Liquid Crystals on Deformable Surfaces

Liquid crystals with molecules constrained to the tangent bundle of a curved surface show interesting phenomena resulting from the tight coupling of the elastic and bulk free energies of the liquid crystal with geometric properties of the surface. We derive thermodynamically consistent Frank-Oseen-Helfrich and Landau-de Gennes-Helfrich models which consider the simultaneous relaxation of the director/Q-tensor fields and the surface. The resulting systems of vector- or tensor-valued surface partial differential equation and geometric evolution laws are numerically solved to tackle the rich dynamics of these systems and to compute the resulting equilibrium shapes. The results strongly depend on the intrinsic and extrinsic curvature contributions and can lead to unexpected asymmetric shapes.

==> pics/convstudy/normalVectorError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.35\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
x dir=reverse,
xmode=log,
xmin=0.3,
xmax=10,
xminorticks=true,
xlabel={$\tau$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.01,
ymax=1.0,
yminorticks=true,
ylabel={$|\normal-\normal_{\mathcal{S}^2}|_1$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.1)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
]
\addplot [color=red,solid,line width=2.5pt,mark size=2.5pt,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
6.4	0.363468\\
3.2	0.216883\\
1.6	0.116306\\
0.8	0.052608\\
0.4	0.0253203\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
6.4	0.64\\
3.2	0.32\\
1.6	0.16\\
0.8	0.08\\
0.4	0.04\\
};
\node[right, align=left, text=black]
at (axis cs:1.4,0.2) {$\sim\mathcal{O}(\tau)$};
\end{axis}
\end{tikzpicture}%

==> pics/director_response/avgDefectAngle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=300,
%xtick={ 0, 100, 200, 300},
xtick={ 0, 40, 80, 300},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=109,
ymax=120.5,
ytick={ 109.5, 112, 120},
ylabel={$\mbox{Avg. defect angle }\langle\gamma\rangle$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.1)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
%legend style={font=\scriptsize,at={(0.5,1.05)},anchor=south,legend cell align=left,align=left,draw=black}, % changed
]
\addplot [color=red,solid,line width=2.5pt,forget plot]
  table[row sep=crcr]{%
5	111.811088349373\\
5.25	111.802917399479\\
5.5	111.795832484683\\
5.75	111.789718946683\\
6	111.784462127178\\
6.25	111.779947367865\\
6.5	111.776060010442\\
6.75	111.772685396607\\
7	111.769708868058\\
7.25	111.767015766494\\
7.5	111.76449143361\\
7.75	111.762021211107\\
8	111.759490440681\\
8.25	111.756784464031\\
8.5	111.753788622854\\
8.75	111.750388258849\\
9	111.746468713713\\
9.25	111.741915329145\\
9.5	111.736613446841\\
9.75	111.730448408501\\
10	111.723305555822\\
10.25	111.715070230501\\
10.5	111.705627774238\\
10.75	111.694863528729\\
11	111.682662835673\\
11.25	111.668962262929\\
11.5	111.653903283001\\
11.75	111.637678594553\\
12	111.620480896252\\
12.25	111.602502886762\\
12.5	111.583937264749\\
12.75	111.564976728878\\
13	111.545813977814\\
13.25	111.526641710222\\
13.5	111.507652624767\\
13.75	111.489039420115\\
14	111.470994794931\\
14.25	111.453652636058\\
14.5	111.436911583054\\
14.75	111.420611463654\\
15	111.404592105594\\
15.25	111.38869333661\\
15.5	111.372754984437\\
15.75	111.356616876811\\
16	111.340118841469\\
16.25	111.323100706144\\
16.5	111.305402298574\\
16.75	111.286863446493\\
17	111.267323977638\\
17.25	111.246669210483\\
17.5	111.224966426461\\
17.75	111.20232839774\\
18	111.178867896493\\
18.25	111.15469769489\\
18.5	111.129930565102\\
18.75	111.1046792793\\
19	111.079056609654\\
19.25	111.053175328334\\
19.5	111.027148207512\\
19.75	111.001088019359\\
20	110.975107536045\\
20.25	110.949302444936\\
20.5	110.923700094179\\
20.75	110.898310747117\\
21	110.873144667092\\
21.25	110.848212117447\\
21.5	110.823523361523\\
21.75	110.799088662663\\
22	110.774918284211\\
22.25	110.751022489507\\
22.5	110.727411541894\\
22.75	110.704095704715\\
23	110.681085241313\\
23.25	110.658379531544\\
23.5	110.635934421327\\
23.75	110.613694873095\\
24	110.591605849283\\
24.25	110.569612312323\\
24.5	110.547659224649\\
24.75	110.525691548694\\
25	110.503654246892\\
25.25	110.481492281676\\
25.5	110.45915061548\\
25.75	110.436574210737\\
26	110.413708029881\\
26.25	110.39051374943\\
26.5	110.367019902246\\
26.75	110.343271735272\\
27	110.319314495456\\
27.25	110.295193429744\\
27.5	110.270953785079\\
27.75	110.24664080841\\
28	110.22229974668\\
28.25	110.197975846837\\
28.5	110.173714355825\\
28.75	110.149560520591\\
29	110.125559588079\\
29.25	110.101763690347\\
29.5	110.07825249989\\
29.75	110.055112574315\\
30	110.032430471229\\
30.25	110.010292748237\\
30.5	109.988785962948\\
30.75	109.967996672966\\
31	109.948011435899\\
31.25	109.928916809353\\
31.5	109.910799350935\\
31.75	109.893745618252\\
32	109.877842168909\\
32.25	109.863133230352\\
32.5	109.84949370938\\
32.75	109.83675618263\\
33	109.824753226739\\
33.25	109.813317418343\\
33.5	109.802281334081\\
33.75	109.79147755059\\
34	109.780738644506\\
34.25	109.769897192466\\
34.5	109.758785771109\\
34.75	109.747236957071\\
35	109.735083326989\\
35.25	109.722214064144\\
35.5	109.708744778396\\
35.75	109.694847686245\\
36	109.680695004196\\
36.25	109.666458948749\\
36.5	109.652311736408\\
36.75	109.638425583674\\
37	109.624972707051\\
37.25	109.612125323041\\
37.5	109.600055648146\\
37.75	109.588935898868\\
38	109.57893829171\\
38.25	109.570185088688\\
38.5	109.562598733871\\
38.75	109.556051716844\\
39	109.550416527189\\
39.25	109.545565654489\\
39.5	109.541371588329\\
39.75	109.537706818291\\
40	109.534443833959\\
40.25	109.531455124915\\
40.5	109.528613180744\\
40.75	109.525790491029\\
41	109.522859545352\\
41.25	109.519723895898\\
41.5	109.516411345244\\
41.75	109.512980758572\\
42	109.509491001059\\
42.25	109.506000937886\\
42.5	109.502569434231\\
42.75	109.499255355274\\
43	109.496117566193\\
43.25	109.493214932168\\
43.5	109.490606318379\\
43.75	109.488350590004\\
44	109.486506612223\\
44.25	109.485113572987\\
44.5	109.484131951339\\
44.75	109.483502549095\\
45	109.48316616807\\
45.25	109.48306361008\\
45.5	109.48313567694\\
45.75	109.483323170465\\
46	109.483566892471\\
46.25	109.483807644774\\
46.5	109.483986229188\\
46.75	109.48404344753\\
47	109.483920101615\\
47.25	109.483572905342\\
47.5	109.483022220954\\
47.75	109.482304322777\\
48	109.481455485135\\
48.25	109.480511982355\\
48.5	109.479510088764\\
48.75	109.478486078686\\
49	109.477476226449\\
49.25	109.476516806377\\
49.5	109.475644092798\\
49.75	109.474894360036\\
50	109.474303882418\\
50.25	109.473899735938\\
50.5	109.47367220326\\
50.75	109.473602368715\\
51	109.473671316635\\
51.25	109.473860131353\\
51.5	109.474149897199\\
51.75	109.474521698506\\
52	109.474956619605\\
52.25	109.475435744828\\
52.5	109.475940158507\\
52.75	109.476450944974\\
53	109.476949188561\\
53.25	109.477432642342\\
53.5	109.477965734368\\
53.75	109.478629561433\\
54	109.47950522033\\
54.25	109.480673807853\\
54.5	109.482216420796\\
54.75	109.484214155951\\
55	109.486748110113\\
55.25	109.489899380075\\
55.5	109.493749062632\\
55.75	109.498378254576\\
56	109.503868052701\\
56.25	109.510272217209\\
56.5	109.517535161932\\
56.75	109.52557396411\\
57	109.534305700983\\
57.25	109.543647449792\\
57.5	109.553516287776\\
57.75	109.563829292176\\
58	109.574503540232\\
58.25	109.585456109184\\
58.5	109.596604076272\\
58.75	109.607864518736\\
59	109.619154513817\\
59.25	109.630428875237\\
59.5	109.641793362645\\
59.75	109.653391472174\\
60	109.665366699957\\
60.25	109.677862542124\\
60.5	109.69102249481\\
60.75	109.704990054144\\
61	109.719908716261\\
61.25	109.735921977291\\
61.5	109.753173333368\\
61.75	109.771806280623\\
62	109.791964315189\\
62.25	109.813753874245\\
62.5	109.837133159164\\
62.75	109.862023312365\\
63	109.88834547627\\
63.25	109.916020793297\\
63.5	109.944970405867\\
63.75	109.975115456399\\
64	110.006377087315\\
64.25	110.038676441033\\
64.5	110.071934659975\\
64.75	110.106072886559\\
65	110.141012263206\\
65.25	110.176743119163\\
65.5	110.213532530982\\
65.75	110.25171676204\\
66	110.291632075718\\
66.25	110.333614735393\\
66.5	110.378001004445\\
66.75	110.425127146252\\
67	110.475329424192\\
67.25	110.528944101644\\
67.5	110.586307441988\\
67.75	110.647755708601\\
68	110.713625164862\\
68.25	110.784083743161\\
68.5	110.858626051931\\
68.75	110.936578368616\\
69	111.01726697066\\
69.25	111.100018135508\\
69.5	111.184158140604\\
69.75	111.269013263392\\
70	111.353909781315\\
70.25	111.438173971819\\
70.5	111.521132112346\\
70.75	111.602110480343\\
71	111.680435353252\\
71.25	111.755737701896\\
71.5	111.828867270613\\
71.75	111.900978497119\\
72	111.973225819129\\
72.25	112.04676367436\\
72.5	112.122746500528\\
72.75	112.202328735347\\
73	112.286664816536\\
73.25	112.376909181809\\
73.5	112.474216268882\\
73.75	112.579740515472\\
74	112.694636359294\\
74.25	112.819625450402\\
74.5	112.953698288203\\
74.75	113.095412584442\\
75	113.243326050863\\
75.25	113.395996399212\\
75.5	113.551981341232\\
75.75	113.709838588669\\
76	113.868125853267\\
76.25	114.025400846771\\
76.5	114.180221280925\\
76.75	114.331144867475\\
77	114.476729318165\\
77.25	114.615913901177\\
77.5	114.749164110441\\
77.75	114.877326996323\\
78	115.00124960919\\
78.25	115.12177899941\\
78.5	115.23976221735\\
78.75	115.356046313375\\
79	115.471478337854\\
79.25	115.586905341153\\
79.5	115.703174373639\\
79.75	115.821132485679\\
80	115.941626727639\\
80.25	116.065253751477\\
80.5	116.191608615506\\
80.75	116.320035979632\\
81	116.449880503758\\
81.25	116.580486847788\\
81.5	116.711199671627\\
81.75	116.841363635178\\
82	116.970323398347\\
82.25	117.097423621037\\
82.5	117.222008963152\\
82.75	117.343424084597\\
83	117.461013645275\\
83.25	117.574298688663\\
83.5	117.683505792522\\
83.75	117.789037918187\\
84	117.89129802699\\
84.25	117.990689080266\\
84.5	118.087614039348\\
84.75	118.182475865569\\
85	118.275677520264\\
85.25	118.367621964766\\
85.5	118.458712160408\\
85.75	118.549351068524\\
86	118.639941650448\\
86.25	118.730727513959\\
86.5	118.821314852617\\
86.75	118.911150506425\\
87	118.999681315389\\
87.25	119.086354119515\\
87.5	119.170615758806\\
87.75	119.251913073268\\
88	119.329692902905\\
88.25	119.403402087723\\
88.5	119.472487467726\\
88.75	119.53639588292\\
89	119.594574173308\\
89.25	119.646557449276\\
89.5	119.692233902722\\
89.75	119.731579995925\\
90	119.764572191164\\
90.25	119.791186950718\\
90.5	119.811400736864\\
90.75	119.825190011883\\
91	119.832531238052\\
91.25	119.83340087765\\
91.5	119.827775392955\\
91.75	119.815631246247\\
92	119.796944899804\\
92.25	119.771772500211\\
92.5	119.740488931285\\
92.75	119.703548761146\\
93	119.661406557919\\
93.25	119.614516889724\\
93.5	119.563334324684\\
93.75	119.508313430922\\
94	119.44990877656\\
94.25	119.38857492972\\
94.5	119.324766458525\\
94.75	119.258937931096\\
95	119.191543915557\\
95.25	119.123036694286\\
95.5	119.053859406692\\
95.75	118.984452906439\\
96	118.915258047192\\
96.25	118.846715682617\\
96.5	118.779266666376\\
96.75	118.713351852136\\
97	118.649412093562\\
97.25	118.587888244318\\
97.5	118.529221158068\\
97.75	118.473851688479\\
98	118.422220689214\\
98.25	118.374651135628\\
98.5	118.330994489832\\
98.75	118.290984335629\\
99	118.254354256819\\
99.25	118.220837837204\\
99.5	118.190168660585\\
99.75	118.162080310764\\
100	118.136306371541\\
100.25	118.112580426719\\
100.5	118.090636060098\\
100.75	118.07020685548\\
101	118.051026396667\\
101.25	118.032855598698\\
101.5	118.015564701575\\
101.75	117.999051276535\\
102	117.983212894819\\
102.25	117.967947127665\\
102.5	117.953151546314\\
102.75	117.938723722003\\
103	117.924561225973\\
103.25	117.910561629463\\
103.5	117.896622503711\\
103.75	117.882641419958\\
104	117.868515949442\\
104.25	117.854166607981\\
104.5	117.8396056897\\
104.75	117.824868433303\\
105	117.809990077494\\
105.25	117.795005860976\\
105.5	117.779951022455\\
105.75	117.764860800632\\
106	117.749770434212\\
106.25	117.734715161898\\
106.5	117.719730222395\\
106.75	117.704850854406\\
107	117.690112296635\\
107.25	117.675543227205\\
107.5	117.661146081925\\
107.75	117.64691673602\\
108	117.632851064719\\
108.25	117.618944943249\\
108.5	117.605194246838\\
108.75	117.591594850711\\
109	117.578142630098\\
109.25	117.564833460224\\
109.5	117.551663216319\\
109.75	117.538627773608\\
110	117.525723007319\\
110.25	117.512944792681\\
110.5	117.500289004919\\
110.75	117.487751519261\\
111	117.475328210935\\
111.25	117.463014955168\\
111.5	117.450807627187\\
111.75	117.43870210222\\
112	117.426694255494\\
112.25	117.414779962237\\
112.5	117.402955097675\\
112.75	117.391215537036\\
113	117.379557155548\\
113.25	117.367975828437\\
113.5	117.356467430931\\
113.75	117.345027838258\\
114	117.333652925645\\
114.25	117.322338568319\\
114.5	117.311080641507\\
114.75	117.299875020437\\
115	117.288717580337\\
115.25	117.277604196432\\
115.5	117.266530743952\\
115.75	117.255493098123\\
116	117.244487134173\\
116.25	117.233508727328\\
116.5	117.222553752817\\
116.75	117.211618085866\\
117	117.200697601703\\
117.25	117.189788175556\\
117.5	117.178885682651\\
117.75	117.167985998216\\
118	117.157084997478\\
118.25	117.146178555665\\
118.5	117.135262548005\\
118.75	117.124332849723\\
119	117.113385336048\\
119.25	117.102415882208\\
119.5	117.091420363428\\
119.75	117.080394654938\\
120	117.069334631963\\
120.25	117.058236169732\\
120.5	117.047095143472\\
120.75	117.03590742841\\
121	117.024668899773\\
121.25	117.01337543279\\
121.5	117.002022902686\\
121.75	116.99060718469\\
122	116.979124154029\\
122.25	116.96756968593\\
122.5	116.95593965562\\
122.75	116.944229938327\\
123	116.932436409279\\
123.25	116.920554943702\\
123.5	116.908581416825\\
123.75	116.896511703873\\
124	116.884341680075\\
124.25	116.872067220658\\
124.5	116.85968420085\\
124.75	116.847188495877\\
125	116.834575980967\\
125.25	116.82184442789\\
125.5	116.808999194586\\
125.75	116.796047535538\\
126	116.782996705228\\
126.25	116.769853958139\\
126.5	116.756626548754\\
126.75	116.743321731556\\
127	116.729946761027\\
127.25	116.716508891649\\
127.5	116.703015377906\\
127.75	116.68947347428\\
128	116.675890435254\\
128.25	116.662273515311\\
128.5	116.648629968933\\
128.75	116.634967050603\\
129	116.621292014803\\
129.25	116.607612116016\\
129.5	116.593934608726\\
129.75	116.580266747414\\
130	116.566615786564\\
130.25	116.552988980657\\
130.5	116.539393584178\\
130.75	116.525836851607\\
131	116.512326037429\\
131.25	116.498866975029\\
131.5	116.485459813412\\
131.75	116.472103280484\\
132	116.458796104154\\
132.25	116.445537012328\\
132.5	116.432324732913\\
132.75	116.419157993818\\
133	116.40603552295\\
133.25	116.392956048215\\
133.5	116.379918297523\\
133.75	116.366920998779\\
134	116.353962879892\\
134.25	116.341042668768\\
134.5	116.328159093316\\
134.75	116.315310881442\\
135	116.302496761055\\
135.25	116.289715460061\\
135.5	116.276965706368\\
135.75	116.264246227884\\
136	116.251555752515\\
136.25	116.23889300817\\
136.5	116.226256722755\\
136.75	116.213645624178\\
137	116.201058440347\\
137.25	116.188493899168\\
137.5	116.17595072855\\
137.75	116.1634276564\\
138	116.150923410625\\
138.25	116.138436719133\\
138.5	116.125966309831\\
138.75	116.113510910626\\
139	116.101069249426\\
139.25	116.088640054138\\
139.5	116.076222052671\\
139.75	116.06381397293\\
140	116.051414542824\\
140.25	116.039022743506\\
140.5	116.026638569113\\
140.75	116.014262267027\\
141	116.001894084632\\
141.25	115.98953426931\\
141.5	115.977183068445\\
141.75	115.964840729418\\
142	115.952507499614\\
142.25	115.940183626414\\
142.5	115.927869357201\\
142.75	115.915564939359\\
143	115.90327062027\\
143.25	115.890986647317\\
143.5	115.878713267883\\
143.75	115.86645072935\\
144	115.854199279102\\
144.25	115.841959164521\\
144.5	115.82973063299\\
144.75	115.817513931892\\
145	115.80530930861\\
145.25	115.793117010527\\
145.5	115.780937285025\\
145.75	115.768770379487\\
146	115.756616541297\\
146.25	115.744476017836\\
146.5	115.732349056488\\
146.75	115.720235904636\\
147	115.708136809662\\
147.25	115.69605201895\\
147.5	115.683981779881\\
147.75	115.67192633984\\
148	115.659885946208\\
148.25	115.647860846368\\
148.5	115.635851287705\\
148.75	115.623857517599\\
149	115.611879783434\\
149.25	115.599918332594\\
149.5	115.58797341246\\
149.75	115.576045270415\\
150	115.564134153843\\
150.25	115.552240310126\\
150.5	115.540363986647\\
150.75	115.528505430789\\
151	115.516664889935\\
151.25	115.504842611467\\
151.5	115.493038842769\\
151.75	115.481253831222\\
152	115.469487824211\\
152.25	115.457741033381\\
152.5	115.44601352743\\
152.75	115.434305339321\\
153	115.422616502014\\
153.25	115.410947048472\\
153.5	115.399297011657\\
153.75	115.38766642453\\
154	115.376055320052\\
154.25	115.364463731186\\
154.5	115.352891690894\\
154.75	115.341339232136\\
155	115.329806387875\\
155.25	115.318293191073\\
155.5	115.30679967469\\
155.75	115.29532587169\\
156	115.283871815033\\
156.25	115.272437537681\\
156.5	115.261023072596\\
156.75	115.24962845274\\
157	115.238253711075\\
157.25	115.226898880561\\
157.5	115.215563994162\\
157.75	115.204249084838\\
158	115.192954185551\\
158.25	115.181679329263\\
158.5	115.170424548936\\
158.75	115.159189877531\\
159	115.147975348011\\
159.25	115.136780993336\\
159.5	115.125606846469\\
159.75	115.114452940371\\
160	115.103319308004\\
160.25	115.09220598233\\
160.5	115.08111299631\\
160.75	115.070040382906\\
161	115.05898817508\\
161.25	115.047956405794\\
161.5	115.036945108009\\
161.75	115.025954314687\\
162	115.01498405879\\
162.25	115.004034373279\\
162.5	114.993105291116\\
162.75	114.982196845264\\
163	114.971309068682\\
163.25	114.960441994334\\
163.5	114.949595655181\\
163.75	114.938770084185\\
164	114.927965314307\\
164.25	114.917181299658\\
164.5	114.90641767894\\
164.75	114.895674012006\\
165	114.884949858708\\
165.25	114.874244778897\\
165.5	114.863558332426\\
165.75	114.852890079145\\
166	114.842239578907\\
166.25	114.831606391564\\
166.5	114.820990076968\\
166.75	114.810390194969\\
167	114.799806305421\\
167.25	114.789237968174\\
167.5	114.778684743081\\
167.75	114.768146189994\\
168	114.757621868763\\
168.25	114.747111339242\\
168.5	114.736614161282\\
168.75	114.726129894735\\
169	114.715658099452\\
169.25	114.705198335285\\
169.5	114.694750162087\\
169.75	114.684313139708\\
170	114.673886828002\\
170.25	114.663470786818\\
170.5	114.653064576011\\
170.75	114.64266775543\\
171	114.632279884929\\
171.25	114.621900524358\\
171.5	114.61152923357\\
171.75	114.601165572416\\
172	114.590809100749\\
172.25	114.580459378419\\
172.5	114.57011596528\\
172.75	114.559778421182\\
173	114.549446305978\\
173.25	114.539119179519\\
173.5	114.528796601657\\
173.75	114.518478132244\\
174	114.508163331132\\
174.25	114.497851758172\\
174.5	114.487542973217\\
174.75	114.477236536117\\
175	114.466932006726\\
175.25	114.456628944895\\
175.5	114.446326910475\\
175.75	114.436025463318\\
176	114.425724163277\\
176.25	114.415422691814\\
176.5	114.405121216837\\
176.75	114.394820027865\\
177	114.384519414417\\
177.25	114.374219666013\\
177.5	114.36392107217\\
177.75	114.353623922409\\
178	114.343328506249\\
178.25	114.333035113207\\
178.5	114.322744032805\\
178.75	114.312455554559\\
179	114.30216996799\\
179.25	114.291887562617\\
179.5	114.281608627958\\
179.75	114.271333453533\\
180	114.26106232886\\
180.25	114.25079554346\\
180.5	114.24053338685\\
180.75	114.23027614855\\
181	114.220024118078\\
181.25	114.209777584955\\
181.5	114.199536838698\\
181.75	114.189302168828\\
182	114.179073864863\\
182.25	114.168852216321\\
182.5	114.158637512723\\
182.75	114.148430043587\\
183	114.138230098432\\
183.25	114.128037966778\\
183.5	114.117853938142\\
183.75	114.107678302045\\
184	114.097511348006\\
184.25	114.087353365543\\
184.5	114.077204644175\\
184.75	114.067065473422\\
185	114.056936142802\\
185.25	114.046816941835\\
185.5	114.03670816004\\
185.75	114.026610086935\\
186	114.016523012041\\
186.25	114.006447224875\\
186.5	113.996383014956\\
186.75	113.986330671805\\
187	113.97629048494\\
187.25	113.966262743879\\
187.5	113.956247738143\\
187.75	113.946245757249\\
188	113.936257090718\\
188.25	113.926282028068\\
188.5	113.916320858818\\
188.75	113.906373872487\\
189	113.896441358594\\
189.25	113.886523606659\\
189.5	113.8766209062\\
189.75	113.866733546737\\
190	113.856861817788\\
190.25	113.847006008873\\
190.5	113.83716640951\\
190.75	113.827343309218\\
191	113.817536997518\\
191.25	113.807747763927\\
191.5	113.797975897964\\
191.75	113.78822168915\\
192	113.778485427002\\
192.25	113.76876740104\\
192.5	113.759067900783\\
192.75	113.74938721575\\
193	113.73972563546\\
193.25	113.730083449432\\
193.5	113.720460947185\\
193.75	113.710858418238\\
194	113.70127615211\\
194.25	113.69171443832\\
194.5	113.682173566388\\
194.75	113.672653825832\\
195	113.663155506171\\
195.25	113.653678896925\\
195.5	113.644224287612\\
195.75	113.634791967752\\
196	113.625382226863\\
196.25	113.615995354464\\
196.5	113.606631640076\\
196.75	113.597291373215\\
197	113.587974843403\\
197.25	113.578682340157\\
197.5	113.569414152997\\
197.75	113.560170571442\\
198	113.550951885011\\
198.25	113.541758383223\\
198.5	113.532590355596\\
198.75	113.523448091651\\
199	113.514331880906\\
199.25	113.505242012879\\
199.5	113.496178777091\\
199.75	113.48714246306\\
200	113.478133360305\\
200.25	113.469151758346\\
200.5	113.460197946701\\
200.75	113.451272214889\\
201	113.442374852429\\
201.25	113.433506148841\\
201.5	113.424666393644\\
201.75	113.415855876356\\
202	113.407074886497\\
202.25	113.398323713585\\
202.5	113.38960264714\\
202.75	113.38091197668\\
203	113.372251991725\\
203.25	113.36362293642\\
203.5	113.355024873411\\
203.75	113.346457819971\\
204	113.337921793372\\
204.25	113.329416810887\\
204.5	113.320942889789\\
204.75	113.312500047349\\
205	113.304088300841\\
205.25	113.295707667537\\
205.5	113.28735816471\\
205.75	113.279039809631\\
206	113.270752619574\\
206.25	113.262496611812\\
206.5	113.254271803615\\
206.75	113.246078212258\\
207	113.237915855013\\
207.25	113.229784749152\\
207.5	113.221684911948\\
207.75	113.213616360672\\
208	113.205579112599\\
208.25	113.197573185\\
208.5	113.189598595148\\
208.75	113.181655360315\\
209	113.173743497774\\
209.25	113.165863024798\\
209.5	113.158013958658\\
209.75	113.150196316628\\
210	113.14241011598\\
210.25	113.134655373987\\
210.5	113.12693210792\\
210.75	113.119240335053\\
211	113.111580072658\\
211.25	113.103951338008\\
211.5	113.096354148375\\
211.75	113.088788521032\\
212	113.081254473251\\
212.25	113.073752022304\\
212.5	113.066281185465\\
212.75	113.058841980006\\
213	113.051434423199\\
213.25	113.044058532316\\
213.5	113.036714324631\\
213.75	113.029401817416\\
214	113.022121027944\\
214.25	113.014871973486\\
214.5	113.007654671316\\
214.75	113.000469138706\\
215	112.993315392928\\
215.25	112.986193451256\\
215.5	112.979103330961\\
215.75	112.972045049316\\
216	112.965018623593\\
216.25	112.958024071066\\
216.5	112.951061409007\\
216.75	112.944130654688\\
217	112.937231825381\\
217.25	112.93036493836\\
217.5	112.923530010896\\
217.75	112.916727060263\\
218	112.909956103733\\
218.25	112.903217158578\\
218.5	112.89651024207\\
218.75	112.889835371484\\
219	112.88319256409\\
219.25	112.876581837162\\
219.5	112.870003207971\\
219.75	112.863456693792\\
220	112.856942311895\\
220.25	112.850460079554\\
220.5	112.84401001404\\
220.75	112.837592132628\\
221	112.831206452589\\
221.25	112.824852991195\\
221.5	112.81853176572\\
221.75	112.812242793435\\
222	112.805986091613\\
222.25	112.799761677528\\
222.5	112.79356956845\\
222.75	112.787409781654\\
223	112.78128233441\\
223.25	112.775187243993\\
223.5	112.769124527674\\
223.75	112.763094202726\\
224	112.757096286422\\
224.25	112.751130796033\\
224.5	112.745197748833\\
224.75	112.739297162094\\
225	112.733429053089\\
225.25	112.727593439089\\
225.5	112.721790337368\\
225.75	112.716019765199\\
226	112.710281739853\\
226.25	112.704576278603\\
226.5	112.698903398722\\
226.75	112.693263117482\\
227	112.687655452157\\
227.25	112.682080420017\\
227.5	112.676538038336\\
227.75	112.671028324386\\
228	112.665551295441\\
228.25	112.660106968772\\
228.5	112.654695361651\\
228.75	112.649316491353\\
229	112.643970375148\\
229.25	112.638657030309\\
229.5	112.63337647411\\
229.75	112.628128723822\\
230	112.622913796719\\
230.25	112.617731710072\\
230.5	112.612582481154\\
230.75	112.607466127237\\
231	112.602382665595\\
231.25	112.5973321135\\
231.5	112.592314488224\\
231.75	112.58732980704\\
232	112.58237808722\\
232.25	112.577459346036\\
232.5	112.572573600763\\
232.75	112.567720868671\\
233	112.562901167033\\
233.25	112.558114467516\\
233.5	112.553360559363\\
233.75	112.548639186211\\
234	112.543950091695\\
234.25	112.539293019454\\
234.5	112.534667713123\\
234.75	112.530073916339\\
235	112.525511372739\\
235.25	112.52097982596\\
235.5	112.516479019638\\
235.75	112.512008697411\\
236	112.507568602914\\
236.25	112.503158479785\\
236.5	112.49877807166\\
236.75	112.494427122177\\
237	112.490105374971\\
237.25	112.48581257368\\
237.5	112.48154846194\\
237.75	112.477312783388\\
238	112.47310528166\\
238.25	112.468925700394\\
238.5	112.464773783226\\
238.75	112.460649273793\\
239	112.456551915732\\
239.25	112.452481452679\\
239.5	112.448437628271\\
239.75	112.444420186144\\
240	112.440428869937\\
240.25	112.436463423284\\
240.5	112.432523589823\\
240.75	112.428609113191\\
241	112.424719737025\\
241.25	112.42085520496\\
241.5	112.417015260635\\
241.75	112.413199647684\\
242	112.409408109746\\
242.25	112.405640390458\\
242.5	112.401896233454\\
242.75	112.398175382374\\
243	112.394477580852\\
243.25	112.390802572527\\
243.5	112.387150101034\\
243.75	112.38351991001\\
244	112.379911743092\\
244.25	112.376325343918\\
244.5	112.372760456122\\
244.75	112.369216823343\\
245	112.365694189217\\
245.25	112.362192297381\\
245.5	112.358710891471\\
245.75	112.355249715124\\
246	112.351808511977\\
246.25	112.348387025667\\
246.5	112.34498499983\\
246.75	112.341602178103\\
247	112.338238304123\\
247.25	112.334893121526\\
247.5	112.331566373949\\
247.75	112.32825780503\\
248	112.324967158404\\
248.25	112.321694177708\\
248.5	112.31843860658\\
248.75	112.315200188655\\
249	112.311978667571\\
249.25	112.308773786964\\
249.5	112.305585290472\\
249.75	112.302412921729\\
250	112.299256424375\\
250.25	112.296115542044\\
250.5	112.292990018375\\
250.75	112.289879597003\\
251	112.286784021566\\
251.25	112.283703035699\\
251.5	112.28063638304\\
251.75	112.277583807226\\
252	112.274545051893\\
252.25	112.271519860679\\
252.5	112.268507977218\\
252.75	112.26550914515\\
253	112.262523108109\\
253.25	112.259549609733\\
253.5	112.256588393659\\
253.75	112.253639203523\\
254	112.250701782962\\
254.25	112.247775875613\\
254.5	112.244861225113\\
254.75	112.241957575097\\
255	112.239064669204\\
255.25	112.236182251069\\
255.5	112.23331006433\\
255.75	112.230447852623\\
256	112.227595359584\\
256.25	112.224752328851\\
256.5	112.221918504061\\
256.75	112.219093628849\\
257	112.216277446854\\
257.25	112.213469766378\\
257.5	112.210670654398\\
257.75	112.207880242557\\
258	112.205098662499\\
258.25	112.202326045866\\
258.5	112.199562524301\\
258.75	112.196808229449\\
259	112.194063292952\\
259.25	112.191327846454\\
259.5	112.188602021598\\
259.75	112.185885950027\\
260	112.183179763384\\
260.25	112.180483593313\\
260.5	112.177797571457\\
260.75	112.175121829459\\
261	112.172456498962\\
261.25	112.169801711611\\
261.5	112.167157599047\\
261.75	112.164524292915\\
262	112.161901924858\\
262.25	112.159290626518\\
262.5	112.156690529539\\
262.75	112.154101765565\\
263	112.151524466238\\
263.25	112.148958763202\\
263.5	112.146404788101\\
263.75	112.143862672577\\
264	112.141332548274\\
264.25	112.138814546834\\
264.5	112.136308799902\\
264.75	112.133815439121\\
265	112.131334596133\\
265.25	112.128866402583\\
265.5	112.126410990113\\
265.75	112.123968490366\\
266	112.121539034986\\
266.25	112.119122755617\\
266.5	112.116719783901\\
266.75	112.114330251481\\
267	112.111954290002\\
267.25	112.109592031106\\
267.5	112.107243606436\\
267.75	112.104909147636\\
268	112.102588786349\\
268.25	112.100282654219\\
268.5	112.097990882888\\
268.75	112.095713604\\
269	112.093450949198\\
269.25	112.091203050126\\
269.5	112.088970038426\\
269.75	112.086752045742\\
270	112.084549203717\\
270.25	112.082361643995\\
270.5	112.080189498219\\
270.75	112.078032898031\\
271	112.075891975076\\
271.25	112.073766860996\\
271.5	112.071657687436\\
271.75	112.069564586037\\
272	112.067487688444\\
272.25	112.065427126299\\
272.5	112.063383031246\\
272.75	112.061355534929\\
273	112.05934476899\\
273.25	112.057350865072\\
273.5	112.05537395482\\
273.75	112.053414169876\\
274	112.051471641883\\
274.25	112.049546502485\\
274.5	112.047638883325\\
274.75	112.045748916047\\
275	112.043876732293\\
275.25	112.042022463707\\
275.5	112.040186241932\\
275.75	112.038368198612\\
276	112.036568465389\\
276.25	112.034787173907\\
276.5	112.033024455809\\
276.75	112.031280442739\\
277	112.02955526634\\
277.25	112.027849058255\\
277.5	112.026161950127\\
277.75	112.024494073599\\
278	112.022845560316\\
278.25	112.021216541919\\
278.5	112.019607150053\\
278.75	112.01801751636\\
279	112.016447772485\\
279.25	112.014898050069\\
279.5	112.013368480758\\
279.75	112.011859196192\\
280	112.010370328017\\
280.25	112.008902007875\\
280.5	112.00745436741\\
280.75	112.006027538264\\
281	112.004621652082\\
281.25	112.003236840505\\
281.5	112.001873235179\\
281.75	112.000530967745\\
282	111.999210169848\\
282.25	111.997910973129\\
282.5	111.996633509234\\
282.75	111.995377909805\\
283	111.994144306484\\
283.25	111.992932830917\\
283.5	111.991743614745\\
283.75	111.990576789612\\
284	111.989432487161\\
284.25	111.988310839036\\
284.5	111.98721197688\\
284.75	111.986136032336\\
285	111.985083137047\\
285.25	111.984053422657\\
285.5	111.983047020809\\
285.75	111.982064063146\\
286	111.981104681311\\
286.25	111.980169006949\\
286.5	111.979257171701\\
286.75	111.978369307211\\
287	111.977505545124\\
287.25	111.97666601708\\
287.5	111.975850854725\\
287.75	111.975060189702\\
288	111.974294153653\\
288.25	111.973552878222\\
288.5	111.972836495052\\
288.75	111.972145135786\\
289	111.971478932068\\
289.25	111.970838015541\\
289.5	111.970222517849\\
289.75	111.969632570634\\
290	111.969068305539\\
290.25	111.968529854209\\
290.5	111.968017348286\\
290.75	111.967530919413\\
291	111.967070699235\\
291.25	111.966636819394\\
291.5	111.966229411533\\
291.75	111.965848607295\\
292	111.965494538325\\
292.25	111.965167336265\\
292.5	111.964867132758\\
292.75	111.964594059448\\
293	111.964348247978\\
293.25	111.964129829991\\
293.5	111.963938937131\\
293.75	111.963775701041\\
294	111.963640253364\\
294.25	111.963532725743\\
294.5	111.963453249821\\
294.75	111.963401957243\\
295	111.963378979651\\
295.25	111.963384448688\\
295.5	111.963418495998\\
295.75	111.963481253224\\
296	111.963572852009\\
296.25	111.963693423997\\
296.5	111.963843100831\\
296.75	111.964022014153\\
297	111.964230295608\\
297.25	111.964468076839\\
297.5	111.964735489488\\
297.75	111.9650326652\\
298	111.965359735617\\
298.25	111.965716832382\\
298.5	111.96610408714\\
298.75	111.966521631533\\
299	111.966969597204\\
299.25	111.967448115797\\
299.5	111.967957318955\\
299.75	111.968497338321\\
300	111.969068305539\\
};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	109.5\\
300	109.5\\
};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	120\\
300	120\\
};
\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5	111.890078327456\\
300	111.890078327456\\
};
\addplot [color=black!50,dashed,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
40	109.0\\
40	120.5\\
};
\addplot [color=black!50,dashed,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
80	109.0\\
80	120.5\\
};
\end{axis}
\end{tikzpicture}%

==> pics/full/extIntComp/avgDefectAngle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=300,
xtick={ 0, 100, 200, 300},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=109,
ymax=120.5,
ytick={ 109.5, 112, 120},
ylabel={$\mbox{Avg. defect angle }\langle\gamma\rangle$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.1)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
legend style={font=\scriptsize,at={(0.05,0.92)},anchor=north west,legend columns=1,legend cell align=left,align=left,draw=black}, % changed
]
\addplot [color=blue,solid,line width=2.5pt]
  table[row sep=crcr]{%
0	112\\
2	111.96265803329\\
4	112.016226973265\\
6	112.109279648101\\
8	112.202175315885\\
10	112.296735811231\\
12	112.383836826135\\
14	112.449131554401\\
16	112.488868023442\\
18	112.509889094277\\
20	112.519498272864\\
22	112.524847280044\\
24	112.529596778914\\
26	112.533916374828\\
28	112.537823888023\\
30	112.541337138734\\
32	112.544473947196\\
34	112.547252133645\\
36	112.549689518317\\
38	112.551803921447\\
40	112.55361316327\\
42	112.555135064023\\
44	112.55638744394\\
46	112.557388123258\\
48	112.558154922211\\
50	112.558705661036\\
52	112.559058159968\\
54	112.559230239243\\
56	112.559239719095\\
58	112.559104419762\\
60	112.558842161477\\
62	112.558470764477\\
64	112.558008048998\\
66	112.557471835275\\
68	112.556879943543\\
70	112.556250194038\\
72	112.555600406996\\
74	112.554948402651\\
76	112.554312001241\\
78	112.553709023\\
80	112.553157288164\\
82	112.552674616968\\
84	112.552278829648\\
86	112.551987746439\\
88	112.551819187578\\
90	112.551790973299\\
92	112.551920923838\\
94	112.552233514058\\
96	112.552779837326\\
98	112.553617641636\\
100	112.554804674984\\
102	112.556398685364\\
104	112.55845742077\\
106	112.561038629197\\
108	112.564200058639\\
110	112.567999457091\\
112	112.572494572547\\
114	112.577765304879\\
116	112.583980161462\\
118	112.591329801551\\
120	112.600004884399\\
122	112.610196069258\\
124	112.622094015382\\
126	112.635777781666\\
128	112.650880025574\\
130	112.666927168695\\
132	112.683569015762\\
134	112.700578754649\\
136	112.717734937717\\
138	112.734864923936\\
140	112.75291862437\\
142	112.77396850217\\
144	112.800135827103\\
146	112.833541868934\\
148	112.876307897427\\
150	112.93055518235\\
152	112.998415177045\\
154	113.08225355717\\
156	113.184670220698\\
158	113.306788830996\\
160	113.443787378692\\
162	113.589740857646\\
164	113.740257947361\\
166	113.897259868163\\
168	114.086384318021\\
170	114.326523178554\\
172	114.585868588338\\
174	114.82146510478\\
176	115.025486440874\\
178	115.225168627009\\
180	115.447737769831\\
182	115.717492706985\\
184	116.026695652485\\
186	116.335639034905\\
188	116.612915569533\\
190	116.86587908118\\
192	117.108111553477\\
194	117.339346495782\\
196	117.555953603281\\
198	117.756563572129\\
200	117.942068099453\\
202	118.113457186773\\
204	118.271720835606\\
206	118.41784904747\\
208	118.552831823884\\
210	118.677659166365\\
212	118.793256235827\\
214	118.900288830765\\
216	118.999357909067\\
218	119.091064428623\\
220	119.176009347323\\
222	119.254793623056\\
224	119.328018213711\\
226	119.396212969141\\
228	119.459623307046\\
230	119.518423537091\\
232	119.572787968939\\
234	119.622890912254\\
236	119.668906676699\\
238	119.711009571939\\
240	119.749373907637\\
242	119.784173993457\\
244	119.815584139063\\
246	119.843778654118\\
248	119.868931848286\\
250	119.891218031232\\
252	119.910811512618\\
254	119.927886602108\\
256	119.942617609367\\
258	119.955178844057\\
260	119.965744615844\\
262	119.97448923439\\
264	119.981587009359\\
266	119.987212250415\\
268	119.991539267222\\
270	119.994742369444\\
272	119.996995866743\\
274	119.998474068785\\
276	119.999351285233\\
278	119.99980182575\\
280	120\\
282	120.000093667924\\
284	120.000124890565\\
286	120.000109279244\\
288	120.000062445282\\
290	120\\
292	119.999937554718\\
294	119.999890720756\\
296	119.999875109435\\
298	119.999906332076\\
300	120\\
};
\addlegendentry{$\mbox{Extrinsic}$};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
0	112\\
2	111.281913294097\\
4	110.812121541723\\
6	110.500749909834\\
8	110.264153240116\\
10	110.066094919439\\
12	109.939362912265\\
14	109.843741607047\\
16	109.764508936954\\
18	109.700107341895\\
20	109.64897412804\\
22	109.60942852551\\
24	109.579671688371\\
26	109.557899636952\\
28	109.54230839158\\
30	109.531093972583\\
32	109.522687341688\\
34	109.516459226221\\
36	109.512015294911\\
38	109.508961216485\\
40	109.506902659669\\
42	109.505445293191\\
44	109.504257303517\\
46	109.503256948065\\
48	109.502425001993\\
50	109.501742240458\\
52	109.501189438618\\
54	109.50074737163\\
56	109.500396814652\\
58	109.50011854284\\
60	109.499893666152\\
62	109.49971099493\\
64	109.499567039903\\
66	109.499458646597\\
68	109.499382660541\\
70	109.499335927261\\
72	109.499315292285\\
74	109.499317601141\\
76	109.499339699357\\
78	109.499378432459\\
80	109.499430645976\\
82	109.499493185434\\
84	109.499562896362\\
86	109.499636624286\\
88	109.499711214735\\
90	109.499783513235\\
92	109.499850365315\\
94	109.499908616502\\
96	109.499955112322\\
98	109.499986698305\\
100	109.500000219977\\
150	109.5\\
200	109.5\\
250	109.5\\
300	109.5\\
};
\addlegendentry{$\mbox{Intrinsic}$};

\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	120\\
300	120\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	109.5\\
300	109.5\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	112\\
300	112\\
};
\end{axis}
\end{tikzpicture}%


==> pics/full/pField/dissipationRate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.45\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
% xmin=0.1,
% xmax=1000,
xmin=1e-2,
xmax=1e3,
xminorticks=true,
xtick = {1e-2, 1e0, 1e2},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
% ymin=1e-08,
% ymax=1e1,
ymin=1e-7,
ymax=1e3,
yminorticks=true,
ylabel={$\mbox{Dissipation rate}$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
]
\addplot [color=black,solid,line width=2.5pt,forget plot]
  table[row sep=crcr]{%
0	105019\\
0.05	0.0315269\\
0.1	0.107812\\
0.15	0.187053\\
0.2	0.24353\\
0.25	0.270967\\
0.3	0.27515\\
0.35	0.265946\\
0.4	0.252241\\
0.45	0.240295\\
0.5	0.234717\\
0.55	0.240096\\
0.6	0.260944\\
0.65	0.299562\\
0.7	0.353854\\
0.75	0.417382\\
0.8	0.482572\\
0.85	0.546216\\
0.9	0.615033\\
0.95	0.709859\\
1	0.871825\\
1.05	1.18246\\
1.1	1.83601\\
1.15	3.47184\\
1.2	9.98474\\
1.25	119.747\\
1.3	23.3599\\
1.35	8.44392\\
1.4	4.56639\\
1.45	2.99522\\
1.5	2.18261\\
1.55	1.66097\\
1.6	1.28602\\
1.65	1.01858\\
1.7	0.830806\\
1.75	0.694152\\
1.8	0.587387\\
1.85	0.498429\\
1.9	0.422141\\
1.95	0.356953\\
2	0.302068\\
2.05	0.256142\\
2.1	0.217325\\
2.15	0.183964\\
2.2	0.155287\\
2.25	0.131814\\
2.3	0.115434\\
2.35	0.108854\\
2.4	0.113807\\
2.45	0.127891\\
2.5	0.142443\\
2.55	0.146237\\
2.6	0.134656\\
2.65	0.113514\\
2.7	0.0921149\\
2.75	0.0757753\\
2.8	0.0652383\\
2.85	0.0593595\\
2.9	0.0569243\\
2.95	0.0570375\\
3	0.0588894\\
3.05	0.0615807\\
3.1	0.0642365\\
3.15	0.0662534\\
3.2	0.0674237\\
3.25	0.0678571\\
3.3	0.0678016\\
3.35	0.067494\\
3.4	0.0670885\\
3.45	0.0666456\\
3.5	0.0661507\\
3.55	0.0655404\\
3.6	0.0647302\\
3.65	0.0636438\\
3.7	0.0622394\\
3.75	0.0605271\\
3.8	0.0585704\\
3.85	0.0564705\\
3.9	0.0543411\\
3.95	0.0522843\\
4	0.050378\\
4.05	0.0486734\\
4.1	0.0471992\\
4.15	0.0459637\\
4.2	0.0449532\\
4.25	0.0441286\\
4.3	0.0434263\\
4.35	0.0427691\\
4.4	0.0420841\\
4.45	0.0413209\\
4.5	0.0404631\\
4.55	0.039527\\
4.6	0.0385504\\
4.65	0.0375774\\
4.7	0.0366473\\
4.75	0.0357882\\
4.8	0.0350172\\
4.85	0.0343402\\
4.9	0.0337518\\
4.95	0.0332339\\
5	0.0327555\\
5.05	0.0322771\\
5.1	0.0317584\\
5.15	0.0311676\\
5.2	0.0304882\\
5.25	0.0297213\\
5.3	0.0288832\\
5.35	0.0280006\\
5.4	0.0271041\\
5.45	0.026224\\
5.5	0.0253857\\
5.55	0.0246087\\
5.6	0.0239042\\
5.65	0.0232755\\
5.7	0.0227181\\
5.75	0.0222215\\
5.8	0.0217718\\
5.85	0.0213545\\
5.9	0.0209567\\
5.95	0.0205689\\
6	0.0201855\\
6.05	0.0198037\\
6.1	0.0194231\\
6.15	0.0190441\\
6.2	0.0186672\\
6.25	0.018292\\
6.3	0.0179176\\
6.35	0.0175423\\
6.4	0.0171645\\
6.45	0.0167826\\
6.5	0.0163958\\
6.55	0.0160044\\
6.6	0.01561\\
6.65	0.0152151\\
6.7	0.0148234\\
6.75	0.0144387\\
6.8	0.0140651\\
6.85	0.0137061\\
6.9	0.0133644\\
6.95	0.0130415\\
7	0.0127375\\
7.05	0.0124517\\
7.1	0.0121817\\
7.15	0.0119248\\
7.2	0.0116774\\
7.25	0.0114363\\
7.3	0.0111983\\
7.35	0.0109609\\
7.4	0.0107227\\
7.45	0.0104827\\
7.5	0.0102413\\
7.55	0.00999928\\
7.6	0.0097581\\
7.65	0.00951942\\
7.7	0.00928491\\
7.75	0.00905603\\
7.8	0.00883387\\
7.85	0.00861908\\
7.9	0.00841186\\
7.95	0.00821202\\
8	0.00801909\\
8.05	0.00783238\\
8.1	0.00765114\\
8.15	0.00747462\\
8.2	0.00730216\\
8.25	0.00713322\\
8.3	0.0069674\\
8.35	0.00680447\\
8.4	0.00664433\\
8.45	0.00648699\\
8.5	0.00633253\\
8.55	0.00618107\\
8.6	0.00603272\\
8.65	0.00588758\\
8.7	0.0057457\\
8.75	0.00560713\\
8.8	0.00547183\\
8.85	0.00533978\\
8.9	0.00521093\\
8.95	0.00508518\\
9	0.00496248\\
9.05	0.00484273\\
9.1	0.00472587\\
9.15	0.00461181\\
9.2	0.00450047\\
9.25	0.00439178\\
9.3	0.00428566\\
9.35	0.004182\\
9.4	0.00408072\\
9.45	0.00398174\\
9.5	0.00388497\\
9.55	0.00379035\\
9.6	0.00369782\\
9.65	0.00360734\\
9.7	0.0035189\\
9.75	0.00343247\\
9.8	0.00334806\\
9.85	0.00326564\\
9.9	0.00318522\\
9.95	0.00310676\\
10	0.00303024\\
10.05	0.00295561\\
10.1	0.00288282\\
10.15	0.0028118\\
10.2	0.0027425\\
10.25	0.00267486\\
10.3	0.00260881\\
10.35	0.00254432\\
10.4	0.00248133\\
10.45	0.00241982\\
10.5	0.00235975\\
10.55	0.0023011\\
10.6	0.00224384\\
10.65	0.00218796\\
10.7	0.00213341\\
10.75	0.00208019\\
10.8	0.00202827\\
10.85	0.0019776\\
10.9	0.00192817\\
10.95	0.00187994\\
11	0.00183289\\
11.05	0.00178698\\
11.1	0.0017422\\
11.15	0.0016985\\
11.2	0.00165587\\
11.25	0.00161429\\
11.3	0.00157372\\
11.35	0.00153416\\
11.4	0.00149556\\
11.45	0.00145791\\
11.5	0.00142119\\
11.55	0.00138537\\
11.6	0.00135043\\
11.65	0.00131635\\
11.7	0.0012831\\
11.75	0.00125067\\
11.8	0.00121903\\
11.85	0.00118816\\
11.9	0.00115805\\
11.95	0.00112869\\
12	0.00110005\\
12.05	0.00107213\\
12.1	0.0010449\\
12.15	0.00101835\\
12.2	0.000992463\\
12.25	0.000967229\\
12.3	0.000942629\\
12.35	0.000918646\\
12.4	0.000895265\\
12.45	0.00087247\\
12.5	0.000850245\\
12.55	0.000828574\\
12.6	0.000807444\\
12.65	0.000786839\\
12.7	0.000766749\\
12.75	0.000747159\\
12.8	0.000728058\\
12.85	0.000709435\\
12.9	0.000691279\\
12.95	0.000673579\\
13	0.000656324\\
13.05	0.000639506\\
13.1	0.000623112\\
13.15	0.000607134\\
13.2	0.000591561\\
13.25	0.000576383\\
13.3	0.000561589\\
13.35	0.000547172\\
13.4	0.000533119\\
13.45	0.000519424\\
13.5	0.000506076\\
13.55	0.000493066\\
13.6	0.000480386\\
13.65	0.000468028\\
13.7	0.000455984\\
13.75	0.000444245\\
13.8	0.000432805\\
13.85	0.000421655\\
13.9	0.000410789\\
13.95	0.0004002\\
14	0.00038988\\
14.05	0.000379824\\
14.1	0.000370025\\
14.15	0.000360476\\
14.2	0.000351171\\
14.25	0.000342105\\
14.3	0.000333271\\
14.35	0.000324663\\
14.4	0.000316276\\
14.45	0.000308104\\
14.5	0.000300141\\
14.55	0.000292383\\
14.6	0.000284824\\
14.65	0.000277458\\
14.7	0.000270282\\
14.75	0.00026329\\
14.8	0.000256478\\
14.85	0.000249841\\
14.9	0.000243375\\
14.95	0.000237075\\
15	0.000230938\\
15.05	0.000224958\\
15.1	0.000219133\\
15.15	0.000213458\\
15.2	0.00020793\\
15.25	0.000202544\\
15.3	0.000197297\\
15.35	0.000192186\\
15.4	0.000187206\\
15.45	0.000182356\\
15.5	0.000177631\\
15.55	0.000173028\\
15.6	0.000168544\\
15.65	0.000164176\\
15.7	0.000159922\\
15.75	0.000155777\\
15.8	0.00015174\\
15.85	0.000147808\\
15.9	0.000143978\\
15.95	0.000140247\\
16	0.000136613\\
16.05	0.000133073\\
16.1	0.000129625\\
16.15	0.000126267\\
16.2	0.000122996\\
16.25	0.00011981\\
16.3	0.000116706\\
16.35	0.000113684\\
16.4	0.00011074\\
16.45	0.000107873\\
16.5	0.00010508\\
16.55	0.00010236\\
16.6	9.9711e-05\\
16.65	9.7131e-05\\
16.7	9.46181e-05\\
16.75	9.21708e-05\\
16.8	8.97873e-05\\
16.85	8.7466e-05\\
16.9	8.52052e-05\\
16.95	8.30035e-05\\
17	8.08592e-05\\
17.05	7.87709e-05\\
17.1	7.67371e-05\\
17.15	7.47565e-05\\
17.2	7.28276e-05\\
17.25	7.09491e-05\\
17.3	6.91198e-05\\
17.35	6.73382e-05\\
17.4	6.56033e-05\\
17.45	6.39138e-05\\
17.5	6.22684e-05\\
17.55	6.06661e-05\\
17.6	5.91058e-05\\
17.65	5.75863e-05\\
17.7	5.61066e-05\\
17.75	5.46657e-05\\
17.8	5.32626e-05\\
17.85	5.18962e-05\\
17.9	5.05656e-05\\
17.95	4.92699e-05\\
18	4.80082e-05\\
18.05	4.67795e-05\\
18.1	4.55831e-05\\
18.15	4.44181e-05\\
18.2	4.32837e-05\\
18.25	4.2179e-05\\
18.3	4.11034e-05\\
18.35	4.0056e-05\\
18.4	3.90361e-05\\
18.45	3.8043e-05\\
18.5	3.7076e-05\\
18.55	3.61344e-05\\
18.6	3.52175e-05\\
18.65	3.43248e-05\\
18.7	3.34555e-05\\
18.75	3.2609e-05\\
18.8	3.17849e-05\\
18.85	3.09824e-05\\
18.9	3.0201e-05\\
18.95	2.94402e-05\\
19	2.86994e-05\\
19.05	2.79782e-05\\
19.1	2.72759e-05\\
19.15	2.65921e-05\\
19.2	2.59263e-05\\
19.25	2.5278e-05\\
19.3	2.46468e-05\\
19.35	2.40323e-05\\
19.4	2.34339e-05\\
19.45	2.28513e-05\\
19.5	2.22841e-05\\
19.55	2.17318e-05\\
19.6	2.11941e-05\\
19.65	2.06705e-05\\
19.7	2.01608e-05\\
19.75	1.96645e-05\\
19.8	1.91813e-05\\
19.85	1.87109e-05\\
19.9	1.82529e-05\\
19.95	1.78069e-05\\
20	1.73727e-05\\
20.05	1.695e-05\\
20.1	1.65385e-05\\
20.15	1.61378e-05\\
20.2	1.57477e-05\\
20.25	1.53679e-05\\
20.3	1.49981e-05\\
20.35	1.46382e-05\\
20.4	1.42877e-05\\
20.45	1.39464e-05\\
20.5	1.36142e-05\\
20.55	1.32908e-05\\
20.6	1.29759e-05\\
20.65	1.26694e-05\\
20.7	1.2371e-05\\
20.75	1.20804e-05\\
20.8	1.17975e-05\\
20.85	1.15222e-05\\
20.9	1.12541e-05\\
20.95	1.09931e-05\\
21	1.0739e-05\\
21.05	1.04916e-05\\
21.1	1.02508e-05\\
21.15	1.00163e-05\\
21.2	9.78805e-06\\
21.25	9.56584e-06\\
21.3	9.34952e-06\\
21.35	9.13893e-06\\
21.4	8.93391e-06\\
21.45	8.73433e-06\\
21.5	8.54003e-06\\
21.55	8.35087e-06\\
21.6	8.16673e-06\\
21.65	7.98747e-06\\
21.7	7.81296e-06\\
21.75	7.64307e-06\\
21.8	7.47769e-06\\
21.85	7.31669e-06\\
21.9	7.15996e-06\\
21.95	7.00738e-06\\
22	6.85885e-06\\
22.05	6.71426e-06\\
22.1	6.5735e-06\\
22.15	6.43648e-06\\
22.2	6.30309e-06\\
22.25	6.17324e-06\\
22.3	6.04684e-06\\
22.35	5.92379e-06\\
22.4	5.804e-06\\
22.45	5.68739e-06\\
22.5	5.57388e-06\\
22.55	5.46338e-06\\
22.6	5.35582e-06\\
22.65	5.25111e-06\\
22.7	5.14918e-06\\
22.75	5.04996e-06\\
22.8	4.95337e-06\\
22.85	4.85935e-06\\
22.9	4.76783e-06\\
22.95	4.67873e-06\\
23	4.59201e-06\\
23.05	4.50759e-06\\
23.1	4.42541e-06\\
23.15	4.34541e-06\\
23.2	4.26754e-06\\
23.25	4.19175e-06\\
23.3	4.11796e-06\\
23.35	4.04614e-06\\
23.4	3.97623e-06\\
23.45	3.90817e-06\\
23.5	3.84193e-06\\
23.55	3.77745e-06\\
23.6	3.71468e-06\\
23.65	3.65358e-06\\
23.7	3.59411e-06\\
23.75	3.53622e-06\\
23.8	3.47987e-06\\
23.85	3.42502e-06\\
23.9	3.37163e-06\\
23.95	3.31966e-06\\
24	3.26907e-06\\
24.05	3.21983e-06\\
24.1	3.1719e-06\\
24.15	3.12525e-06\\
24.2	3.07984e-06\\
24.25	3.03564e-06\\
24.3	2.99261e-06\\
24.35	2.95074e-06\\
24.4	2.90997e-06\\
24.45	2.8703e-06\\
24.5	2.83168e-06\\
24.55	2.79409e-06\\
24.6	2.7575e-06\\
24.65	2.72188e-06\\
24.7	2.68722e-06\\
24.75	2.65348e-06\\
24.8	2.62064e-06\\
24.85	2.58867e-06\\
24.9	2.55756e-06\\
24.95	2.52728e-06\\
25	2.4978e-06\\
25.05	2.46911e-06\\
25.1	2.44119e-06\\
25.15	2.41401e-06\\
25.2	2.38755e-06\\
25.25	2.3618e-06\\
25.3	2.33674e-06\\
25.35	2.31235e-06\\
25.4	2.28861e-06\\
25.45	2.2655e-06\\
25.5	2.24301e-06\\
25.55	2.22112e-06\\
25.6	2.19981e-06\\
25.65	2.17908e-06\\
25.7	2.15889e-06\\
25.75	2.13925e-06\\
25.8	2.12013e-06\\
25.85	2.10152e-06\\
25.9	2.08341e-06\\
25.95	2.06578e-06\\
26	2.04862e-06\\
26.05	2.03193e-06\\
26.1	2.01567e-06\\
26.15	1.99986e-06\\
26.2	1.98446e-06\\
26.25	1.96948e-06\\
26.3	1.9549e-06\\
26.35	1.94071e-06\\
26.4	1.92689e-06\\
26.45	1.91345e-06\\
26.5	1.90037e-06\\
26.55	1.88763e-06\\
26.6	1.87524e-06\\
26.65	1.86318e-06\\
26.7	1.85144e-06\\
26.75	1.84002e-06\\
26.8	1.8289e-06\\
26.85	1.81808e-06\\
26.9	1.80755e-06\\
26.95	1.7973e-06\\
27	1.78732e-06\\
27.05	1.77762e-06\\
27.1	1.76817e-06\\
27.15	1.75898e-06\\
27.2	1.75003e-06\\
27.25	1.74132e-06\\
27.3	1.73285e-06\\
27.35	1.7246e-06\\
27.4	1.71657e-06\\
27.45	1.70876e-06\\
27.5	1.70116e-06\\
27.55	1.69376e-06\\
27.6	1.68656e-06\\
27.65	1.67955e-06\\
27.7	1.67274e-06\\
27.75	1.6661e-06\\
27.8	1.65964e-06\\
27.85	1.65336e-06\\
27.9	1.64724e-06\\
27.95	1.64129e-06\\
28	1.6355e-06\\
28.05	1.62986e-06\\
28.1	1.62438e-06\\
28.15	1.61904e-06\\
28.2	1.61385e-06\\
28.25	1.60879e-06\\
28.3	1.60387e-06\\
28.35	1.59908e-06\\
28.4	1.59443e-06\\
28.45	1.58989e-06\\
28.5	1.58548e-06\\
28.55	1.58119e-06\\
28.6	1.57701e-06\\
28.65	1.57295e-06\\
28.7	1.56899e-06\\
28.75	1.56514e-06\\
28.8	1.5614e-06\\
28.85	1.55775e-06\\
28.9	1.5542e-06\\
28.95	1.55075e-06\\
29	1.54739e-06\\
29.05	1.54412e-06\\
29.1	1.54094e-06\\
29.15	1.53785e-06\\
29.2	1.53484e-06\\
29.25	1.53191e-06\\
29.3	1.52905e-06\\
29.35	1.52628e-06\\
29.4	1.52358e-06\\
29.45	1.52095e-06\\
29.5	1.51839e-06\\
29.55	1.51591e-06\\
29.6	1.51348e-06\\
29.65	1.51113e-06\\
29.7	1.50884e-06\\
29.75	1.50661e-06\\
29.8	1.50443e-06\\
29.85	1.50232e-06\\
29.9	1.50027e-06\\
29.95	1.49827e-06\\
30	1.49632e-06\\
30.05	1.49443e-06\\
30.1	1.49258e-06\\
30.15	1.49079e-06\\
30.2	1.48905e-06\\
30.25	1.48735e-06\\
30.3	1.4857e-06\\
30.35	1.48409e-06\\
30.4	1.48253e-06\\
30.45	1.481e-06\\
30.5	1.47952e-06\\
30.55	1.47808e-06\\
30.6	1.47668e-06\\
30.65	1.47532e-06\\
30.7	1.47399e-06\\
30.75	1.4727e-06\\
30.8	1.47144e-06\\
30.85	1.47022e-06\\
30.9	1.46903e-06\\
30.95	1.46787e-06\\
31	1.46674e-06\\
31.05	1.46564e-06\\
31.1	1.46458e-06\\
31.15	1.46354e-06\\
31.2	1.46253e-06\\
31.25	1.46154e-06\\
31.3	1.46059e-06\\
31.35	1.45966e-06\\
31.4	1.45875e-06\\
31.45	1.45787e-06\\
31.5	1.45701e-06\\
31.55	1.45618e-06\\
31.6	1.45536e-06\\
31.65	1.45457e-06\\
31.7	1.4538e-06\\
31.75	1.45306e-06\\
31.8	1.45233e-06\\
31.85	1.45162e-06\\
31.9	1.45093e-06\\
31.95	1.45026e-06\\
32	1.4496e-06\\
32.05	1.44897e-06\\
32.1	1.44835e-06\\
32.15	1.44775e-06\\
32.2	1.44716e-06\\
32.25	1.44659e-06\\
32.3	1.44604e-06\\
32.35	1.44549e-06\\
32.4	1.44497e-06\\
32.45	1.44446e-06\\
32.5	1.44396e-06\\
32.55	1.44347e-06\\
32.6	1.443e-06\\
32.65	1.44254e-06\\
32.7	1.4421e-06\\
32.75	1.44166e-06\\
32.8	1.44124e-06\\
32.85	1.44082e-06\\
32.9	1.44042e-06\\
32.95	1.44003e-06\\
33	1.43965e-06\\
33.05	1.43928e-06\\
33.1	1.43892e-06\\
33.15	1.43857e-06\\
33.2	1.43823e-06\\
33.25	1.4379e-06\\
33.3	1.43757e-06\\
33.35	1.43726e-06\\
33.4	1.43695e-06\\
33.45	1.43665e-06\\
33.5	1.43636e-06\\
33.55	1.43607e-06\\
33.6	1.4358e-06\\
33.65	1.43553e-06\\
33.7	1.43527e-06\\
33.75	1.43501e-06\\
33.8	1.43476e-06\\
33.85	1.43452e-06\\
33.9	1.43429e-06\\
33.95	1.43406e-06\\
34	1.43383e-06\\
34.05	1.43361e-06\\
34.1	1.4334e-06\\
34.15	1.43319e-06\\
34.2	1.43299e-06\\
34.25	1.4328e-06\\
34.3	1.4326e-06\\
34.35	1.43242e-06\\
34.4	1.43224e-06\\
34.45	1.43206e-06\\
34.5	1.43189e-06\\
34.55	1.43172e-06\\
34.6	1.43155e-06\\
34.65	1.43139e-06\\
34.7	1.43124e-06\\
34.75	1.43108e-06\\
34.8	1.43094e-06\\
34.85	1.43079e-06\\
34.9	1.43065e-06\\
34.95	1.43051e-06\\
35	1.43038e-06\\
35.05	1.43025e-06\\
35.1	1.43012e-06\\
35.15	1.42999e-06\\
35.2	1.42987e-06\\
35.25	1.42975e-06\\
35.3	1.42964e-06\\
35.35	1.42952e-06\\
35.4	1.42941e-06\\
35.45	1.4293e-06\\
35.5	1.4292e-06\\
35.55	1.4291e-06\\
35.6	1.42899e-06\\
35.65	1.4289e-06\\
35.7	1.4288e-06\\
35.75	1.42871e-06\\
35.8	1.42861e-06\\
35.85	1.42852e-06\\
35.9	1.42844e-06\\
35.95	1.42835e-06\\
36	1.42827e-06\\
36.05	1.42818e-06\\
36.1	1.4281e-06\\
36.15	1.42803e-06\\
36.2	1.42795e-06\\
36.25	1.42787e-06\\
36.3	1.4278e-06\\
36.35	1.42773e-06\\
36.4	1.42766e-06\\
36.45	1.42759e-06\\
36.5	1.42752e-06\\
36.55	1.42745e-06\\
36.6	1.42739e-06\\
36.65	1.42733e-06\\
36.7	1.42726e-06\\
36.75	1.4272e-06\\
36.8	1.42714e-06\\
36.85	1.42708e-06\\
36.9	1.42702e-06\\
36.95	1.42697e-06\\
37	1.42691e-06\\
37.05	1.42686e-06\\
37.1	1.4268e-06\\
37.15	1.42675e-06\\
37.2	1.4267e-06\\
37.25	1.42665e-06\\
37.3	1.4266e-06\\
37.35	1.42655e-06\\
37.4	1.4265e-06\\
37.45	1.42645e-06\\
37.5	1.42641e-06\\
37.55	1.42636e-06\\
37.6	1.42632e-06\\
37.65	1.42627e-06\\
37.7	1.42623e-06\\
37.75	1.42618e-06\\
37.8	1.42614e-06\\
37.85	1.4261e-06\\
37.9	1.42606e-06\\
37.95	1.42602e-06\\
38	1.42598e-06\\
38.05	1.42594e-06\\
38.1	1.4259e-06\\
38.15	1.42586e-06\\
38.2	1.42582e-06\\
38.25	1.42578e-06\\
38.3	1.42575e-06\\
38.35	1.42571e-06\\
38.4	1.42567e-06\\
38.45	1.42564e-06\\
38.5	1.4256e-06\\
38.55	1.42557e-06\\
38.6	1.42553e-06\\
38.65	1.4255e-06\\
38.7	1.42546e-06\\
38.75	1.42543e-06\\
38.8	1.4254e-06\\
38.85	1.42536e-06\\
38.9	1.42533e-06\\
38.95	1.4253e-06\\
39	1.42527e-06\\
39.05	1.42524e-06\\
39.1	1.4252e-06\\
39.15	1.42517e-06\\
39.2	1.42514e-06\\
39.25	1.42511e-06\\
39.3	1.42508e-06\\
39.35	1.42505e-06\\
39.4	1.42502e-06\\
39.45	1.42499e-06\\
39.5	1.42496e-06\\
39.55	1.42493e-06\\
39.6	1.4249e-06\\
39.65	1.42487e-06\\
39.7	1.42485e-06\\
39.75	1.42482e-06\\
39.8	1.42479e-06\\
39.85	1.42476e-06\\
39.9	1.42473e-06\\
39.95	1.4247e-06\\
40	1.42468e-06\\
40.05	1.42465e-06\\
40.1	1.42462e-06\\
40.15	1.42459e-06\\
40.2	1.42457e-06\\
40.25	1.42454e-06\\
40.3	1.42451e-06\\
40.35	1.42449e-06\\
40.4	1.42446e-06\\
40.45	1.42443e-06\\
40.5	1.42441e-06\\
40.55	1.42438e-06\\
40.6	1.42435e-06\\
40.65	1.42433e-06\\
40.7	1.4243e-06\\
40.75	1.42427e-06\\
40.8	1.42425e-06\\
40.85	1.42422e-06\\
40.9	1.4242e-06\\
40.95	1.42417e-06\\
41	1.42414e-06\\
41.05	1.42412e-06\\
41.1	1.42409e-06\\
41.15	1.42407e-06\\
41.2	1.42404e-06\\
41.25	1.42402e-06\\
41.3	1.42399e-06\\
41.35	1.42396e-06\\
41.4	1.42394e-06\\
41.45	1.42391e-06\\
41.5	1.42389e-06\\
41.55	1.42386e-06\\
41.6	1.42384e-06\\
41.65	1.42381e-06\\
41.7	1.42379e-06\\
41.75	1.42376e-06\\
41.8	1.42374e-06\\
41.85	1.42371e-06\\
41.9	1.42369e-06\\
41.95	1.42366e-06\\
42	1.42364e-06\\
42.05	1.42361e-06\\
42.1	1.42359e-06\\
42.15	1.42356e-06\\
42.2	1.42354e-06\\
42.25	1.42351e-06\\
42.3	1.42349e-06\\
42.35	1.42346e-06\\
42.4	1.42344e-06\\
42.45	1.42341e-06\\
42.5	1.42339e-06\\
42.55	1.42336e-06\\
42.6	1.42334e-06\\
42.65	1.42331e-06\\
42.7	1.42329e-06\\
42.75	1.42326e-06\\
42.8	1.42323e-06\\
42.85	1.42321e-06\\
42.9	1.42318e-06\\
42.95	1.42316e-06\\
43	1.42313e-06\\
43.05	1.42311e-06\\
43.1	1.42308e-06\\
43.15	1.42306e-06\\
43.2	1.42303e-06\\
43.25	1.42301e-06\\
43.3	1.42298e-06\\
43.35	1.42296e-06\\
43.4	1.42293e-06\\
43.45	1.42291e-06\\
43.5	1.42288e-06\\
43.55	1.42286e-06\\
43.6	1.42283e-06\\
43.65	1.42281e-06\\
43.7	1.42278e-06\\
43.75	1.42276e-06\\
43.8	1.42273e-06\\
43.85	1.42271e-06\\
43.9	1.42268e-06\\
43.95	1.42266e-06\\
44	1.42263e-06\\
44.05	1.4226e-06\\
44.1	1.42258e-06\\
44.15	1.42255e-06\\
44.2	1.42253e-06\\
44.25	1.4225e-06\\
44.3	1.42248e-06\\
44.35	1.42245e-06\\
44.4	1.42243e-06\\
44.45	1.4224e-06\\
44.5	1.42238e-06\\
44.55	1.42235e-06\\
44.6	1.42232e-06\\
44.65	1.4223e-06\\
44.7	1.42227e-06\\
44.75	1.42225e-06\\
44.8	1.42222e-06\\
44.85	1.4222e-06\\
44.9	1.42217e-06\\
44.95	1.42214e-06\\
45	1.42212e-06\\
45.05	1.42209e-06\\
45.1	1.42207e-06\\
45.15	1.42204e-06\\
45.2	1.42201e-06\\
45.25	1.42199e-06\\
45.3	1.42196e-06\\
45.35	1.42194e-06\\
45.4	1.42191e-06\\
45.45	1.42188e-06\\
45.5	1.42186e-06\\
45.55	1.42183e-06\\
45.6	1.42181e-06\\
45.65	1.42178e-06\\
45.7	1.42175e-06\\
45.75	1.42173e-06\\
45.8	1.4217e-06\\
45.85	1.42168e-06\\
45.9	1.42165e-06\\
45.95	1.42162e-06\\
46	1.4216e-06\\
46.05	1.42157e-06\\
46.1	1.42154e-06\\
46.15	1.42152e-06\\
46.2	1.42149e-06\\
46.25	1.42146e-06\\
46.3	1.42144e-06\\
46.35	1.42141e-06\\
46.4	1.42139e-06\\
46.45	1.42136e-06\\
46.5	1.42133e-06\\
46.55	1.42131e-06\\
46.6	1.42128e-06\\
46.65	1.42125e-06\\
46.7	1.42123e-06\\
46.75	1.4212e-06\\
46.8	1.42117e-06\\
46.85	1.42115e-06\\
46.9	1.42112e-06\\
46.95	1.42109e-06\\
47	1.42107e-06\\
47.05	1.42104e-06\\
47.1	1.42101e-06\\
47.15	1.42098e-06\\
47.2	1.42096e-06\\
47.25	1.42093e-06\\
47.3	1.4209e-06\\
47.35	1.42088e-06\\
47.4	1.42085e-06\\
47.45	1.42082e-06\\
47.5	1.4208e-06\\
47.55	1.42077e-06\\
47.6	1.42074e-06\\
47.65	1.42071e-06\\
47.7	1.42069e-06\\
47.75	1.42066e-06\\
47.8	1.42063e-06\\
47.85	1.42061e-06\\
47.9	1.42058e-06\\
47.95	1.42055e-06\\
48	1.42052e-06\\
48.05	1.4205e-06\\
48.1	1.42047e-06\\
48.15	1.42044e-06\\
48.2	1.42041e-06\\
48.25	1.42039e-06\\
48.3	1.42036e-06\\
48.35	1.42033e-06\\
48.4	1.4203e-06\\
48.45	1.42028e-06\\
48.5	1.42025e-06\\
48.55	1.42022e-06\\
48.6	1.42019e-06\\
48.65	1.42017e-06\\
48.7	1.42014e-06\\
48.75	1.42011e-06\\
48.8	1.42008e-06\\
48.85	1.42006e-06\\
48.9	1.42003e-06\\
48.95	1.42e-06\\
49	1.41997e-06\\
49.05	1.41994e-06\\
49.1	1.41992e-06\\
49.15	1.41989e-06\\
49.2	1.41986e-06\\
49.25	1.41983e-06\\
49.3	1.4198e-06\\
49.35	1.41978e-06\\
49.4	1.41975e-06\\
49.45	1.41972e-06\\
49.5	1.41969e-06\\
49.55	1.41966e-06\\
49.6	1.41964e-06\\
49.65	1.41961e-06\\
49.7	1.41958e-06\\
49.75	1.41955e-06\\
49.8	1.41952e-06\\
49.85	1.41949e-06\\
49.9	1.41947e-06\\
49.95	1.41944e-06\\
50	1.41941e-06\\
50.05	1.41938e-06\\
50.1	1.41935e-06\\
50.15	1.41933e-06\\
50.2	1.4193e-06\\
50.25	1.41927e-06\\
50.3	1.41924e-06\\
50.35	1.41921e-06\\
50.4	1.41918e-06\\
50.45	1.41915e-06\\
50.5	1.41913e-06\\
50.55	1.4191e-06\\
50.6	1.41907e-06\\
50.65	1.41904e-06\\
50.7	1.41901e-06\\
50.75	1.41898e-06\\
50.8	1.41895e-06\\
50.85	1.41893e-06\\
50.9	1.4189e-06\\
50.95	1.41887e-06\\
51	1.41884e-06\\
51.05	1.41881e-06\\
51.1	1.41878e-06\\
51.15	1.41875e-06\\
51.2	1.41872e-06\\
51.25	1.4187e-06\\
51.3	1.41867e-06\\
51.35	1.41864e-06\\
51.4	1.41861e-06\\
51.45	1.41858e-06\\
51.5	1.41855e-06\\
51.55	1.41852e-06\\
51.6	1.41849e-06\\
51.65	1.41846e-06\\
51.7	1.41843e-06\\
51.75	1.41841e-06\\
51.8	1.41838e-06\\
51.85	1.41835e-06\\
51.9	1.41832e-06\\
51.95	1.41829e-06\\
52	1.41826e-06\\
52.05	1.41823e-06\\
52.1	1.4182e-06\\
52.15	1.41817e-06\\
52.2	1.41814e-06\\
52.25	1.41811e-06\\
52.3	1.41808e-06\\
52.35	1.41805e-06\\
52.4	1.41802e-06\\
52.45	1.418e-06\\
52.5	1.41797e-06\\
52.55	1.41794e-06\\
52.6	1.41791e-06\\
52.65	1.41788e-06\\
52.7	1.41785e-06\\
52.75	1.41782e-06\\
52.8	1.41779e-06\\
52.85	1.41776e-06\\
52.9	1.41773e-06\\
52.95	1.4177e-06\\
53	1.41767e-06\\
53.05	1.41764e-06\\
53.1	1.41761e-06\\
53.15	1.41758e-06\\
53.2	1.41755e-06\\
53.25	1.41752e-06\\
53.3	1.41749e-06\\
53.35	1.41746e-06\\
53.4	1.41743e-06\\
53.45	1.4174e-06\\
53.5	1.41737e-06\\
53.55	1.41734e-06\\
53.6	1.41731e-06\\
53.65	1.41728e-06\\
53.7	1.41725e-06\\
53.75	1.41722e-06\\
53.8	1.41719e-06\\
53.85	1.41716e-06\\
53.9	1.41713e-06\\
53.95	1.4171e-06\\
54	1.41707e-06\\
54.05	1.41704e-06\\
54.1	1.41701e-06\\
54.15	1.41698e-06\\
54.2	1.41695e-06\\
54.25	1.41692e-06\\
54.3	1.41689e-06\\
54.35	1.41686e-06\\
54.4	1.41683e-06\\
54.45	1.4168e-06\\
54.5	1.41677e-06\\
54.55	1.41674e-06\\
54.6	1.41671e-06\\
54.65	1.41668e-06\\
54.7	1.41665e-06\\
54.75	1.41662e-06\\
54.8	1.41659e-06\\
54.85	1.41656e-06\\
54.9	1.41653e-06\\
54.95	1.4165e-06\\
55	1.41647e-06\\
55.05	1.41644e-06\\
55.1	1.41641e-06\\
55.15	1.41638e-06\\
55.2	1.41635e-06\\
55.25	1.41631e-06\\
55.3	1.41628e-06\\
55.35	1.41625e-06\\
55.4	1.41622e-06\\
55.45	1.41619e-06\\
55.5	1.41616e-06\\
55.55	1.41613e-06\\
55.6	1.4161e-06\\
55.65	1.41607e-06\\
55.7	1.41604e-06\\
55.75	1.41601e-06\\
55.8	1.41598e-06\\
55.85	1.41595e-06\\
55.9	1.41592e-06\\
55.95	1.41588e-06\\
56	1.41585e-06\\
56.05	1.41582e-06\\
56.1	1.41579e-06\\
56.15	1.41576e-06\\
56.2	1.41573e-06\\
56.25	1.4157e-06\\
56.3	1.41567e-06\\
56.35	1.41564e-06\\
56.4	1.41561e-06\\
56.45	1.41557e-06\\
56.5	1.41554e-06\\
56.55	1.41551e-06\\
56.6	1.41548e-06\\
56.65	1.41545e-06\\
56.7	1.41542e-06\\
56.75	1.41539e-06\\
56.8	1.41536e-06\\
56.85	1.41532e-06\\
56.9	1.41529e-06\\
56.95	1.41526e-06\\
57	1.41523e-06\\
57.05	1.4152e-06\\
57.1	1.41517e-06\\
57.15	1.41514e-06\\
57.2	1.41511e-06\\
57.25	1.41507e-06\\
57.3	1.41504e-06\\
57.35	1.41501e-06\\
57.4	1.41498e-06\\
57.45	1.41495e-06\\
57.5	1.41492e-06\\
57.55	1.41489e-06\\
57.6	1.41485e-06\\
57.65	1.41482e-06\\
57.7	1.41479e-06\\
57.75	1.41476e-06\\
57.8	1.41473e-06\\
57.85	1.4147e-06\\
57.9	1.41466e-06\\
57.95	1.41463e-06\\
58	1.4146e-06\\
58.05	1.41457e-06\\
58.1	1.41454e-06\\
58.15	1.41451e-06\\
58.2	1.41447e-06\\
58.25	1.41444e-06\\
58.3	1.41441e-06\\
58.35	1.41438e-06\\
58.4	1.41435e-06\\
58.45	1.41431e-06\\
58.5	1.41428e-06\\
58.55	1.41425e-06\\
58.6	1.41422e-06\\
58.65	1.41419e-06\\
58.7	1.41415e-06\\
58.75	1.41412e-06\\
58.8	1.41409e-06\\
58.85	1.41406e-06\\
58.9	1.41403e-06\\
58.95	1.41399e-06\\
59	1.41396e-06\\
59.05	1.41393e-06\\
59.1	1.4139e-06\\
59.15	1.41387e-06\\
59.2	1.41383e-06\\
59.25	1.4138e-06\\
59.3	1.41377e-06\\
59.35	1.41374e-06\\
59.4	1.4137e-06\\
59.45	1.41367e-06\\
59.5	1.41364e-06\\
59.55	1.41361e-06\\
59.6	1.41358e-06\\
59.65	1.41354e-06\\
59.7	1.41351e-06\\
59.75	1.41348e-06\\
59.8	1.41345e-06\\
59.85	1.41341e-06\\
59.9	1.41338e-06\\
59.95	1.41335e-06\\
60	1.41332e-06\\
60.05	1.41328e-06\\
60.1	1.41325e-06\\
60.15	1.41322e-06\\
60.2	1.41319e-06\\
60.25	1.41315e-06\\
60.3	1.41312e-06\\
60.35	1.41309e-06\\
60.4	1.41305e-06\\
60.45	1.41302e-06\\
60.5	1.41299e-06\\
60.55	1.41296e-06\\
60.6	1.41292e-06\\
60.65	1.41289e-06\\
60.7	1.41286e-06\\
60.75	1.41283e-06\\
60.8	1.41279e-06\\
60.85	1.41276e-06\\
60.9	1.41273e-06\\
60.95	1.41269e-06\\
61	1.41266e-06\\
61.05	1.41263e-06\\
61.1	1.4126e-06\\
61.15	1.41256e-06\\
61.2	1.41253e-06\\
61.25	1.4125e-06\\
61.3	1.41246e-06\\
61.35	1.41243e-06\\
61.4	1.4124e-06\\
61.45	1.41236e-06\\
61.5	1.41233e-06\\
61.55	1.4123e-06\\
61.6	1.41226e-06\\
61.65	1.41223e-06\\
61.7	1.4122e-06\\
61.75	1.41217e-06\\
61.8	1.41213e-06\\
61.85	1.4121e-06\\
61.9	1.41207e-06\\
61.95	1.41203e-06\\
62	1.412e-06\\
62.05	1.41197e-06\\
62.1	1.41193e-06\\
62.15	1.4119e-06\\
62.2	1.41187e-06\\
62.25	1.41183e-06\\
62.3	1.4118e-06\\
62.35	1.41177e-06\\
62.4	1.41173e-06\\
62.45	1.4117e-06\\
62.5	1.41167e-06\\
62.55	1.41163e-06\\
62.6	1.4116e-06\\
62.65	1.41156e-06\\
62.7	1.41153e-06\\
62.75	1.4115e-06\\
62.8	1.41146e-06\\
62.85	1.41143e-06\\
62.9	1.4114e-06\\
62.95	1.41136e-06\\
63	1.41133e-06\\
63.05	1.4113e-06\\
63.1	1.41126e-06\\
63.15	1.41123e-06\\
63.2	1.41119e-06\\
63.25	1.41116e-06\\
63.3	1.41113e-06\\
63.35	1.41109e-06\\
63.4	1.41106e-06\\
63.45	1.41103e-06\\
63.5	1.41099e-06\\
63.55	1.41096e-06\\
63.6	1.41092e-06\\
63.65	1.41089e-06\\
63.7	1.41086e-06\\
63.75	1.41082e-06\\
63.8	1.41079e-06\\
63.85	1.41075e-06\\
63.9	1.41072e-06\\
63.95	1.41069e-06\\
64	1.41065e-06\\
64.05	1.41062e-06\\
64.1	1.41058e-06\\
64.15	1.41055e-06\\
64.2	1.41051e-06\\
64.25	1.41048e-06\\
64.3	1.41045e-06\\
64.35	1.41041e-06\\
64.4	1.41038e-06\\
64.45	1.41034e-06\\
64.5	1.41031e-06\\
64.55	1.41028e-06\\
64.6	1.41024e-06\\
64.65	1.41021e-06\\
64.7	1.41017e-06\\
64.75	1.41014e-06\\
64.8	1.4101e-06\\
64.85	1.41007e-06\\
64.9	1.41003e-06\\
64.95	1.41e-06\\
65	1.40997e-06\\
65.05	1.40993e-06\\
65.1	1.4099e-06\\
65.15	1.40986e-06\\
65.2	1.40983e-06\\
65.25	1.40979e-06\\
65.3	1.40976e-06\\
65.35	1.40972e-06\\
65.4	1.40969e-06\\
65.45	1.40965e-06\\
65.5	1.40962e-06\\
65.55	1.40959e-06\\
65.6	1.40955e-06\\
65.65	1.40952e-06\\
65.7	1.40948e-06\\
65.75	1.40945e-06\\
65.8	1.40941e-06\\
65.85	1.40938e-06\\
65.9	1.40934e-06\\
65.95	1.40931e-06\\
66	1.40927e-06\\
66.05	1.40924e-06\\
66.1	1.4092e-06\\
66.15	1.40917e-06\\
66.2	1.40913e-06\\
66.25	1.4091e-06\\
66.3	1.40906e-06\\
66.35	1.40903e-06\\
66.4	1.40899e-06\\
66.45	1.40896e-06\\
66.5	1.40892e-06\\
66.55	1.40889e-06\\
66.6	1.40885e-06\\
66.65	1.40882e-06\\
66.7	1.40878e-06\\
66.75	1.40875e-06\\
66.8	1.40871e-06\\
66.85	1.40868e-06\\
66.9	1.40864e-06\\
66.95	1.40861e-06\\
67	1.40857e-06\\
67.05	1.40854e-06\\
67.1	1.4085e-06\\
67.15	1.40847e-06\\
67.2	1.40843e-06\\
67.25	1.4084e-06\\
67.3	1.40836e-06\\
67.35	1.40833e-06\\
67.4	1.40829e-06\\
67.45	1.40825e-06\\
67.5	1.40822e-06\\
67.55	1.40818e-06\\
67.6	1.40815e-06\\
67.65	1.40811e-06\\
67.7	1.40808e-06\\
67.75	1.40804e-06\\
67.8	1.40801e-06\\
67.85	1.40797e-06\\
67.9	1.40794e-06\\
67.95	1.4079e-06\\
68	1.40786e-06\\
68.05	1.40783e-06\\
68.1	1.40779e-06\\
68.15	1.40776e-06\\
68.2	1.40772e-06\\
68.25	1.40769e-06\\
68.3	1.40765e-06\\
68.35	1.40761e-06\\
68.4	1.40758e-06\\
68.45	1.40754e-06\\
68.5	1.40751e-06\\
68.55	1.40747e-06\\
68.6	1.40744e-06\\
68.65	1.4074e-06\\
68.7	1.40736e-06\\
68.75	1.40733e-06\\
68.8	1.40729e-06\\
68.85	1.40726e-06\\
68.9	1.40722e-06\\
68.95	1.40718e-06\\
69	1.40715e-06\\
69.05	1.40711e-06\\
69.1	1.40708e-06\\
69.15	1.40704e-06\\
69.2	1.407e-06\\
69.25	1.40697e-06\\
69.3	1.40693e-06\\
69.35	1.4069e-06\\
69.4	1.40686e-06\\
69.45	1.40682e-06\\
69.5	1.40679e-06\\
69.55	1.40675e-06\\
69.6	1.40672e-06\\
69.65	1.40668e-06\\
69.7	1.40664e-06\\
69.75	1.40661e-06\\
69.8	1.40657e-06\\
69.85	1.40654e-06\\
69.9	1.4065e-06\\
69.95	1.40646e-06\\
70	1.40643e-06\\
70.05	1.40639e-06\\
70.1	1.40635e-06\\
70.15	1.40632e-06\\
70.2	1.40628e-06\\
70.25	1.40624e-06\\
70.3	1.40621e-06\\
70.35	1.40617e-06\\
70.4	1.40614e-06\\
70.45	1.4061e-06\\
70.5	1.40606e-06\\
70.55	1.40603e-06\\
70.6	1.40599e-06\\
70.65	1.40595e-06\\
70.7	1.40592e-06\\
70.75	1.40588e-06\\
70.8	1.40584e-06\\
70.85	1.40581e-06\\
70.9	1.40577e-06\\
70.95	1.40573e-06\\
71	1.4057e-06\\
71.05	1.40566e-06\\
71.1	1.40562e-06\\
71.15	1.40559e-06\\
71.2	1.40555e-06\\
71.25	1.40551e-06\\
71.3	1.40548e-06\\
71.35	1.40544e-06\\
71.4	1.4054e-06\\
71.45	1.40537e-06\\
71.5	1.40533e-06\\
71.55	1.40529e-06\\
71.6	1.40526e-06\\
71.65	1.40522e-06\\
71.7	1.40518e-06\\
71.75	1.40514e-06\\
71.8	1.40511e-06\\
71.85	1.40507e-06\\
71.9	1.40503e-06\\
71.95	1.405e-06\\
72	1.40496e-06\\
72.05	1.40492e-06\\
72.1	1.40489e-06\\
72.15	1.40485e-06\\
72.2	1.40481e-06\\
72.25	1.40477e-06\\
72.3	1.40474e-06\\
72.35	1.4047e-06\\
72.4	1.40466e-06\\
72.45	1.40463e-06\\
72.5	1.40459e-06\\
72.55	1.40455e-06\\
72.6	1.40451e-06\\
72.65	1.40448e-06\\
72.7	1.40444e-06\\
72.75	1.4044e-06\\
72.8	1.40436e-06\\
72.85	1.40433e-06\\
72.9	1.40429e-06\\
72.95	1.40425e-06\\
73	1.40422e-06\\
73.05	1.40418e-06\\
73.1	1.40414e-06\\
73.15	1.4041e-06\\
73.2	1.40407e-06\\
73.25	1.40403e-06\\
73.3	1.40399e-06\\
73.35	1.40395e-06\\
73.4	1.40392e-06\\
73.45	1.40388e-06\\
73.5	1.40384e-06\\
73.55	1.4038e-06\\
73.6	1.40377e-06\\
73.65	1.40373e-06\\
73.7	1.40369e-06\\
73.75	1.40365e-06\\
73.8	1.40362e-06\\
73.85	1.40358e-06\\
73.9	1.40354e-06\\
73.95	1.4035e-06\\
74	1.40346e-06\\
74.05	1.40343e-06\\
74.1	1.40339e-06\\
74.15	1.40335e-06\\
74.2	1.40331e-06\\
74.25	1.40328e-06\\
74.3	1.40324e-06\\
74.35	1.4032e-06\\
74.4	1.40316e-06\\
74.45	1.40312e-06\\
74.5	1.40309e-06\\
74.55	1.40305e-06\\
74.6	1.40301e-06\\
74.65	1.40297e-06\\
74.7	1.40293e-06\\
74.75	1.4029e-06\\
74.8	1.40286e-06\\
74.85	1.40282e-06\\
74.9	1.40278e-06\\
74.95	1.40274e-06\\
75	1.40271e-06\\
75.05	1.40267e-06\\
75.1	1.40263e-06\\
75.15	1.40259e-06\\
75.2	1.40255e-06\\
75.25	1.40252e-06\\
75.3	1.40248e-06\\
75.35	1.40244e-06\\
75.4	1.4024e-06\\
75.45	1.40236e-06\\
75.5	1.40233e-06\\
75.55	1.40229e-06\\
75.6	1.40225e-06\\
75.65	1.40221e-06\\
75.7	1.40217e-06\\
75.75	1.40213e-06\\
75.8	1.4021e-06\\
75.85	1.40206e-06\\
75.9	1.40202e-06\\
75.95	1.40198e-06\\
76	1.40194e-06\\
76.05	1.4019e-06\\
76.1	1.40187e-06\\
76.15	1.40183e-06\\
76.2	1.40179e-06\\
76.25	1.40175e-06\\
76.3	1.40171e-06\\
76.35	1.40167e-06\\
76.4	1.40164e-06\\
76.45	1.4016e-06\\
76.5	1.40156e-06\\
76.55	1.40152e-06\\
76.6	1.40148e-06\\
76.65	1.40144e-06\\
76.7	1.4014e-06\\
76.75	1.40137e-06\\
76.8	1.40133e-06\\
76.85	1.40129e-06\\
76.9	1.40125e-06\\
76.95	1.40121e-06\\
77	1.40117e-06\\
77.05	1.40113e-06\\
77.1	1.40109e-06\\
77.15	1.40106e-06\\
77.2	1.40102e-06\\
77.25	1.40098e-06\\
77.3	1.40094e-06\\
77.35	1.4009e-06\\
77.4	1.40086e-06\\
77.45	1.40082e-06\\
77.5	1.40078e-06\\
77.55	1.40075e-06\\
77.6	1.40071e-06\\
77.65	1.40067e-06\\
77.7	1.40063e-06\\
77.75	1.40059e-06\\
77.8	1.40055e-06\\
77.85	1.40051e-06\\
77.9	1.40047e-06\\
77.95	1.40043e-06\\
78	1.40039e-06\\
78.05	1.40036e-06\\
78.1	1.40032e-06\\
78.15	1.40028e-06\\
78.2	1.40024e-06\\
78.25	1.4002e-06\\
78.3	1.40016e-06\\
78.35	1.40012e-06\\
78.4	1.40008e-06\\
78.45	1.40004e-06\\
78.5	1.4e-06\\
78.55	1.39996e-06\\
78.6	1.39993e-06\\
78.65	1.39989e-06\\
78.7	1.39985e-06\\
78.75	1.39981e-06\\
78.8	1.39977e-06\\
78.85	1.39973e-06\\
78.9	1.39969e-06\\
78.95	1.39965e-06\\
79	1.39961e-06\\
79.05	1.39957e-06\\
79.1	1.39953e-06\\
79.15	1.39949e-06\\
79.2	1.39945e-06\\
79.25	1.39941e-06\\
79.3	1.39937e-06\\
79.35	1.39934e-06\\
79.4	1.3993e-06\\
79.45	1.39926e-06\\
79.5	1.39922e-06\\
79.55	1.39918e-06\\
79.6	1.39914e-06\\
79.65	1.3991e-06\\
79.7	1.39906e-06\\
79.75	1.39902e-06\\
79.8	1.39898e-06\\
79.85	1.39894e-06\\
79.9	1.3989e-06\\
79.95	1.39886e-06\\
80	1.39882e-06\\
80.05	1.39878e-06\\
80.1	1.39874e-06\\
80.15	1.3987e-06\\
80.2	1.39866e-06\\
80.25	1.39862e-06\\
80.3	1.39858e-06\\
80.35	1.39854e-06\\
80.4	1.3985e-06\\
80.45	1.39846e-06\\
80.5	1.39842e-06\\
80.55	1.39838e-06\\
80.6	1.39834e-06\\
80.65	1.3983e-06\\
80.7	1.39826e-06\\
80.75	1.39822e-06\\
80.8	1.39819e-06\\
80.85	1.39815e-06\\
80.9	1.39811e-06\\
80.95	1.39807e-06\\
81	1.39803e-06\\
81.05	1.39799e-06\\
81.1	1.39795e-06\\
81.15	1.39791e-06\\
81.2	1.39787e-06\\
81.25	1.39783e-06\\
81.3	1.39779e-06\\
81.35	1.39775e-06\\
81.4	1.39771e-06\\
81.45	1.39767e-06\\
81.5	1.39763e-06\\
81.55	1.39759e-06\\
81.6	1.39755e-06\\
81.65	1.3975e-06\\
81.7	1.39746e-06\\
81.75	1.39742e-06\\
81.8	1.39738e-06\\
81.85	1.39734e-06\\
81.9	1.3973e-06\\
81.95	1.39726e-06\\
82	1.39722e-06\\
82.05	1.39718e-06\\
82.1	1.39714e-06\\
82.15	1.3971e-06\\
82.2	1.39706e-06\\
82.25	1.39702e-06\\
82.3	1.39698e-06\\
82.35	1.39694e-06\\
82.4	1.3969e-06\\
82.45	1.39686e-06\\
82.5	1.39682e-06\\
82.55	1.39678e-06\\
82.6	1.39674e-06\\
82.65	1.3967e-06\\
82.7	1.39666e-06\\
82.75	1.39662e-06\\
82.8	1.39658e-06\\
82.85	1.39654e-06\\
82.9	1.3965e-06\\
82.95	1.39646e-06\\
83	1.39642e-06\\
83.05	1.39638e-06\\
83.1	1.39634e-06\\
83.15	1.39629e-06\\
83.2	1.39625e-06\\
83.25	1.39621e-06\\
83.3	1.39617e-06\\
83.35	1.39613e-06\\
83.4	1.39609e-06\\
83.45	1.39605e-06\\
83.5	1.39601e-06\\
83.55	1.39597e-06\\
83.6	1.39593e-06\\
83.65	1.39589e-06\\
83.7	1.39585e-06\\
83.75	1.39581e-06\\
83.8	1.39577e-06\\
83.85	1.39573e-06\\
83.9	1.39568e-06\\
83.95	1.39564e-06\\
84	1.3956e-06\\
84.05	1.39556e-06\\
84.1	1.39552e-06\\
84.15	1.39548e-06\\
84.2	1.39544e-06\\
84.25	1.3954e-06\\
84.3	1.39536e-06\\
84.35	1.39532e-06\\
84.4	1.39528e-06\\
84.45	1.39524e-06\\
84.5	1.39519e-06\\
84.55	1.39515e-06\\
84.6	1.39511e-06\\
84.65	1.39507e-06\\
84.7	1.39503e-06\\
84.75	1.39499e-06\\
84.8	1.39495e-06\\
84.85	1.39491e-06\\
84.9	1.39487e-06\\
84.95	1.39483e-06\\
85	1.39478e-06\\
85.05	1.39474e-06\\
85.1	1.3947e-06\\
85.15	1.39466e-06\\
85.2	1.39462e-06\\
85.25	1.39458e-06\\
85.3	1.39454e-06\\
85.35	1.3945e-06\\
85.4	1.39446e-06\\
85.45	1.39441e-06\\
85.5	1.39437e-06\\
85.55	1.39433e-06\\
85.6	1.39429e-06\\
85.65	1.39425e-06\\
85.7	1.39421e-06\\
85.75	1.39417e-06\\
85.8	1.39413e-06\\
85.85	1.39409e-06\\
85.9	1.39404e-06\\
85.95	1.394e-06\\
86	1.39396e-06\\
86.05	1.39392e-06\\
86.1	1.39388e-06\\
86.15	1.39384e-06\\
86.2	1.3938e-06\\
86.25	1.39375e-06\\
86.3	1.39371e-06\\
86.35	1.39367e-06\\
86.4	1.39363e-06\\
86.45	1.39359e-06\\
86.5	1.39355e-06\\
86.55	1.39351e-06\\
86.6	1.39346e-06\\
86.65	1.39342e-06\\
86.7	1.39338e-06\\
86.75	1.39334e-06\\
86.8	1.3933e-06\\
86.85	1.39326e-06\\
86.9	1.39322e-06\\
86.95	1.39317e-06\\
87	1.39313e-06\\
87.05	1.39309e-06\\
87.1	1.39305e-06\\
87.15	1.39301e-06\\
87.2	1.39297e-06\\
87.25	1.39292e-06\\
87.3	1.39288e-06\\
87.35	1.39284e-06\\
87.4	1.3928e-06\\
87.45	1.39276e-06\\
87.5	1.39272e-06\\
87.55	1.39267e-06\\
87.6	1.39263e-06\\
87.65	1.39259e-06\\
87.7	1.39255e-06\\
87.75	1.39251e-06\\
87.8	1.39247e-06\\
87.85	1.39242e-06\\
87.9	1.39238e-06\\
87.95	1.39234e-06\\
88	1.3923e-06\\
88.05	1.39226e-06\\
88.1	1.39221e-06\\
88.15	1.39217e-06\\
88.2	1.39213e-06\\
88.25	1.39209e-06\\
88.3	1.39205e-06\\
88.35	1.39201e-06\\
88.4	1.39196e-06\\
88.45	1.39192e-06\\
88.5	1.39188e-06\\
88.55	1.39184e-06\\
88.6	1.3918e-06\\
88.65	1.39175e-06\\
88.7	1.39171e-06\\
88.75	1.39167e-06\\
88.8	1.39163e-06\\
88.85	1.39159e-06\\
88.9	1.39154e-06\\
88.95	1.3915e-06\\
89	1.39146e-06\\
89.05	1.39142e-06\\
89.1	1.39138e-06\\
89.15	1.39133e-06\\
89.2	1.39129e-06\\
89.25	1.39125e-06\\
89.3	1.39121e-06\\
89.35	1.39117e-06\\
89.4	1.39112e-06\\
89.45	1.39108e-06\\
89.5	1.39104e-06\\
89.55	1.391e-06\\
89.6	1.39095e-06\\
89.65	1.39091e-06\\
89.7	1.39087e-06\\
89.75	1.39083e-06\\
89.8	1.39079e-06\\
89.85	1.39074e-06\\
89.9	1.3907e-06\\
89.95	1.39066e-06\\
90	1.39062e-06\\
90.05	1.39057e-06\\
90.1	1.39053e-06\\
90.15	1.39049e-06\\
90.2	1.39045e-06\\
90.25	1.39041e-06\\
90.3	1.39036e-06\\
90.35	1.39032e-06\\
90.4	1.39028e-06\\
90.45	1.39024e-06\\
90.5	1.39019e-06\\
90.55	1.39015e-06\\
90.6	1.39011e-06\\
90.65	1.39007e-06\\
90.7	1.39002e-06\\
90.75	1.38998e-06\\
90.8	1.38994e-06\\
90.85	1.3899e-06\\
90.9	1.38985e-06\\
90.95	1.38981e-06\\
91	1.38977e-06\\
91.05	1.38973e-06\\
91.1	1.38968e-06\\
91.15	1.38964e-06\\
91.2	1.3896e-06\\
91.25	1.38956e-06\\
91.3	1.38951e-06\\
91.35	1.38947e-06\\
91.4	1.38943e-06\\
91.45	1.38939e-06\\
91.5	1.38934e-06\\
91.55	1.3893e-06\\
91.6	1.38926e-06\\
91.65	1.38922e-06\\
91.7	1.38917e-06\\
91.75	1.38913e-06\\
91.8	1.38909e-06\\
91.85	1.38904e-06\\
91.9	1.389e-06\\
91.95	1.38896e-06\\
92	1.38892e-06\\
92.05	1.38887e-06\\
92.1	1.38883e-06\\
92.15	1.38879e-06\\
92.2	1.38875e-06\\
92.25	1.3887e-06\\
92.3	1.38866e-06\\
92.35	1.38862e-06\\
92.4	1.38857e-06\\
92.45	1.38853e-06\\
92.5	1.38849e-06\\
92.55	1.38845e-06\\
92.6	1.3884e-06\\
92.65	1.38836e-06\\
92.7	1.38832e-06\\
92.75	1.38827e-06\\
92.8	1.38823e-06\\
92.85	1.38819e-06\\
92.9	1.38815e-06\\
92.95	1.3881e-06\\
93	1.38806e-06\\
93.05	1.38802e-06\\
93.1	1.38797e-06\\
93.15	1.38793e-06\\
93.2	1.38789e-06\\
93.25	1.38785e-06\\
93.3	1.3878e-06\\
93.35	1.38776e-06\\
93.4	1.38772e-06\\
93.45	1.38767e-06\\
93.5	1.38763e-06\\
93.55	1.38759e-06\\
93.6	1.38754e-06\\
93.65	1.3875e-06\\
93.7	1.38746e-06\\
93.75	1.38742e-06\\
93.8	1.38737e-06\\
93.85	1.38733e-06\\
93.9	1.38729e-06\\
93.95	1.38724e-06\\
94	1.3872e-06\\
94.05	1.38716e-06\\
94.1	1.38711e-06\\
94.15	1.38707e-06\\
94.2	1.38703e-06\\
94.25	1.38698e-06\\
94.3	1.38694e-06\\
94.35	1.3869e-06\\
94.4	1.38685e-06\\
94.45	1.38681e-06\\
94.5	1.38677e-06\\
94.55	1.38673e-06\\
94.6	1.38668e-06\\
94.65	1.38664e-06\\
94.7	1.3866e-06\\
94.75	1.38655e-06\\
94.8	1.38651e-06\\
94.85	1.38647e-06\\
94.9	1.38642e-06\\
94.95	1.38638e-06\\
95	1.38634e-06\\
95.05	1.38629e-06\\
95.1	1.38625e-06\\
95.15	1.38621e-06\\
95.2	1.38616e-06\\
95.25	1.38612e-06\\
95.3	1.38608e-06\\
95.35	1.38603e-06\\
95.4	1.38599e-06\\
95.45	1.38595e-06\\
95.5	1.3859e-06\\
95.55	1.38586e-06\\
95.6	1.38582e-06\\
95.65	1.38577e-06\\
95.7	1.38573e-06\\
95.75	1.38569e-06\\
95.8	1.38564e-06\\
95.85	1.3856e-06\\
95.9	1.38556e-06\\
95.95	1.38551e-06\\
96	1.38547e-06\\
96.05	1.38542e-06\\
96.1	1.38538e-06\\
96.15	1.38534e-06\\
96.2	1.38529e-06\\
96.25	1.38525e-06\\
96.3	1.38521e-06\\
96.35	1.38516e-06\\
96.4	1.38512e-06\\
96.45	1.38508e-06\\
96.5	1.38503e-06\\
96.55	1.38499e-06\\
96.6	1.38495e-06\\
96.65	1.3849e-06\\
96.7	1.38486e-06\\
96.75	1.38482e-06\\
96.8	1.38477e-06\\
96.85	1.38473e-06\\
96.9	1.38468e-06\\
96.95	1.38464e-06\\
97	1.3846e-06\\
97.05	1.38455e-06\\
97.1	1.38451e-06\\
97.15	1.38447e-06\\
97.2	1.38442e-06\\
97.25	1.38438e-06\\
97.3	1.38434e-06\\
97.35	1.38429e-06\\
97.4	1.38425e-06\\
97.45	1.3842e-06\\
97.5	1.38416e-06\\
97.55	1.38412e-06\\
97.6	1.38407e-06\\
97.65	1.38403e-06\\
97.7	1.38399e-06\\
97.75	1.38394e-06\\
97.8	1.3839e-06\\
97.85	1.38385e-06\\
97.9	1.38381e-06\\
97.95	1.38377e-06\\
98	1.38372e-06\\
98.05	1.38368e-06\\
98.1	1.38364e-06\\
98.15	1.38359e-06\\
98.2	1.38355e-06\\
98.25	1.3835e-06\\
98.3	1.38346e-06\\
98.35	1.38342e-06\\
98.4	1.38337e-06\\
98.45	1.38333e-06\\
98.5	1.38328e-06\\
98.55	1.38324e-06\\
98.6	1.3832e-06\\
98.65	1.38315e-06\\
98.7	1.38311e-06\\
98.75	1.38306e-06\\
98.8	1.38302e-06\\
98.85	1.38298e-06\\
98.9	1.38293e-06\\
98.95	1.38289e-06\\
99	1.38285e-06\\
99.05	1.3828e-06\\
99.1	1.38276e-06\\
99.15	1.38271e-06\\
99.2	1.38267e-06\\
99.25	1.38263e-06\\
99.3	1.38258e-06\\
99.35	1.38254e-06\\
99.4	1.38249e-06\\
99.45	1.38245e-06\\
99.5	1.38241e-06\\
99.55	1.38236e-06\\
99.6	1.38232e-06\\
99.65	1.38227e-06\\
99.7	1.38223e-06\\
99.75	1.38219e-06\\
99.8	1.38214e-06\\
99.85	1.3821e-06\\
99.9	1.38205e-06\\
99.95	1.38201e-06\\
100	1.38196e-06\\
100.05	1.38192e-06\\
100.1	1.38188e-06\\
100.15	1.38183e-06\\
100.2	1.38179e-06\\
100.25	1.38174e-06\\
100.3	1.3817e-06\\
100.35	1.38166e-06\\
100.4	1.38161e-06\\
100.45	1.38157e-06\\
100.5	1.38152e-06\\
100.55	1.38148e-06\\
100.6	1.38143e-06\\
100.65	1.38139e-06\\
100.7	1.38135e-06\\
100.75	1.3813e-06\\
100.8	1.38126e-06\\
100.85	1.38121e-06\\
100.9	1.38117e-06\\
100.95	1.38113e-06\\
101	1.38108e-06\\
101.05	1.38104e-06\\
101.1	1.38099e-06\\
101.15	1.38095e-06\\
101.2	1.3809e-06\\
101.25	1.38086e-06\\
101.3	1.38082e-06\\
101.35	1.38077e-06\\
101.4	1.38073e-06\\
101.45	1.38068e-06\\
101.5	1.38064e-06\\
101.55	1.38059e-06\\
101.6	1.38055e-06\\
101.65	1.38051e-06\\
101.7	1.38046e-06\\
101.75	1.38042e-06\\
101.8	1.38037e-06\\
101.85	1.38033e-06\\
101.9	1.38028e-06\\
101.95	1.38024e-06\\
102	1.3802e-06\\
102.05	1.38015e-06\\
102.1	1.38011e-06\\
102.15	1.38006e-06\\
102.2	1.38002e-06\\
102.25	1.37997e-06\\
102.3	1.37993e-06\\
102.35	1.37988e-06\\
102.4	1.37984e-06\\
102.45	1.3798e-06\\
102.5	1.37975e-06\\
102.55	1.37971e-06\\
102.6	1.37966e-06\\
102.65	1.37962e-06\\
102.7	1.37957e-06\\
102.75	1.37953e-06\\
102.8	1.37948e-06\\
102.85	1.37944e-06\\
102.9	1.3794e-06\\
102.95	1.37935e-06\\
103	1.37931e-06\\
103.05	1.37926e-06\\
103.1	1.37922e-06\\
103.15	1.37917e-06\\
103.2	1.37913e-06\\
103.25	1.37908e-06\\
103.3	1.37904e-06\\
103.35	1.379e-06\\
103.4	1.37895e-06\\
103.45	1.37891e-06\\
103.5	1.37886e-06\\
103.55	1.37882e-06\\
103.6	1.37877e-06\\
103.65	1.37873e-06\\
103.7	1.37868e-06\\
103.75	1.37864e-06\\
103.8	1.37859e-06\\
103.85	1.37855e-06\\
103.9	1.37851e-06\\
103.95	1.37846e-06\\
104	1.37842e-06\\
104.05	1.37837e-06\\
104.1	1.37833e-06\\
104.15	1.37828e-06\\
104.2	1.37824e-06\\
104.25	1.37819e-06\\
104.3	1.37815e-06\\
104.35	1.3781e-06\\
104.4	1.37806e-06\\
104.45	1.37802e-06\\
104.5	1.37797e-06\\
104.55	1.37793e-06\\
104.6	1.37788e-06\\
104.65	1.37784e-06\\
104.7	1.37779e-06\\
104.75	1.37775e-06\\
104.8	1.3777e-06\\
104.85	1.37766e-06\\
104.9	1.37761e-06\\
104.95	1.37757e-06\\
105	1.37752e-06\\
105.05	1.37748e-06\\
105.1	1.37743e-06\\
105.15	1.37739e-06\\
105.2	1.37735e-06\\
105.25	1.3773e-06\\
105.3	1.37726e-06\\
105.35	1.37721e-06\\
105.4	1.37717e-06\\
105.45	1.37712e-06\\
105.5	1.37708e-06\\
105.55	1.37703e-06\\
105.6	1.37699e-06\\
105.65	1.37694e-06\\
105.7	1.3769e-06\\
105.75	1.37685e-06\\
105.8	1.37681e-06\\
105.85	1.37676e-06\\
105.9	1.37672e-06\\
105.95	1.37667e-06\\
106	1.37663e-06\\
106.05	1.37658e-06\\
106.1	1.37654e-06\\
106.15	1.37649e-06\\
106.2	1.37645e-06\\
106.25	1.37641e-06\\
106.3	1.37636e-06\\
106.35	1.37632e-06\\
106.4	1.37627e-06\\
106.45	1.37623e-06\\
106.5	1.37618e-06\\
106.55	1.37614e-06\\
106.6	1.37609e-06\\
106.65	1.37605e-06\\
106.7	1.376e-06\\
106.75	1.37596e-06\\
106.8	1.37591e-06\\
106.85	1.37587e-06\\
106.9	1.37582e-06\\
106.95	1.37578e-06\\
107	1.37573e-06\\
107.05	1.37569e-06\\
107.1	1.37564e-06\\
107.15	1.3756e-06\\
107.2	1.37555e-06\\
107.25	1.37551e-06\\
107.3	1.37546e-06\\
107.35	1.37542e-06\\
107.4	1.37537e-06\\
107.45	1.37533e-06\\
107.5	1.37528e-06\\
107.55	1.37524e-06\\
107.6	1.37519e-06\\
107.65	1.37515e-06\\
107.7	1.3751e-06\\
107.75	1.37506e-06\\
107.8	1.37501e-06\\
107.85	1.37497e-06\\
107.9	1.37492e-06\\
107.95	1.37488e-06\\
108	1.37483e-06\\
108.05	1.37479e-06\\
108.1	1.37475e-06\\
108.15	1.3747e-06\\
108.2	1.37466e-06\\
108.25	1.37461e-06\\
108.3	1.37457e-06\\
108.35	1.37452e-06\\
108.4	1.37448e-06\\
108.45	1.37443e-06\\
108.5	1.37439e-06\\
108.55	1.37434e-06\\
108.6	1.3743e-06\\
108.65	1.37425e-06\\
108.7	1.37421e-06\\
108.75	1.37416e-06\\
108.8	1.37412e-06\\
108.85	1.37407e-06\\
108.9	1.37403e-06\\
108.95	1.37398e-06\\
109	1.37394e-06\\
109.05	1.37389e-06\\
109.1	1.37385e-06\\
109.15	1.3738e-06\\
109.2	1.37376e-06\\
109.25	1.37371e-06\\
109.3	1.37367e-06\\
109.35	1.37362e-06\\
109.4	1.37358e-06\\
109.45	1.37353e-06\\
109.5	1.37349e-06\\
109.55	1.37344e-06\\
109.6	1.3734e-06\\
109.65	1.37335e-06\\
109.7	1.37331e-06\\
109.75	1.37326e-06\\
109.8	1.37322e-06\\
109.85	1.37317e-06\\
109.9	1.37313e-06\\
109.95	1.37308e-06\\
110	1.37303e-06\\
110.05	1.37299e-06\\
110.1	1.37294e-06\\
110.15	1.3729e-06\\
110.2	1.37285e-06\\
110.25	1.37281e-06\\
110.3	1.37276e-06\\
110.35	1.37272e-06\\
110.4	1.37267e-06\\
110.45	1.37263e-06\\
110.5	1.37258e-06\\
110.55	1.37254e-06\\
110.6	1.37249e-06\\
110.65	1.37245e-06\\
110.7	1.3724e-06\\
110.75	1.37236e-06\\
110.8	1.37231e-06\\
110.85	1.37227e-06\\
110.9	1.37222e-06\\
110.95	1.37218e-06\\
111	1.37213e-06\\
111.05	1.37209e-06\\
111.1	1.37204e-06\\
111.15	1.372e-06\\
111.2	1.37195e-06\\
111.25	1.37191e-06\\
111.3	1.37186e-06\\
111.35	1.37182e-06\\
111.4	1.37177e-06\\
111.45	1.37173e-06\\
111.5	1.37168e-06\\
111.55	1.37164e-06\\
111.6	1.37159e-06\\
111.65	1.37155e-06\\
111.7	1.3715e-06\\
111.75	1.37146e-06\\
111.8	1.37141e-06\\
111.85	1.37137e-06\\
111.9	1.37132e-06\\
111.95	1.37128e-06\\
112	1.37123e-06\\
112.05	1.37119e-06\\
112.1	1.37114e-06\\
112.15	1.3711e-06\\
112.2	1.37105e-06\\
112.25	1.371e-06\\
112.3	1.37096e-06\\
112.35	1.37091e-06\\
112.4	1.37087e-06\\
112.45	1.37082e-06\\
112.5	1.37078e-06\\
112.55	1.37073e-06\\
112.6	1.37069e-06\\
112.65	1.37064e-06\\
112.7	1.3706e-06\\
112.75	1.37055e-06\\
112.8	1.37051e-06\\
112.85	1.37046e-06\\
112.9	1.37042e-06\\
112.95	1.37037e-06\\
113	1.37033e-06\\
113.05	1.37028e-06\\
113.1	1.37024e-06\\
113.15	1.37019e-06\\
113.2	1.37015e-06\\
113.25	1.3701e-06\\
113.3	1.37006e-06\\
113.35	1.37001e-06\\
113.4	1.36997e-06\\
113.45	1.36992e-06\\
113.5	1.36988e-06\\
113.55	1.36983e-06\\
113.6	1.36978e-06\\
113.65	1.36974e-06\\
113.7	1.36969e-06\\
113.75	1.36965e-06\\
113.8	1.3696e-06\\
113.85	1.36956e-06\\
113.9	1.36951e-06\\
113.95	1.36947e-06\\
114	1.36942e-06\\
114.05	1.36938e-06\\
114.1	1.36933e-06\\
114.15	1.36929e-06\\
114.2	1.36924e-06\\
114.25	1.3692e-06\\
114.3	1.36915e-06\\
114.35	1.36911e-06\\
114.4	1.36906e-06\\
114.45	1.36902e-06\\
114.5	1.36897e-06\\
114.55	1.36893e-06\\
114.6	1.36888e-06\\
114.65	1.36884e-06\\
114.7	1.36879e-06\\
114.75	1.36874e-06\\
114.8	1.3687e-06\\
114.85	1.36865e-06\\
114.9	1.36861e-06\\
114.95	1.36856e-06\\
115	1.36852e-06\\
115.05	1.36847e-06\\
115.1	1.36843e-06\\
115.15	1.36838e-06\\
115.2	1.36834e-06\\
115.25	1.36829e-06\\
115.3	1.36825e-06\\
115.35	1.3682e-06\\
115.4	1.36816e-06\\
115.45	1.36811e-06\\
115.5	1.36807e-06\\
115.55	1.36802e-06\\
115.6	1.36798e-06\\
115.65	1.36793e-06\\
115.7	1.36788e-06\\
115.75	1.36784e-06\\
115.8	1.36779e-06\\
115.85	1.36775e-06\\
115.9	1.3677e-06\\
115.95	1.36766e-06\\
116	1.36761e-06\\
116.05	1.36757e-06\\
116.1	1.36752e-06\\
116.15	1.36748e-06\\
116.2	1.36743e-06\\
116.25	1.36739e-06\\
116.3	1.36734e-06\\
116.35	1.3673e-06\\
116.4	1.36725e-06\\
116.45	1.36721e-06\\
116.5	1.36716e-06\\
116.55	1.36712e-06\\
116.6	1.36707e-06\\
116.65	1.36703e-06\\
116.7	1.36698e-06\\
116.75	1.36693e-06\\
116.8	1.36689e-06\\
116.85	1.36684e-06\\
116.9	1.3668e-06\\
116.95	1.36675e-06\\
117	1.36671e-06\\
117.05	1.36666e-06\\
117.1	1.36662e-06\\
117.15	1.36657e-06\\
117.2	1.36653e-06\\
117.25	1.36648e-06\\
117.3	1.36644e-06\\
117.35	1.36639e-06\\
117.4	1.36635e-06\\
117.45	1.3663e-06\\
117.5	1.36626e-06\\
117.55	1.36621e-06\\
117.6	1.36617e-06\\
117.65	1.36612e-06\\
117.7	1.36607e-06\\
117.75	1.36603e-06\\
117.8	1.36598e-06\\
117.85	1.36594e-06\\
117.9	1.36589e-06\\
117.95	1.36585e-06\\
118	1.3658e-06\\
118.05	1.36576e-06\\
118.1	1.36571e-06\\
118.15	1.36567e-06\\
118.2	1.36562e-06\\
118.25	1.36558e-06\\
118.3	1.36553e-06\\
118.35	1.36549e-06\\
118.4	1.36544e-06\\
118.45	1.3654e-06\\
118.5	1.36535e-06\\
118.55	1.36531e-06\\
118.6	1.36526e-06\\
118.65	1.36521e-06\\
118.7	1.36517e-06\\
118.75	1.36512e-06\\
118.8	1.36508e-06\\
118.85	1.36503e-06\\
118.9	1.36499e-06\\
118.95	1.36494e-06\\
119	1.3649e-06\\
119.05	1.36485e-06\\
119.1	1.36481e-06\\
119.15	1.36476e-06\\
119.2	1.36472e-06\\
119.25	1.36467e-06\\
119.3	1.36463e-06\\
119.35	1.36458e-06\\
119.4	1.36454e-06\\
119.45	1.36449e-06\\
119.5	1.36445e-06\\
119.55	1.3644e-06\\
119.6	1.36436e-06\\
119.65	1.36431e-06\\
119.7	1.36426e-06\\
119.75	1.36422e-06\\
119.8	1.36417e-06\\
119.85	1.36413e-06\\
119.9	1.36408e-06\\
119.95	1.36404e-06\\
120	1.36399e-06\\
120.05	1.36395e-06\\
120.1	1.3639e-06\\
120.15	1.36386e-06\\
120.2	1.36381e-06\\
120.25	1.36377e-06\\
120.3	1.36372e-06\\
120.35	1.36368e-06\\
120.4	1.36363e-06\\
120.45	1.36359e-06\\
120.5	1.36354e-06\\
120.55	1.3635e-06\\
120.6	1.36345e-06\\
120.65	1.36341e-06\\
120.7	1.36336e-06\\
120.75	1.36331e-06\\
120.8	1.36327e-06\\
120.85	1.36322e-06\\
120.9	1.36318e-06\\
120.95	1.36313e-06\\
121	1.36309e-06\\
121.05	1.36304e-06\\
121.1	1.363e-06\\
121.15	1.36295e-06\\
121.2	1.36291e-06\\
121.25	1.36286e-06\\
121.3	1.36282e-06\\
121.35	1.36277e-06\\
121.4	1.36273e-06\\
121.45	1.36268e-06\\
121.5	1.36264e-06\\
121.55	1.36259e-06\\
121.6	1.36255e-06\\
121.65	1.3625e-06\\
121.7	1.36246e-06\\
121.75	1.36241e-06\\
121.8	1.36237e-06\\
121.85	1.36232e-06\\
121.9	1.36228e-06\\
121.95	1.36223e-06\\
122	1.36218e-06\\
122.05	1.36214e-06\\
122.1	1.36209e-06\\
122.15	1.36205e-06\\
122.2	1.362e-06\\
122.25	1.36196e-06\\
122.3	1.36191e-06\\
122.35	1.36187e-06\\
122.4	1.36182e-06\\
122.45	1.36178e-06\\
122.5	1.36173e-06\\
122.55	1.36169e-06\\
122.6	1.36164e-06\\
122.65	1.3616e-06\\
122.7	1.36155e-06\\
122.75	1.36151e-06\\
122.8	1.36146e-06\\
122.85	1.36142e-06\\
122.9	1.36137e-06\\
122.95	1.36133e-06\\
123	1.36128e-06\\
123.05	1.36124e-06\\
123.1	1.36119e-06\\
123.15	1.36115e-06\\
123.2	1.3611e-06\\
123.25	1.36106e-06\\
123.3	1.36101e-06\\
123.35	1.36097e-06\\
123.4	1.36092e-06\\
123.45	1.36088e-06\\
123.5	1.36083e-06\\
123.55	1.36078e-06\\
123.6	1.36074e-06\\
123.65	1.36069e-06\\
123.7	1.36065e-06\\
123.75	1.3606e-06\\
123.8	1.36056e-06\\
123.85	1.36051e-06\\
123.9	1.36047e-06\\
123.95	1.36042e-06\\
124	1.36038e-06\\
124.05	1.36033e-06\\
124.1	1.36029e-06\\
124.15	1.36024e-06\\
124.2	1.3602e-06\\
124.25	1.36015e-06\\
124.3	1.36011e-06\\
124.35	1.36006e-06\\
124.4	1.36002e-06\\
124.45	1.35997e-06\\
124.5	1.35993e-06\\
124.55	1.35988e-06\\
124.6	1.35984e-06\\
124.65	1.35979e-06\\
124.7	1.35975e-06\\
124.75	1.3597e-06\\
124.8	1.35966e-06\\
124.85	1.35961e-06\\
124.9	1.35957e-06\\
124.95	1.35952e-06\\
125	1.35948e-06\\
125.05	1.35943e-06\\
125.1	1.35939e-06\\
125.15	1.35934e-06\\
125.2	1.3593e-06\\
125.25	1.35925e-06\\
125.3	1.35921e-06\\
125.35	1.35916e-06\\
125.4	1.35912e-06\\
125.45	1.35907e-06\\
125.5	1.35903e-06\\
125.55	1.35898e-06\\
125.6	1.35894e-06\\
125.65	1.35889e-06\\
125.7	1.35885e-06\\
125.75	1.3588e-06\\
125.8	1.35876e-06\\
125.85	1.35871e-06\\
125.9	1.35867e-06\\
125.95	1.35862e-06\\
126	1.35858e-06\\
126.05	1.35853e-06\\
126.1	1.35849e-06\\
126.15	1.35844e-06\\
126.2	1.3584e-06\\
126.25	1.35835e-06\\
126.3	1.35831e-06\\
126.35	1.35826e-06\\
126.4	1.35822e-06\\
126.45	1.35817e-06\\
126.5	1.35813e-06\\
126.55	1.35808e-06\\
126.6	1.35804e-06\\
126.65	1.35799e-06\\
126.7	1.35795e-06\\
126.75	1.3579e-06\\
126.8	1.35786e-06\\
126.85	1.35781e-06\\
126.9	1.35777e-06\\
126.95	1.35772e-06\\
127	1.35768e-06\\
127.05	1.35763e-06\\
127.1	1.35759e-06\\
127.15	1.35754e-06\\
127.2	1.3575e-06\\
127.25	1.35745e-06\\
127.3	1.35741e-06\\
127.35	1.35736e-06\\
127.4	1.35732e-06\\
127.45	1.35727e-06\\
127.5	1.35723e-06\\
127.55	1.35718e-06\\
127.6	1.35714e-06\\
127.65	1.35709e-06\\
127.7	1.35705e-06\\
127.75	1.357e-06\\
127.8	1.35696e-06\\
127.85	1.35691e-06\\
127.9	1.35687e-06\\
127.95	1.35682e-06\\
128	1.35678e-06\\
128.05	1.35673e-06\\
128.1	1.35669e-06\\
128.15	1.35664e-06\\
128.2	1.3566e-06\\
128.25	1.35655e-06\\
128.3	1.35651e-06\\
128.35	1.35646e-06\\
128.4	1.35642e-06\\
128.45	1.35637e-06\\
128.5	1.35633e-06\\
128.55	1.35628e-06\\
128.6	1.35624e-06\\
128.65	1.35619e-06\\
128.7	1.35615e-06\\
128.75	1.3561e-06\\
128.8	1.35606e-06\\
128.85	1.35601e-06\\
128.9	1.35597e-06\\
128.95	1.35592e-06\\
129	1.35588e-06\\
129.05	1.35584e-06\\
129.1	1.35579e-06\\
129.15	1.35575e-06\\
129.2	1.3557e-06\\
129.25	1.35566e-06\\
129.3	1.35561e-06\\
129.35	1.35557e-06\\
129.4	1.35552e-06\\
129.45	1.35548e-06\\
129.5	1.35543e-06\\
129.55	1.35539e-06\\
129.6	1.35534e-06\\
129.65	1.3553e-06\\
129.7	1.35525e-06\\
129.75	1.35521e-06\\
129.8	1.35516e-06\\
129.85	1.35512e-06\\
129.9	1.35507e-06\\
129.95	1.35503e-06\\
130	1.35498e-06\\
130.05	1.35494e-06\\
130.1	1.35489e-06\\
130.15	1.35485e-06\\
130.2	1.3548e-06\\
130.25	1.35476e-06\\
130.3	1.35472e-06\\
130.35	1.35467e-06\\
130.4	1.35463e-06\\
130.45	1.35458e-06\\
130.5	1.35454e-06\\
130.55	1.35449e-06\\
130.6	1.35445e-06\\
130.65	1.3544e-06\\
130.7	1.35436e-06\\
130.75	1.35431e-06\\
130.8	1.35427e-06\\
130.85	1.35422e-06\\
130.9	1.35418e-06\\
130.95	1.35413e-06\\
131	1.35409e-06\\
131.05	1.35404e-06\\
131.1	1.354e-06\\
131.15	1.35396e-06\\
131.2	1.35391e-06\\
131.25	1.35387e-06\\
131.3	1.35382e-06\\
131.35	1.35378e-06\\
131.4	1.35373e-06\\
131.45	1.35369e-06\\
131.5	1.35364e-06\\
131.55	1.3536e-06\\
131.6	1.35355e-06\\
131.65	1.35351e-06\\
131.7	1.35346e-06\\
131.75	1.35342e-06\\
131.8	1.35337e-06\\
131.85	1.35333e-06\\
131.9	1.35329e-06\\
131.95	1.35324e-06\\
132	1.3532e-06\\
132.05	1.35315e-06\\
132.1	1.35311e-06\\
132.15	1.35306e-06\\
132.2	1.35302e-06\\
132.25	1.35297e-06\\
132.3	1.35293e-06\\
132.35	1.35288e-06\\
132.4	1.35284e-06\\
132.45	1.35279e-06\\
132.5	1.35275e-06\\
132.55	1.35271e-06\\
132.6	1.35266e-06\\
132.65	1.35262e-06\\
132.7	1.35257e-06\\
132.75	1.35253e-06\\
132.8	1.35248e-06\\
132.85	1.35244e-06\\
132.9	1.35239e-06\\
132.95	1.35235e-06\\
133	1.3523e-06\\
133.05	1.35226e-06\\
133.1	1.35222e-06\\
133.15	1.35217e-06\\
133.2	1.35213e-06\\
133.25	1.35208e-06\\
133.3	1.35204e-06\\
133.35	1.35199e-06\\
133.4	1.35195e-06\\
133.45	1.3519e-06\\
133.5	1.35186e-06\\
133.55	1.35182e-06\\
133.6	1.35177e-06\\
133.65	1.35173e-06\\
133.7	1.35168e-06\\
133.75	1.35164e-06\\
133.8	1.35159e-06\\
133.85	1.35155e-06\\
133.9	1.3515e-06\\
133.95	1.35146e-06\\
134	1.35141e-06\\
134.05	1.35137e-06\\
134.1	1.35133e-06\\
134.15	1.35128e-06\\
134.2	1.35124e-06\\
134.25	1.35119e-06\\
134.3	1.35115e-06\\
134.35	1.3511e-06\\
134.4	1.35106e-06\\
134.45	1.35102e-06\\
134.5	1.35097e-06\\
134.55	1.35093e-06\\
134.6	1.35088e-06\\
134.65	1.35084e-06\\
134.7	1.35079e-06\\
134.75	1.35075e-06\\
134.8	1.3507e-06\\
134.85	1.35066e-06\\
134.9	1.35062e-06\\
134.95	1.35057e-06\\
135	1.35053e-06\\
135.05	1.35048e-06\\
135.1	1.35044e-06\\
135.15	1.35039e-06\\
135.2	1.35035e-06\\
135.25	1.35031e-06\\
135.3	1.35026e-06\\
135.35	1.35022e-06\\
135.4	1.35017e-06\\
135.45	1.35013e-06\\
135.5	1.35008e-06\\
135.55	1.35004e-06\\
135.6	1.34999e-06\\
135.65	1.34995e-06\\
135.7	1.34991e-06\\
135.75	1.34986e-06\\
135.8	1.34982e-06\\
135.85	1.34977e-06\\
135.9	1.34973e-06\\
135.95	1.34968e-06\\
136	1.34964e-06\\
136.05	1.3496e-06\\
136.1	1.34955e-06\\
136.15	1.34951e-06\\
136.2	1.34946e-06\\
136.25	1.34942e-06\\
136.3	1.34937e-06\\
136.35	1.34933e-06\\
136.4	1.34929e-06\\
136.45	1.34924e-06\\
136.5	1.3492e-06\\
136.55	1.34915e-06\\
136.6	1.34911e-06\\
136.65	1.34907e-06\\
136.7	1.34902e-06\\
136.75	1.34898e-06\\
136.8	1.34893e-06\\
136.85	1.34889e-06\\
136.9	1.34884e-06\\
136.95	1.3488e-06\\
137	1.34876e-06\\
137.05	1.34871e-06\\
137.1	1.34867e-06\\
137.15	1.34862e-06\\
137.2	1.34858e-06\\
137.25	1.34854e-06\\
137.3	1.34849e-06\\
137.35	1.34845e-06\\
137.4	1.3484e-06\\
137.45	1.34836e-06\\
137.5	1.34831e-06\\
137.55	1.34827e-06\\
137.6	1.34823e-06\\
137.65	1.34818e-06\\
137.7	1.34814e-06\\
137.75	1.34809e-06\\
137.8	1.34805e-06\\
137.85	1.34801e-06\\
137.9	1.34796e-06\\
137.95	1.34792e-06\\
138	1.34787e-06\\
138.05	1.34783e-06\\
138.1	1.34779e-06\\
138.15	1.34774e-06\\
138.2	1.3477e-06\\
138.25	1.34765e-06\\
138.3	1.34761e-06\\
138.35	1.34757e-06\\
138.4	1.34752e-06\\
138.45	1.34748e-06\\
138.5	1.34743e-06\\
138.55	1.34739e-06\\
138.6	1.34735e-06\\
138.65	1.3473e-06\\
138.7	1.34726e-06\\
138.75	1.34721e-06\\
138.8	1.34717e-06\\
138.85	1.34713e-06\\
138.9	1.34708e-06\\
138.95	1.34704e-06\\
139	1.34699e-06\\
139.05	1.34695e-06\\
139.1	1.34691e-06\\
139.15	1.34686e-06\\
139.2	1.34682e-06\\
139.25	1.34677e-06\\
139.3	1.34673e-06\\
139.35	1.34669e-06\\
139.4	1.34664e-06\\
139.45	1.3466e-06\\
139.5	1.34655e-06\\
139.55	1.34651e-06\\
139.6	1.34647e-06\\
139.65	1.34642e-06\\
139.7	1.34638e-06\\
139.75	1.34633e-06\\
139.8	1.34629e-06\\
139.85	1.34625e-06\\
139.9	1.3462e-06\\
139.95	1.34616e-06\\
140	1.34611e-06\\
140.05	1.34607e-06\\
140.1	1.34603e-06\\
140.15	1.34598e-06\\
140.2	1.34594e-06\\
140.25	1.3459e-06\\
140.3	1.34585e-06\\
140.35	1.34581e-06\\
140.4	1.34576e-06\\
140.45	1.34572e-06\\
140.5	1.34568e-06\\
140.55	1.34563e-06\\
140.6	1.34559e-06\\
140.65	1.34554e-06\\
140.7	1.3455e-06\\
140.75	1.34546e-06\\
140.8	1.34541e-06\\
140.85	1.34537e-06\\
140.9	1.34533e-06\\
140.95	1.34528e-06\\
141	1.34524e-06\\
141.05	1.34519e-06\\
141.1	1.34515e-06\\
141.15	1.34511e-06\\
141.2	1.34506e-06\\
141.25	1.34502e-06\\
141.3	1.34498e-06\\
141.35	1.34493e-06\\
141.4	1.34489e-06\\
141.45	1.34484e-06\\
141.5	1.3448e-06\\
141.55	1.34476e-06\\
141.6	1.34471e-06\\
141.65	1.34467e-06\\
141.7	1.34463e-06\\
141.75	1.34458e-06\\
141.8	1.34454e-06\\
141.85	1.3445e-06\\
141.9	1.34445e-06\\
141.95	1.34441e-06\\
142	1.34436e-06\\
142.05	1.34432e-06\\
142.1	1.34428e-06\\
142.15	1.34423e-06\\
142.2	1.34419e-06\\
142.25	1.34415e-06\\
142.3	1.3441e-06\\
142.35	1.34406e-06\\
142.4	1.34402e-06\\
142.45	1.34397e-06\\
142.5	1.34393e-06\\
142.55	1.34388e-06\\
142.6	1.34384e-06\\
142.65	1.3438e-06\\
142.7	1.34375e-06\\
142.75	1.34371e-06\\
142.8	1.34367e-06\\
142.85	1.34362e-06\\
142.9	1.34358e-06\\
142.95	1.34354e-06\\
143	1.34349e-06\\
143.05	1.34345e-06\\
143.1	1.34341e-06\\
143.15	1.34336e-06\\
143.2	1.34332e-06\\
143.25	1.34327e-06\\
143.3	1.34323e-06\\
143.35	1.34319e-06\\
143.4	1.34314e-06\\
143.45	1.3431e-06\\
143.5	1.34306e-06\\
143.55	1.34301e-06\\
143.6	1.34297e-06\\
143.65	1.34293e-06\\
143.7	1.34288e-06\\
143.75	1.34284e-06\\
143.8	1.3428e-06\\
143.85	1.34275e-06\\
143.9	1.34271e-06\\
143.95	1.34267e-06\\
144	1.34262e-06\\
144.05	1.34258e-06\\
144.1	1.34254e-06\\
144.15	1.34249e-06\\
144.2	1.34245e-06\\
144.25	1.34241e-06\\
144.3	1.34236e-06\\
144.35	1.34232e-06\\
144.4	1.34227e-06\\
144.45	1.34223e-06\\
144.5	1.34219e-06\\
144.55	1.34214e-06\\
144.6	1.3421e-06\\
144.65	1.34206e-06\\
144.7	1.34201e-06\\
144.75	1.34197e-06\\
144.8	1.34193e-06\\
144.85	1.34188e-06\\
144.9	1.34184e-06\\
144.95	1.3418e-06\\
145	1.34175e-06\\
145.05	1.34171e-06\\
145.1	1.34167e-06\\
145.15	1.34162e-06\\
145.2	1.34158e-06\\
145.25	1.34154e-06\\
145.3	1.34149e-06\\
145.35	1.34145e-06\\
145.4	1.34141e-06\\
145.45	1.34136e-06\\
145.5	1.34132e-06\\
145.55	1.34128e-06\\
145.6	1.34124e-06\\
145.65	1.34119e-06\\
145.7	1.34115e-06\\
145.75	1.34111e-06\\
145.8	1.34106e-06\\
145.85	1.34102e-06\\
145.9	1.34098e-06\\
145.95	1.34093e-06\\
146	1.34089e-06\\
146.05	1.34085e-06\\
146.1	1.3408e-06\\
146.15	1.34076e-06\\
146.2	1.34072e-06\\
146.25	1.34067e-06\\
146.3	1.34063e-06\\
146.35	1.34059e-06\\
146.4	1.34054e-06\\
146.45	1.3405e-06\\
146.5	1.34046e-06\\
146.55	1.34041e-06\\
146.6	1.34037e-06\\
146.65	1.34033e-06\\
146.7	1.34028e-06\\
146.75	1.34024e-06\\
146.8	1.3402e-06\\
146.85	1.34016e-06\\
146.9	1.34011e-06\\
146.95	1.34007e-06\\
147	1.34003e-06\\
147.05	1.33998e-06\\
147.1	1.33994e-06\\
147.15	1.3399e-06\\
147.2	1.33985e-06\\
147.25	1.33981e-06\\
147.3	1.33977e-06\\
147.35	1.33972e-06\\
147.4	1.33968e-06\\
147.45	1.33964e-06\\
147.5	1.3396e-06\\
147.55	1.33955e-06\\
147.6	1.33951e-06\\
147.65	1.33947e-06\\
147.7	1.33942e-06\\
147.75	1.33938e-06\\
147.8	1.33934e-06\\
147.85	1.33929e-06\\
147.9	1.33925e-06\\
147.95	1.33921e-06\\
148	1.33917e-06\\
148.05	1.33912e-06\\
148.1	1.33908e-06\\
148.15	1.33904e-06\\
148.2	1.33899e-06\\
148.25	1.33895e-06\\
148.3	1.33891e-06\\
148.35	1.33886e-06\\
148.4	1.33882e-06\\
148.45	1.33878e-06\\
148.5	1.33874e-06\\
148.55	1.33869e-06\\
148.6	1.33865e-06\\
148.65	1.33861e-06\\
148.7	1.33856e-06\\
148.75	1.33852e-06\\
148.8	1.33848e-06\\
148.85	1.33844e-06\\
148.9	1.33839e-06\\
148.95	1.33835e-06\\
149	1.33831e-06\\
149.05	1.33826e-06\\
149.1	1.33822e-06\\
149.15	1.33818e-06\\
149.2	1.33814e-06\\
149.25	1.33809e-06\\
149.3	1.33805e-06\\
149.35	1.33801e-06\\
149.4	1.33796e-06\\
149.45	1.33792e-06\\
149.5	1.33788e-06\\
149.55	1.33784e-06\\
149.6	1.33779e-06\\
149.65	1.33775e-06\\
149.7	1.33771e-06\\
149.75	1.33766e-06\\
149.8	1.33762e-06\\
149.85	1.33758e-06\\
149.9	1.33754e-06\\
149.95	1.33749e-06\\
150	1.33745e-06\\
150.05	1.33741e-06\\
150.1	1.33736e-06\\
150.15	1.33732e-06\\
150.2	1.33728e-06\\
150.25	1.33724e-06\\
150.3	1.33719e-06\\
150.35	1.33715e-06\\
150.4	1.33711e-06\\
150.45	1.33707e-06\\
150.5	1.33702e-06\\
150.55	1.33698e-06\\
150.6	1.33694e-06\\
150.65	1.33689e-06\\
150.7	1.33685e-06\\
150.75	1.33681e-06\\
150.8	1.33677e-06\\
150.85	1.33672e-06\\
150.9	1.33668e-06\\
150.95	1.33664e-06\\
151	1.3366e-06\\
151.05	1.33655e-06\\
151.1	1.33651e-06\\
151.15	1.33647e-06\\
151.2	1.33643e-06\\
151.25	1.33638e-06\\
151.3	1.33634e-06\\
151.35	1.3363e-06\\
151.4	1.33626e-06\\
151.45	1.33621e-06\\
151.5	1.33617e-06\\
151.55	1.33613e-06\\
151.6	1.33608e-06\\
151.65	1.33604e-06\\
151.7	1.336e-06\\
151.75	1.33596e-06\\
151.8	1.33591e-06\\
151.85	1.33587e-06\\
151.9	1.33583e-06\\
151.95	1.33579e-06\\
152	1.33574e-06\\
152.05	1.3357e-06\\
152.1	1.33566e-06\\
152.15	1.33562e-06\\
152.2	1.33557e-06\\
152.25	1.33553e-06\\
152.3	1.33549e-06\\
152.35	1.33545e-06\\
152.4	1.3354e-06\\
152.45	1.33536e-06\\
152.5	1.33532e-06\\
152.55	1.33528e-06\\
152.6	1.33523e-06\\
152.65	1.33519e-06\\
152.7	1.33515e-06\\
152.75	1.33511e-06\\
152.8	1.33506e-06\\
152.85	1.33502e-06\\
152.9	1.33498e-06\\
152.95	1.33494e-06\\
153	1.3349e-06\\
153.05	1.33485e-06\\
153.1	1.33481e-06\\
153.15	1.33477e-06\\
153.2	1.33473e-06\\
153.25	1.33468e-06\\
153.3	1.33464e-06\\
153.35	1.3346e-06\\
153.4	1.33456e-06\\
153.45	1.33451e-06\\
153.5	1.33447e-06\\
153.55	1.33443e-06\\
153.6	1.33439e-06\\
153.65	1.33434e-06\\
153.7	1.3343e-06\\
153.75	1.33426e-06\\
153.8	1.33422e-06\\
153.85	1.33417e-06\\
153.9	1.33413e-06\\
153.95	1.33409e-06\\
154	1.33405e-06\\
154.05	1.33401e-06\\
154.1	1.33396e-06\\
154.15	1.33392e-06\\
154.2	1.33388e-06\\
154.25	1.33384e-06\\
154.3	1.33379e-06\\
154.35	1.33375e-06\\
154.4	1.33371e-06\\
154.45	1.33367e-06\\
154.5	1.33363e-06\\
154.55	1.33358e-06\\
154.6	1.33354e-06\\
154.65	1.3335e-06\\
154.7	1.33346e-06\\
154.75	1.33341e-06\\
154.8	1.33337e-06\\
154.85	1.33333e-06\\
154.9	1.33329e-06\\
154.95	1.33325e-06\\
155	1.3332e-06\\
155.05	1.33316e-06\\
155.1	1.33312e-06\\
155.15	1.33308e-06\\
155.2	1.33303e-06\\
155.25	1.33299e-06\\
155.3	1.33295e-06\\
155.35	1.33291e-06\\
155.4	1.33287e-06\\
155.45	1.33282e-06\\
155.5	1.33278e-06\\
155.55	1.33274e-06\\
155.6	1.3327e-06\\
155.65	1.33266e-06\\
155.7	1.33261e-06\\
155.75	1.33257e-06\\
155.8	1.33253e-06\\
155.85	1.33249e-06\\
155.9	1.33244e-06\\
155.95	1.3324e-06\\
156	1.33236e-06\\
156.05	1.33232e-06\\
156.1	1.33228e-06\\
156.15	1.33223e-06\\
156.2	1.33219e-06\\
156.25	1.33215e-06\\
156.3	1.33211e-06\\
156.35	1.33207e-06\\
156.4	1.33202e-06\\
156.45	1.33198e-06\\
156.5	1.33194e-06\\
156.55	1.3319e-06\\
156.6	1.33186e-06\\
156.65	1.33181e-06\\
156.7	1.33177e-06\\
156.75	1.33173e-06\\
156.8	1.33169e-06\\
156.85	1.33165e-06\\
156.9	1.3316e-06\\
156.95	1.33156e-06\\
157	1.33152e-06\\
157.05	1.33148e-06\\
157.1	1.33144e-06\\
157.15	1.33139e-06\\
157.2	1.33135e-06\\
157.25	1.33131e-06\\
157.3	1.33127e-06\\
157.35	1.33123e-06\\
157.4	1.33118e-06\\
157.45	1.33114e-06\\
157.5	1.3311e-06\\
157.55	1.33106e-06\\
157.6	1.33102e-06\\
157.65	1.33098e-06\\
157.7	1.33093e-06\\
157.75	1.33089e-06\\
157.8	1.33085e-06\\
157.85	1.33081e-06\\
157.9	1.33077e-06\\
157.95	1.33072e-06\\
158	1.33068e-06\\
158.05	1.33064e-06\\
158.1	1.3306e-06\\
158.15	1.33056e-06\\
158.2	1.33051e-06\\
158.25	1.33047e-06\\
158.3	1.33043e-06\\
158.35	1.33039e-06\\
158.4	1.33035e-06\\
158.45	1.33031e-06\\
158.5	1.33026e-06\\
158.55	1.33022e-06\\
158.6	1.33018e-06\\
158.65	1.33014e-06\\
158.7	1.3301e-06\\
158.75	1.33005e-06\\
158.8	1.33001e-06\\
158.85	1.32997e-06\\
158.9	1.32993e-06\\
158.95	1.32989e-06\\
159	1.32985e-06\\
159.05	1.3298e-06\\
159.1	1.32976e-06\\
159.15	1.32972e-06\\
159.2	1.32968e-06\\
159.25	1.32964e-06\\
159.3	1.3296e-06\\
159.35	1.32955e-06\\
159.4	1.32951e-06\\
159.45	1.32947e-06\\
159.5	1.32943e-06\\
159.55	1.32939e-06\\
159.6	1.32935e-06\\
159.65	1.3293e-06\\
159.7	1.32926e-06\\
159.75	1.32922e-06\\
159.8	1.32918e-06\\
159.85	1.32914e-06\\
159.9	1.3291e-06\\
159.95	1.32905e-06\\
160	1.32901e-06\\
160.05	1.32897e-06\\
160.1	1.32893e-06\\
160.15	1.32889e-06\\
160.2	1.32885e-06\\
160.25	1.3288e-06\\
160.3	1.32876e-06\\
160.35	1.32872e-06\\
160.4	1.32868e-06\\
160.45	1.32864e-06\\
160.5	1.3286e-06\\
160.55	1.32855e-06\\
160.6	1.32851e-06\\
160.65	1.32847e-06\\
160.7	1.32843e-06\\
160.75	1.32839e-06\\
160.8	1.32835e-06\\
160.85	1.32831e-06\\
160.9	1.32826e-06\\
160.95	1.32822e-06\\
161	1.32818e-06\\
161.05	1.32814e-06\\
161.1	1.3281e-06\\
161.15	1.32806e-06\\
161.2	1.32801e-06\\
161.25	1.32797e-06\\
161.3	1.32793e-06\\
161.35	1.32789e-06\\
161.4	1.32785e-06\\
161.45	1.32781e-06\\
161.5	1.32777e-06\\
161.55	1.32772e-06\\
161.6	1.32768e-06\\
161.65	1.32764e-06\\
161.7	1.3276e-06\\
161.75	1.32756e-06\\
161.8	1.32752e-06\\
161.85	1.32748e-06\\
161.9	1.32743e-06\\
161.95	1.32739e-06\\
162	1.32735e-06\\
162.05	1.32731e-06\\
162.1	1.32727e-06\\
162.15	1.32723e-06\\
162.2	1.32719e-06\\
162.25	1.32714e-06\\
162.3	1.3271e-06\\
162.35	1.32706e-06\\
162.4	1.32702e-06\\
162.45	1.32698e-06\\
162.5	1.32694e-06\\
162.55	1.3269e-06\\
162.6	1.32685e-06\\
162.65	1.32681e-06\\
162.7	1.32677e-06\\
162.75	1.32673e-06\\
162.8	1.32669e-06\\
162.85	1.32665e-06\\
162.9	1.32661e-06\\
162.95	1.32657e-06\\
163	1.32652e-06\\
163.05	1.32648e-06\\
163.1	1.32644e-06\\
163.15	1.3264e-06\\
163.2	1.32636e-06\\
163.25	1.32632e-06\\
163.3	1.32628e-06\\
163.35	1.32624e-06\\
163.4	1.32619e-06\\
163.45	1.32615e-06\\
163.5	1.32611e-06\\
163.55	1.32607e-06\\
163.6	1.32603e-06\\
163.65	1.32599e-06\\
163.7	1.32595e-06\\
163.75	1.32591e-06\\
163.8	1.32586e-06\\
163.85	1.32582e-06\\
163.9	1.32578e-06\\
163.95	1.32574e-06\\
164	1.3257e-06\\
164.05	1.32566e-06\\
164.1	1.32562e-06\\
164.15	1.32558e-06\\
164.2	1.32553e-06\\
164.25	1.32549e-06\\
164.3	1.32545e-06\\
164.35	1.32541e-06\\
164.4	1.32537e-06\\
164.45	1.32533e-06\\
164.5	1.32529e-06\\
164.55	1.32525e-06\\
164.6	1.3252e-06\\
164.65	1.32516e-06\\
164.7	1.32512e-06\\
164.75	1.32508e-06\\
164.8	1.32504e-06\\
164.85	1.325e-06\\
164.9	1.32496e-06\\
164.95	1.32492e-06\\
165	1.32488e-06\\
165.05	1.32483e-06\\
165.1	1.32479e-06\\
165.15	1.32475e-06\\
165.2	1.32471e-06\\
165.25	1.32467e-06\\
165.3	1.32463e-06\\
165.35	1.32459e-06\\
165.4	1.32455e-06\\
165.45	1.32451e-06\\
165.5	1.32446e-06\\
165.55	1.32442e-06\\
165.6	1.32438e-06\\
165.65	1.32434e-06\\
165.7	1.3243e-06\\
165.75	1.32426e-06\\
165.8	1.32422e-06\\
165.85	1.32418e-06\\
165.9	1.32414e-06\\
165.95	1.3241e-06\\
166	1.32405e-06\\
166.05	1.32401e-06\\
166.1	1.32397e-06\\
166.15	1.32393e-06\\
166.2	1.32389e-06\\
166.25	1.32385e-06\\
166.3	1.32381e-06\\
166.35	1.32377e-06\\
166.4	1.32373e-06\\
166.45	1.32369e-06\\
166.5	1.32364e-06\\
166.55	1.3236e-06\\
166.6	1.32356e-06\\
166.65	1.32352e-06\\
166.7	1.32348e-06\\
166.75	1.32344e-06\\
166.8	1.3234e-06\\
166.85	1.32336e-06\\
166.9	1.32332e-06\\
166.95	1.32328e-06\\
167	1.32324e-06\\
167.05	1.32319e-06\\
167.1	1.32315e-06\\
167.15	1.32311e-06\\
167.2	1.32307e-06\\
167.25	1.32303e-06\\
167.3	1.32299e-06\\
167.35	1.32295e-06\\
167.4	1.32291e-06\\
167.45	1.32287e-06\\
167.5	1.32283e-06\\
167.55	1.32279e-06\\
167.6	1.32274e-06\\
167.65	1.3227e-06\\
167.7	1.32266e-06\\
167.75	1.32262e-06\\
167.8	1.32258e-06\\
167.85	1.32254e-06\\
167.9	1.3225e-06\\
167.95	1.32246e-06\\
168	1.32242e-06\\
168.05	1.32238e-06\\
168.1	1.32234e-06\\
168.15	1.3223e-06\\
168.2	1.32225e-06\\
168.25	1.32221e-06\\
168.3	1.32217e-06\\
168.35	1.32213e-06\\
168.4	1.32209e-06\\
168.45	1.32205e-06\\
168.5	1.32201e-06\\
168.55	1.32197e-06\\
168.6	1.32193e-06\\
168.65	1.32189e-06\\
168.7	1.32185e-06\\
168.75	1.32181e-06\\
168.8	1.32177e-06\\
168.85	1.32172e-06\\
168.9	1.32168e-06\\
168.95	1.32164e-06\\
169	1.3216e-06\\
169.05	1.32156e-06\\
169.1	1.32152e-06\\
169.15	1.32148e-06\\
169.2	1.32144e-06\\
169.25	1.3214e-06\\
169.3	1.32136e-06\\
169.35	1.32132e-06\\
169.4	1.32128e-06\\
169.45	1.32124e-06\\
169.5	1.3212e-06\\
169.55	1.32115e-06\\
169.6	1.32111e-06\\
169.65	1.32107e-06\\
169.7	1.32103e-06\\
169.75	1.32099e-06\\
169.8	1.32095e-06\\
169.85	1.32091e-06\\
169.9	1.32087e-06\\
169.95	1.32083e-06\\
170	1.32079e-06\\
170.05	1.32075e-06\\
170.1	1.32071e-06\\
170.15	1.32067e-06\\
170.2	1.32063e-06\\
170.25	1.32059e-06\\
170.3	1.32055e-06\\
170.35	1.3205e-06\\
170.4	1.32046e-06\\
170.45	1.32042e-06\\
170.5	1.32038e-06\\
170.55	1.32034e-06\\
170.6	1.3203e-06\\
170.65	1.32026e-06\\
170.7	1.32022e-06\\
170.75	1.32018e-06\\
170.8	1.32014e-06\\
170.85	1.3201e-06\\
170.9	1.32006e-06\\
170.95	1.32002e-06\\
171	1.31998e-06\\
171.05	1.31994e-06\\
171.1	1.3199e-06\\
171.15	1.31986e-06\\
171.2	1.31981e-06\\
171.25	1.31977e-06\\
171.3	1.31973e-06\\
171.35	1.31969e-06\\
171.4	1.31965e-06\\
171.45	1.31961e-06\\
171.5	1.31957e-06\\
171.55	1.31953e-06\\
171.6	1.31949e-06\\
171.65	1.31945e-06\\
171.7	1.31941e-06\\
171.75	1.31937e-06\\
171.8	1.31933e-06\\
171.85	1.31929e-06\\
171.9	1.31925e-06\\
171.95	1.31921e-06\\
172	1.31917e-06\\
172.05	1.31913e-06\\
172.1	1.31909e-06\\
172.15	1.31905e-06\\
172.2	1.31901e-06\\
172.25	1.31896e-06\\
172.3	1.31892e-06\\
172.35	1.31888e-06\\
172.4	1.31884e-06\\
172.45	1.3188e-06\\
172.5	1.31876e-06\\
172.55	1.31872e-06\\
172.6	1.31868e-06\\
172.65	1.31864e-06\\
172.7	1.3186e-06\\
172.75	1.31856e-06\\
172.8	1.31852e-06\\
172.85	1.31848e-06\\
172.9	1.31844e-06\\
172.95	1.3184e-06\\
173	1.31836e-06\\
173.05	1.31832e-06\\
173.1	1.31828e-06\\
173.15	1.31824e-06\\
173.2	1.3182e-06\\
173.25	1.31816e-06\\
173.3	1.31812e-06\\
173.35	1.31808e-06\\
173.4	1.31804e-06\\
173.45	1.318e-06\\
173.5	1.31796e-06\\
173.55	1.31791e-06\\
173.6	1.31787e-06\\
173.65	1.31783e-06\\
173.7	1.31779e-06\\
173.75	1.31775e-06\\
173.8	1.31771e-06\\
173.85	1.31767e-06\\
173.9	1.31763e-06\\
173.95	1.31759e-06\\
174	1.31755e-06\\
174.05	1.31751e-06\\
174.1	1.31747e-06\\
174.15	1.31743e-06\\
174.2	1.31739e-06\\
174.25	1.31735e-06\\
174.3	1.31731e-06\\
174.35	1.31727e-06\\
174.4	1.31723e-06\\
174.45	1.31719e-06\\
174.5	1.31715e-06\\
174.55	1.31711e-06\\
174.6	1.31707e-06\\
174.65	1.31703e-06\\
174.7	1.31699e-06\\
174.75	1.31695e-06\\
174.8	1.31691e-06\\
174.85	1.31687e-06\\
174.9	1.31683e-06\\
174.95	1.31679e-06\\
175	1.31675e-06\\
175.05	1.31671e-06\\
175.1	1.31667e-06\\
175.15	1.31663e-06\\
175.2	1.31659e-06\\
175.25	1.31655e-06\\
175.3	1.31651e-06\\
175.35	1.31647e-06\\
175.4	1.31643e-06\\
175.45	1.31639e-06\\
175.5	1.31635e-06\\
175.55	1.31631e-06\\
175.6	1.31626e-06\\
175.65	1.31622e-06\\
175.7	1.31618e-06\\
175.75	1.31614e-06\\
175.8	1.3161e-06\\
175.85	1.31606e-06\\
175.9	1.31602e-06\\
175.95	1.31598e-06\\
176	1.31594e-06\\
176.05	1.3159e-06\\
176.1	1.31586e-06\\
176.15	1.31582e-06\\
176.2	1.31578e-06\\
176.25	1.31574e-06\\
176.3	1.3157e-06\\
176.35	1.31566e-06\\
176.4	1.31562e-06\\
176.45	1.31558e-06\\
176.5	1.31554e-06\\
176.55	1.3155e-06\\
176.6	1.31546e-06\\
176.65	1.31542e-06\\
176.7	1.31538e-06\\
176.75	1.31534e-06\\
176.8	1.3153e-06\\
176.85	1.31526e-06\\
176.9	1.31522e-06\\
176.95	1.31518e-06\\
177	1.31514e-06\\
177.05	1.3151e-06\\
177.1	1.31506e-06\\
177.15	1.31502e-06\\
177.2	1.31498e-06\\
177.25	1.31494e-06\\
177.3	1.3149e-06\\
177.35	1.31486e-06\\
177.4	1.31482e-06\\
177.45	1.31478e-06\\
177.5	1.31474e-06\\
177.55	1.3147e-06\\
177.6	1.31466e-06\\
177.65	1.31462e-06\\
177.7	1.31458e-06\\
177.75	1.31454e-06\\
177.8	1.3145e-06\\
177.85	1.31446e-06\\
177.9	1.31442e-06\\
177.95	1.31438e-06\\
178	1.31434e-06\\
178.05	1.3143e-06\\
178.1	1.31426e-06\\
178.15	1.31422e-06\\
178.2	1.31418e-06\\
178.25	1.31414e-06\\
178.3	1.3141e-06\\
178.35	1.31406e-06\\
178.4	1.31402e-06\\
178.45	1.31398e-06\\
178.5	1.31394e-06\\
178.55	1.3139e-06\\
178.6	1.31386e-06\\
178.65	1.31382e-06\\
178.7	1.31378e-06\\
178.75	1.31374e-06\\
178.8	1.3137e-06\\
178.85	1.31366e-06\\
178.9	1.31362e-06\\
178.95	1.31358e-06\\
179	1.31354e-06\\
179.05	1.3135e-06\\
179.1	1.31346e-06\\
179.15	1.31342e-06\\
179.2	1.31338e-06\\
179.25	1.31334e-06\\
179.3	1.3133e-06\\
179.35	1.31326e-06\\
179.4	1.31322e-06\\
179.45	1.31318e-06\\
179.5	1.31314e-06\\
179.55	1.3131e-06\\
179.6	1.31306e-06\\
179.65	1.31302e-06\\
179.7	1.31299e-06\\
179.75	1.31295e-06\\
179.8	1.31291e-06\\
179.85	1.31287e-06\\
179.9	1.31283e-06\\
179.95	1.31279e-06\\
180	1.31275e-06\\
180.05	1.31271e-06\\
180.1	1.31267e-06\\
180.15	1.31263e-06\\
180.2	1.31259e-06\\
180.25	1.31255e-06\\
180.3	1.31251e-06\\
180.35	1.31247e-06\\
180.4	1.31243e-06\\
180.45	1.31239e-06\\
180.5	1.31235e-06\\
180.55	1.31231e-06\\
180.6	1.31227e-06\\
180.65	1.31223e-06\\
180.7	1.31219e-06\\
180.75	1.31215e-06\\
180.8	1.31211e-06\\
180.85	1.31207e-06\\
180.9	1.31203e-06\\
180.95	1.31199e-06\\
181	1.31195e-06\\
181.05	1.31191e-06\\
181.1	1.31187e-06\\
181.15	1.31183e-06\\
181.2	1.31179e-06\\
181.25	1.31175e-06\\
181.3	1.31171e-06\\
181.35	1.31167e-06\\
181.4	1.31163e-06\\
181.45	1.31159e-06\\
181.5	1.31155e-06\\
181.55	1.31151e-06\\
181.6	1.31147e-06\\
181.65	1.31143e-06\\
181.7	1.31139e-06\\
181.75	1.31135e-06\\
181.8	1.31131e-06\\
181.85	1.31127e-06\\
181.9	1.31124e-06\\
181.95	1.3112e-06\\
182	1.31116e-06\\
182.05	1.31112e-06\\
182.1	1.31108e-06\\
182.15	1.31104e-06\\
182.2	1.311e-06\\
182.25	1.31096e-06\\
182.3	1.31092e-06\\
182.35	1.31088e-06\\
182.4	1.31084e-06\\
182.45	1.3108e-06\\
182.5	1.31076e-06\\
182.55	1.31072e-06\\
182.6	1.31068e-06\\
182.65	1.31064e-06\\
182.7	1.3106e-06\\
182.75	1.31056e-06\\
182.8	1.31052e-06\\
182.85	1.31048e-06\\
182.9	1.31044e-06\\
182.95	1.3104e-06\\
183	1.31036e-06\\
183.05	1.31032e-06\\
183.1	1.31028e-06\\
183.15	1.31024e-06\\
183.2	1.3102e-06\\
183.25	1.31016e-06\\
183.3	1.31013e-06\\
183.35	1.31009e-06\\
183.4	1.31005e-06\\
183.45	1.31001e-06\\
183.5	1.30997e-06\\
183.55	1.30993e-06\\
183.6	1.30989e-06\\
183.65	1.30985e-06\\
183.7	1.30981e-06\\
183.75	1.30977e-06\\
183.8	1.30973e-06\\
183.85	1.30969e-06\\
183.9	1.30965e-06\\
183.95	1.30961e-06\\
184	1.30957e-06\\
184.05	1.30953e-06\\
184.1	1.30949e-06\\
184.15	1.30945e-06\\
184.2	1.30941e-06\\
184.25	1.30937e-06\\
184.3	1.30933e-06\\
184.35	1.30929e-06\\
184.4	1.30926e-06\\
184.45	1.30922e-06\\
184.5	1.30918e-06\\
184.55	1.30914e-06\\
184.6	1.3091e-06\\
184.65	1.30906e-06\\
184.7	1.30902e-06\\
184.75	1.30898e-06\\
184.8	1.30894e-06\\
184.85	1.3089e-06\\
184.9	1.30886e-06\\
184.95	1.30882e-06\\
185	1.30878e-06\\
185.05	1.30874e-06\\
185.1	1.3087e-06\\
185.15	1.30866e-06\\
185.2	1.30862e-06\\
185.25	1.30858e-06\\
185.3	1.30854e-06\\
185.35	1.3085e-06\\
185.4	1.30847e-06\\
185.45	1.30843e-06\\
185.5	1.30839e-06\\
185.55	1.30835e-06\\
185.6	1.30831e-06\\
185.65	1.30827e-06\\
185.7	1.30823e-06\\
185.75	1.30819e-06\\
185.8	1.30815e-06\\
185.85	1.30811e-06\\
185.9	1.30807e-06\\
185.95	1.30803e-06\\
186	1.30799e-06\\
186.05	1.30795e-06\\
186.1	1.30791e-06\\
186.15	1.30787e-06\\
186.2	1.30783e-06\\
186.25	1.3078e-06\\
186.3	1.30776e-06\\
186.35	1.30772e-06\\
186.4	1.30768e-06\\
186.45	1.30764e-06\\
186.5	1.3076e-06\\
186.55	1.30756e-06\\
186.6	1.30752e-06\\
186.65	1.30748e-06\\
186.7	1.30744e-06\\
186.75	1.3074e-06\\
186.8	1.30736e-06\\
186.85	1.30732e-06\\
186.9	1.30728e-06\\
186.95	1.30724e-06\\
187	1.3072e-06\\
187.05	1.30717e-06\\
187.1	1.30713e-06\\
187.15	1.30709e-06\\
187.2	1.30705e-06\\
187.25	1.30701e-06\\
187.3	1.30697e-06\\
187.35	1.30693e-06\\
187.4	1.30689e-06\\
187.45	1.30685e-06\\
187.5	1.30681e-06\\
187.55	1.30677e-06\\
187.6	1.30673e-06\\
187.65	1.30669e-06\\
187.7	1.30665e-06\\
187.75	1.30661e-06\\
187.8	1.30658e-06\\
187.85	1.30654e-06\\
187.9	1.3065e-06\\
187.95	1.30646e-06\\
188	1.30642e-06\\
188.05	1.30638e-06\\
188.1	1.30634e-06\\
188.15	1.3063e-06\\
188.2	1.30626e-06\\
188.25	1.30622e-06\\
188.3	1.30618e-06\\
188.35	1.30614e-06\\
188.4	1.3061e-06\\
188.45	1.30606e-06\\
188.5	1.30603e-06\\
188.55	1.30599e-06\\
188.6	1.30595e-06\\
188.65	1.30591e-06\\
188.7	1.30587e-06\\
188.75	1.30583e-06\\
188.8	1.30579e-06\\
188.85	1.30575e-06\\
188.9	1.30571e-06\\
188.95	1.30567e-06\\
189	1.30563e-06\\
189.05	1.30559e-06\\
189.1	1.30555e-06\\
189.15	1.30552e-06\\
189.2	1.30548e-06\\
189.25	1.30544e-06\\
189.3	1.3054e-06\\
189.35	1.30536e-06\\
189.4	1.30532e-06\\
189.45	1.30528e-06\\
189.5	1.30524e-06\\
189.55	1.3052e-06\\
189.6	1.30516e-06\\
189.65	1.30512e-06\\
189.7	1.30508e-06\\
189.75	1.30505e-06\\
189.8	1.30501e-06\\
189.85	1.30497e-06\\
189.9	1.30493e-06\\
189.95	1.30489e-06\\
190	1.30485e-06\\
190.05	1.30481e-06\\
190.1	1.30477e-06\\
190.15	1.30473e-06\\
190.2	1.30469e-06\\
190.25	1.30465e-06\\
190.3	1.30461e-06\\
190.35	1.30458e-06\\
190.4	1.30454e-06\\
190.45	1.3045e-06\\
190.5	1.30446e-06\\
190.55	1.30442e-06\\
190.6	1.30438e-06\\
190.65	1.30434e-06\\
190.7	1.3043e-06\\
190.75	1.30426e-06\\
190.8	1.30422e-06\\
190.85	1.30418e-06\\
190.9	1.30415e-06\\
190.95	1.30411e-06\\
191	1.30407e-06\\
191.05	1.30403e-06\\
191.1	1.30399e-06\\
191.15	1.30395e-06\\
191.2	1.30391e-06\\
191.25	1.30387e-06\\
191.3	1.30383e-06\\
191.35	1.30379e-06\\
191.4	1.30375e-06\\
191.45	1.30372e-06\\
191.5	1.30368e-06\\
191.55	1.30364e-06\\
191.6	1.3036e-06\\
191.65	1.30356e-06\\
191.7	1.30352e-06\\
191.75	1.30348e-06\\
191.8	1.30344e-06\\
191.85	1.3034e-06\\
191.9	1.30336e-06\\
191.95	1.30332e-06\\
192	1.30329e-06\\
192.05	1.30325e-06\\
192.1	1.30321e-06\\
192.15	1.30317e-06\\
192.2	1.30313e-06\\
192.25	1.30309e-06\\
192.3	1.30305e-06\\
192.35	1.30301e-06\\
192.4	1.30297e-06\\
192.45	1.30293e-06\\
192.5	1.3029e-06\\
192.55	1.30286e-06\\
192.6	1.30282e-06\\
192.65	1.30278e-06\\
192.7	1.30274e-06\\
192.75	1.3027e-06\\
192.8	1.30266e-06\\
192.85	1.30262e-06\\
192.9	1.30258e-06\\
192.95	1.30254e-06\\
193	1.30251e-06\\
193.05	1.30247e-06\\
193.1	1.30243e-06\\
193.15	1.30239e-06\\
193.2	1.30235e-06\\
193.25	1.30231e-06\\
193.3	1.30227e-06\\
193.35	1.30223e-06\\
193.4	1.30219e-06\\
193.45	1.30215e-06\\
193.5	1.30212e-06\\
193.55	1.30208e-06\\
193.6	1.30204e-06\\
193.65	1.302e-06\\
193.7	1.30196e-06\\
193.75	1.30192e-06\\
193.8	1.30188e-06\\
193.85	1.30184e-06\\
193.9	1.3018e-06\\
193.95	1.30177e-06\\
194	1.30173e-06\\
194.05	1.30169e-06\\
194.1	1.30165e-06\\
194.15	1.30161e-06\\
194.2	1.30157e-06\\
194.25	1.30153e-06\\
194.3	1.30149e-06\\
194.35	1.30145e-06\\
194.4	1.30142e-06\\
194.45	1.30138e-06\\
194.5	1.30134e-06\\
194.55	1.3013e-06\\
194.6	1.30126e-06\\
194.65	1.30122e-06\\
194.7	1.30118e-06\\
194.75	1.30114e-06\\
194.8	1.3011e-06\\
194.85	1.30107e-06\\
194.9	1.30103e-06\\
194.95	1.30099e-06\\
195	1.30095e-06\\
195.05	1.30091e-06\\
195.1	1.30087e-06\\
195.15	1.30083e-06\\
195.2	1.30079e-06\\
195.25	1.30076e-06\\
195.3	1.30072e-06\\
195.35	1.30068e-06\\
195.4	1.30064e-06\\
195.45	1.3006e-06\\
195.5	1.30056e-06\\
195.55	1.30052e-06\\
195.6	1.30048e-06\\
195.65	1.30044e-06\\
195.7	1.30041e-06\\
195.75	1.30037e-06\\
195.8	1.30033e-06\\
195.85	1.30029e-06\\
195.9	1.30025e-06\\
195.95	1.30021e-06\\
196	1.30017e-06\\
196.05	1.30013e-06\\
196.1	1.3001e-06\\
196.15	1.30006e-06\\
196.2	1.30002e-06\\
196.25	1.29998e-06\\
196.3	1.29994e-06\\
196.35	1.2999e-06\\
196.4	1.29986e-06\\
196.45	1.29982e-06\\
196.5	1.29979e-06\\
196.55	1.29975e-06\\
196.6	1.29971e-06\\
196.65	1.29967e-06\\
196.7	1.29963e-06\\
196.75	1.29959e-06\\
196.8	1.29955e-06\\
196.85	1.29951e-06\\
196.9	1.29948e-06\\
196.95	1.29944e-06\\
197	1.2994e-06\\
197.05	1.29936e-06\\
197.1	1.29932e-06\\
197.15	1.29928e-06\\
197.2	1.29924e-06\\
197.25	1.2992e-06\\
197.3	1.29917e-06\\
197.35	1.29913e-06\\
197.4	1.29909e-06\\
197.45	1.29905e-06\\
197.5	1.29901e-06\\
197.55	1.29897e-06\\
197.6	1.29893e-06\\
197.65	1.2989e-06\\
197.7	1.29886e-06\\
197.75	1.29882e-06\\
197.8	1.29878e-06\\
197.85	1.29874e-06\\
197.9	1.2987e-06\\
197.95	1.29866e-06\\
198	1.29863e-06\\
198.05	1.29859e-06\\
198.1	1.29855e-06\\
198.15	1.29851e-06\\
198.2	1.29847e-06\\
198.25	1.29843e-06\\
198.3	1.29839e-06\\
198.35	1.29835e-06\\
198.4	1.29832e-06\\
198.45	1.29828e-06\\
198.5	1.29824e-06\\
198.55	1.2982e-06\\
198.6	1.29816e-06\\
198.65	1.29812e-06\\
198.7	1.29808e-06\\
198.75	1.29805e-06\\
198.8	1.29801e-06\\
198.85	1.29797e-06\\
198.9	1.29793e-06\\
198.95	1.29789e-06\\
199	1.29785e-06\\
199.05	1.29781e-06\\
199.1	1.29778e-06\\
199.15	1.29774e-06\\
199.2	1.2977e-06\\
199.25	1.29766e-06\\
199.3	1.29762e-06\\
199.35	1.29758e-06\\
199.4	1.29754e-06\\
199.45	1.29751e-06\\
199.5	1.29747e-06\\
199.55	1.29743e-06\\
199.6	1.29739e-06\\
199.65	1.29735e-06\\
199.7	1.29731e-06\\
199.75	1.29727e-06\\
199.8	1.29724e-06\\
199.85	1.2972e-06\\
199.9	1.29716e-06\\
199.95	1.29712e-06\\
200	1.29708e-06\\
};
\addplot [color=black,solid,line width=2.5pt,forget plot]
  table[row sep=crcr]{%
200	1.29708e-06\\
};
\end{axis}
\end{tikzpicture}%

==> pics/full/pField/energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.45\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=1000,
xtick = {1e-2, 1e0, 1e2},
xminorticks=true,
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=70,
ytick={0, 25, 50},
ylabel={$\mbox{Energy}$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},
y label style={font=\scriptsize,at={(axis description cs:0.1,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
legend style={font=\scriptsize,at={(0.5,0.99)},anchor=north,legend columns=2,legend cell align=left,align=left,draw=black}, % changed
]

\addlegendentry{$\frankOseenEnergy+\normalizationEnergy$};
\addlegendentry{$\helfrichEnergy$};
\addlegendentry{$\areaEnergy$};
\addlegendentry{$\PotEP$};

\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	26.310888\\
0.05	26.252931\\
0.1	26.105459\\
0.15	25.912036\\
0.2	25.712256\\
0.25	25.534161\\
0.3	25.393014\\
0.35	25.293936\\
0.4	25.235712\\
0.45	25.213713\\
0.5	25.221428\\
0.55	25.251414\\
0.6	25.295967\\
0.65	25.347914\\
0.7	25.402007\\
0.75	25.455327\\
0.8	25.506012\\
0.85	25.553767\\
0.9	25.597527\\
0.95	25.635377\\
1	25.662885\\
1.05	25.672033\\
1.1	25.647262\\
1.15	25.55237\\
1.2	25.252428\\
1.25	22.99358\\
1.3	19.706149\\
1.35	18.942377\\
1.4	18.515614\\
1.45	18.207901\\
1.5	17.980818\\
1.55	17.826179\\
1.6	17.721224\\
1.65	17.638941\\
1.7	17.567127\\
1.75	17.505083\\
1.8	17.454647\\
1.85	17.416299\\
1.9	17.388433\\
1.95	17.368594\\
2	17.354452\\
2.05	17.344038\\
2.1	17.336175\\
2.15	17.3297596\\
2.2	17.3236643\\
2.25	17.3166995\\
2.3	17.307436\\
2.35	17.2946215\\
2.4	17.2770528\\
2.45	17.2542007\\
2.5	17.2266791\\
2.55	17.1964197\\
2.6	17.1661204\\
2.65	17.138663\\
2.7	17.115716\\
2.75	17.097785\\
2.8	17.084825\\
2.85	17.076209\\
2.9	17.070788\\
2.95	17.0674694\\
3	17.0648204\\
3.05	17.0620209\\
3.1	17.0582714\\
3.15	17.0532698\\
3.2	17.0467727\\
3.25	17.0389112\\
3.3	17.0297795\\
3.35	17.0194476\\
3.4	17.0080204\\
3.45	16.9956867\\
3.5	16.9826477\\
3.55	16.9690651\\
3.6	16.9550897\\
3.65	16.9410207\\
3.7	16.9271341\\
3.75	16.9134633\\
3.8	16.9002604\\
3.85	16.8877878\\
3.9	16.8760511\\
3.95	16.8650214\\
4	16.8547968\\
4.05	16.8453131\\
4.1	16.8362924\\
4.15	16.8276321\\
4.2	16.8191716\\
4.25	16.8107401\\
4.3	16.8021838\\
4.35	16.7934343\\
4.4	16.7845373\\
4.45	16.7753128\\
4.5	16.7659959\\
4.55	16.756648\\
4.6	16.7471686\\
4.65	16.7377368\\
4.7	16.7285426\\
4.75	16.7194678\\
4.8	16.7106663\\
4.85	16.7021643\\
4.9	16.6939004\\
4.95	16.6859256\\
5	16.6781326\\
5.05	16.6705662\\
5.1	16.662992\\
5.15	16.6556269\\
5.2	16.6482474\\
5.25	16.6407697\\
5.3	16.6333684\\
5.35	16.6258062\\
5.4	16.6183133\\
5.45	16.6106774\\
5.5	16.6031542\\
5.55	16.5955879\\
5.6	16.5882519\\
5.65	16.5809901\\
5.7	16.5739578\\
5.75	16.5671621\\
5.8	16.560532\\
5.85	16.5540489\\
5.9	16.5477756\\
5.95	16.5416859\\
6	16.5356337\\
6.05	16.5297026\\
6.1	16.5237455\\
6.15	16.5179541\\
6.2	16.5120191\\
6.25	16.5061502\\
6.3	16.5003563\\
6.35	16.4945463\\
6.4	16.4888288\\
6.45	16.4831225\\
6.5	16.4774367\\
6.55	16.4718507\\
6.6	16.4663143\\
6.65	16.4608972\\
6.7	16.4554895\\
6.75	16.450231\\
6.8	16.4450716\\
6.85	16.4399711\\
6.9	16.4348791\\
6.95	16.4299255\\
7	16.4251201\\
7.05	16.4203429\\
7.1	16.4156041\\
7.15	16.410984\\
7.2	16.4064032\\
7.25	16.4018321\\
7.3	16.3973714\\
7.35	16.3929414\\
7.4	16.3885127\\
7.45	16.3841851\\
7.5	16.3798688\\
7.55	16.3756634\\
7.6	16.3714585\\
7.65	16.3673839\\
7.7	16.3632091\\
7.75	16.3591638\\
7.8	16.3552378\\
7.85	16.3512411\\
7.9	16.3473636\\
7.95	16.3436054\\
8	16.3397768\\
8.05	16.3360578\\
8.1	16.3324585\\
8.15	16.3287889\\
8.2	16.3252291\\
8.25	16.321689\\
8.3	16.318268\\
8.35	16.314867\\
8.4	16.311485\\
8.45	16.308133\\
8.5	16.30489\\
8.55	16.301676\\
8.6	16.298472\\
8.65	16.295288\\
8.7	16.292214\\
8.75	16.289151\\
8.8	16.286097\\
8.85	16.283064\\
8.9	16.280131\\
8.95	16.277228\\
9	16.274324\\
9.05	16.271441\\
9.1	16.268677\\
9.15	16.265833\\
9.2	16.263097\\
9.25	16.260491\\
9.3	16.257805\\
9.35	16.255227\\
9.4	16.252569\\
9.45	16.250041\\
9.5	16.247512\\
9.55	16.245104\\
9.6	16.242605\\
9.65	16.240216\\
9.7	16.237837\\
9.75	16.235488\\
9.8	16.233229\\
9.85	16.2309\\
9.9	16.228671\\
9.95	16.226461\\
10	16.22427\\
10.05	16.222089\\
10.1	16.219918\\
10.15	16.217857\\
10.2	16.215725\\
10.25	16.213693\\
10.3	16.21168\\
10.35	16.209678\\
10.4	16.207685\\
10.45	16.205812\\
10.5	16.203848\\
10.55	16.201985\\
10.6	16.200141\\
10.65	16.198307\\
10.7	16.196492\\
10.75	16.194688\\
10.8	16.192983\\
10.85	16.191197\\
10.9	16.189522\\
10.95	16.187756\\
11	16.18611\\
11.05	16.184463\\
11.1	16.182827\\
11.15	16.18131\\
11.2	16.179693\\
11.25	16.178095\\
11.3	16.176608\\
11.35	16.17512\\
11.4	16.173552\\
11.45	16.172094\\
11.5	16.170635\\
11.55	16.169196\\
11.6	16.167867\\
11.65	16.166438\\
11.7	16.165029\\
11.75	16.163709\\
11.8	16.162319\\
11.85	16.161039\\
11.9	16.159758\\
11.95	16.158478\\
12	16.157217\\
12.05	16.155966\\
12.1	16.154724\\
12.15	16.153493\\
12.2	16.152261\\
12.25	16.151139\\
12.3	16.149927\\
12.35	16.148825\\
12.4	16.147632\\
12.45	16.146539\\
12.5	16.145456\\
12.55	16.144383\\
12.6	16.14332\\
12.65	16.142256\\
12.7	16.141212\\
12.75	16.140158\\
12.8	16.139124\\
12.85	16.13809\\
12.9	16.137166\\
12.95	16.136151\\
13	16.135246\\
13.05	16.134241\\
13.1	16.133346\\
13.15	16.13246\\
13.2	16.131474\\
13.25	16.130589\\
13.3	16.129723\\
13.35	16.128857\\
13.4	16.128\\
13.45	16.127154\\
13.5	16.126297\\
13.55	16.12546\\
13.6	16.124723\\
13.65	16.123896\\
13.7	16.123069\\
13.75	16.122352\\
13.8	16.121534\\
13.85	16.120836\\
13.9	16.120028\\
13.95	16.11934\\
14	16.118542\\
14.05	16.117864\\
14.1	16.117175\\
14.15	16.116407\\
14.2	16.115728\\
14.25	16.115059\\
14.3	16.1144\\
14.35	16.113741\\
14.4	16.113101\\
14.45	16.112452\\
14.5	16.111802\\
14.55	16.111163\\
14.6	16.110633\\
14.65	16.110003\\
14.7	16.109383\\
14.75	16.108763\\
14.8	16.108252\\
14.85	16.107632\\
14.9	16.107031\\
14.95	16.10652\\
15	16.10592\\
15.05	16.105429\\
15.1	16.104828\\
15.15	16.104346\\
15.2	16.103865\\
15.25	16.103294\\
15.3	16.102802\\
15.35	16.102331\\
15.4	16.101769\\
15.45	16.101307\\
15.5	16.100845\\
15.55	16.100383\\
15.6	16.099931\\
15.65	16.099479\\
15.7	16.099026\\
15.75	16.098584\\
15.8	16.098141\\
15.85	16.097709\\
15.9	16.097266\\
15.95	16.096833\\
16	16.09641\\
16.05	16.095987\\
16.1	16.095564\\
16.15	16.095141\\
16.2	16.094828\\
16.25	16.094414\\
16.3	16.094001\\
16.35	16.093587\\
16.4	16.093294\\
16.45	16.09288\\
16.5	16.092486\\
16.55	16.092192\\
16.6	16.091788\\
16.65	16.091504\\
16.7	16.09111\\
16.75	16.090726\\
16.8	16.090442\\
16.85	16.090167\\
16.9	16.089793\\
16.95	16.089509\\
17	16.089134\\
17.05	16.088859\\
17.1	16.088495\\
17.15	16.08823\\
17.2	16.087955\\
17.25	16.0876\\
17.3	16.087335\\
17.35	16.08708\\
17.4	16.086725\\
17.45	16.08647\\
17.5	16.086215\\
17.55	16.085969\\
17.6	16.085714\\
17.65	16.085369\\
17.7	16.085133\\
17.75	16.084888\\
17.8	16.084652\\
17.85	16.084416\\
17.9	16.084181\\
17.95	16.083945\\
18	16.083699\\
18.05	16.083473\\
18.1	16.083147\\
18.15	16.082911\\
18.2	16.082685\\
18.25	16.082469\\
18.3	16.082243\\
18.35	16.082027\\
18.4	16.081901\\
18.45	16.081694\\
18.5	16.081478\\
18.55	16.081262\\
18.6	16.081055\\
18.65	16.080839\\
18.7	16.080632\\
18.75	16.080416\\
18.8	16.080209\\
18.85	16.080102\\
18.9	16.079906\\
18.95	16.079709\\
19	16.079502\\
19.05	16.079305\\
19.1	16.079098\\
19.15	16.079011\\
19.2	16.078814\\
19.25	16.078617\\
19.3	16.07842\\
19.35	16.078343\\
19.4	16.078146\\
19.45	16.077959\\
19.5	16.077862\\
19.55	16.077685\\
19.6	16.077497\\
19.65	16.07741\\
19.7	16.077233\\
19.75	16.077045\\
19.8	16.076958\\
19.85	16.07679\\
19.9	16.076603\\
19.95	16.076525\\
20	16.076358\\
20.05	16.07617\\
20.1	16.076103\\
20.15	16.075925\\
20.2	16.075847\\
20.25	16.07569\\
20.3	16.075612\\
20.35	16.075444\\
20.4	16.075276\\
20.45	16.075208\\
20.5	16.075041\\
20.55	16.074973\\
20.6	16.074815\\
20.65	16.074747\\
20.7	16.074589\\
20.75	16.074521\\
20.8	16.074363\\
20.85	16.074295\\
20.9	16.074137\\
20.95	16.074079\\
21	16.07392\\
21.05	16.073862\\
21.1	16.073804\\
21.15	16.073656\\
21.2	16.073598\\
21.25	16.073449\\
21.3	16.073391\\
21.35	16.073233\\
21.4	16.073185\\
21.45	16.073136\\
21.5	16.072988\\
21.55	16.072929\\
21.6	16.072781\\
21.65	16.072733\\
21.7	16.072684\\
21.75	16.072546\\
21.8	16.072487\\
21.85	16.072449\\
21.9	16.0723\\
21.95	16.072252\\
22	16.072113\\
22.05	16.072064\\
22.1	16.072026\\
22.15	16.071887\\
22.2	16.071839\\
22.25	16.0718\\
22.3	16.071761\\
22.35	16.071612\\
22.4	16.071574\\
22.45	16.071545\\
22.5	16.071396\\
22.55	16.071357\\
22.6	16.071329\\
22.65	16.07118\\
22.7	16.071151\\
22.75	16.071122\\
22.8	16.071083\\
22.85	16.070945\\
22.9	16.070916\\
22.95	16.070877\\
23	16.070738\\
23.05	16.070709\\
23.1	16.07068\\
23.15	16.070651\\
23.2	16.070512\\
23.25	16.070483\\
23.3	16.070454\\
23.35	16.070425\\
23.4	16.070286\\
23.45	16.070257\\
23.5	16.070228\\
23.55	16.070209\\
23.6	16.07017\\
23.65	16.070041\\
23.7	16.070022\\
23.75	16.069993\\
23.8	16.069963\\
23.85	16.069834\\
23.9	16.069815\\
23.95	16.069786\\
24	16.069767\\
24.05	16.069728\\
24.1	16.069608\\
24.15	16.069589\\
24.2	16.06956\\
24.25	16.069541\\
24.3	16.069512\\
24.35	16.069492\\
24.4	16.069363\\
24.45	16.069344\\
24.5	16.069325\\
24.55	16.069295\\
24.6	16.069276\\
24.65	16.069257\\
24.7	16.069137\\
24.75	16.069118\\
24.8	16.069099\\
24.85	16.069069\\
24.9	16.06905\\
24.95	16.069031\\
25	16.068921\\
25.05	16.068902\\
25.1	16.068883\\
25.15	16.068853\\
25.2	16.068834\\
25.25	16.068824\\
25.3	16.068805\\
25.35	16.068686\\
25.4	16.068676\\
25.45	16.068657\\
25.5	16.068637\\
25.55	16.068618\\
25.6	16.068598\\
25.65	16.068589\\
25.7	16.068569\\
25.75	16.06846\\
25.8	16.068441\\
25.85	16.068431\\
25.9	16.068402\\
25.95	16.068392\\
26	16.068383\\
26.05	16.068363\\
26.1	16.068353\\
26.15	16.068244\\
26.2	16.068224\\
26.25	16.068215\\
26.3	16.068195\\
26.35	16.068176\\
26.4	16.068166\\
26.45	16.068157\\
26.5	16.068147\\
26.55	16.068127\\
26.6	16.068118\\
26.65	16.068008\\
26.7	16.067999\\
26.75	16.067979\\
26.8	16.06797\\
26.85	16.06796\\
26.9	16.06794\\
26.95	16.067931\\
27	16.067921\\
27.05	16.067911\\
27.1	16.067902\\
27.15	16.067892\\
27.2	16.067783\\
27.25	16.067773\\
27.3	16.067753\\
27.35	16.067744\\
27.4	16.067734\\
27.45	16.067724\\
27.5	16.067715\\
27.55	16.067715\\
27.6	16.067705\\
27.65	16.067696\\
27.7	16.067686\\
27.75	16.067676\\
27.8	16.067666\\
27.85	16.067557\\
27.9	16.067537\\
27.95	16.067537\\
28	16.067528\\
28.05	16.067518\\
28.1	16.067508\\
28.15	16.067498\\
28.2	16.067499\\
28.25	16.067489\\
28.3	16.067479\\
28.35	16.06747\\
28.4	16.06747\\
28.45	16.06746\\
28.5	16.06745\\
28.55	16.067451\\
28.6	16.067431\\
28.65	16.067421\\
28.7	16.067321\\
28.75	16.067312\\
28.8	16.067302\\
28.85	16.067302\\
28.9	16.067292\\
28.95	16.067283\\
29	16.067283\\
29.05	16.067273\\
29.1	16.067263\\
29.15	16.067263\\
29.2	16.067254\\
29.25	16.067254\\
29.3	16.067244\\
29.35	16.067244\\
29.4	16.067234\\
29.45	16.067225\\
29.5	16.067215\\
29.55	16.067205\\
29.6	16.067205\\
29.65	16.067195\\
29.7	16.067196\\
29.75	16.067086\\
29.8	16.067086\\
29.85	16.067076\\
29.9	16.067076\\
29.95	16.067067\\
30	16.067067\\
30.05	16.067057\\
30.1	16.067057\\
30.15	16.067057\\
30.2	16.067047\\
30.25	16.067048\\
30.3	16.067038\\
30.35	16.067038\\
30.4	16.067028\\
30.45	16.067028\\
30.5	16.067028\\
30.55	16.067018\\
30.6	16.067009\\
30.65	16.066999\\
30.7	16.066999\\
30.75	16.066999\\
30.8	16.066989\\
30.85	16.066989\\
30.9	16.066979\\
30.95	16.06698\\
31	16.06698\\
31.05	16.06697\\
31.1	16.06697\\
31.15	16.06697\\
31.2	16.06696\\
31.25	16.06686\\
31.3	16.066861\\
31.35	16.066851\\
31.4	16.066851\\
31.45	16.066851\\
31.5	16.066841\\
31.55	16.066841\\
31.6	16.066841\\
31.65	16.066831\\
31.7	16.066832\\
31.75	16.066832\\
31.8	16.066832\\
31.85	16.066822\\
31.9	16.066822\\
31.95	16.066822\\
32	16.066812\\
32.05	16.066812\\
32.1	16.066802\\
32.15	16.066803\\
32.2	16.066793\\
32.25	16.066793\\
32.3	16.066793\\
32.35	16.066793\\
32.4	16.066783\\
32.45	16.066783\\
32.5	16.066783\\
32.55	16.066783\\
32.6	16.066773\\
32.65	16.066774\\
32.7	16.066774\\
32.75	16.066774\\
32.8	16.066764\\
32.85	16.066764\\
32.9	16.066764\\
32.95	16.066764\\
33	16.066764\\
33.05	16.066754\\
33.1	16.066754\\
33.15	16.066754\\
33.2	16.066754\\
33.25	16.066755\\
33.3	16.066745\\
33.35	16.066745\\
33.4	16.066745\\
33.45	16.066745\\
33.5	16.066745\\
33.55	16.066735\\
33.6	16.066735\\
33.65	16.066735\\
33.7	16.066735\\
33.75	16.066635\\
33.8	16.066625\\
33.85	16.066625\\
33.9	16.066626\\
33.95	16.066626\\
34	16.066626\\
34.05	16.066626\\
34.1	16.066616\\
34.15	16.066616\\
34.2	16.066616\\
34.25	16.066616\\
34.3	16.066616\\
34.35	16.066606\\
34.4	16.066606\\
34.45	16.066596\\
34.5	16.066596\\
34.55	16.066596\\
34.6	16.066596\\
34.65	16.066597\\
34.7	16.066597\\
34.75	16.066597\\
34.8	16.066587\\
34.85	16.066587\\
34.9	16.066587\\
34.95	16.066587\\
35	16.066587\\
35.05	16.066587\\
35.1	16.066587\\
35.15	16.066587\\
35.2	16.066577\\
35.25	16.066577\\
35.3	16.066577\\
35.35	16.066577\\
35.4	16.066577\\
35.45	16.066577\\
35.5	16.066578\\
35.55	16.066578\\
35.6	16.066568\\
35.65	16.066568\\
35.7	16.066568\\
35.75	16.066568\\
35.8	16.066568\\
35.85	16.066568\\
35.9	16.066568\\
35.95	16.066568\\
36	16.066568\\
36.05	16.066568\\
36.1	16.066558\\
36.15	16.066558\\
36.2	16.066558\\
36.25	16.066558\\
36.3	16.066558\\
36.35	16.066558\\
36.4	16.066558\\
36.45	16.066558\\
36.5	16.066558\\
36.55	16.066559\\
36.6	16.066549\\
36.65	16.066549\\
36.7	16.066549\\
36.75	16.066549\\
36.8	16.066549\\
36.85	16.066549\\
36.9	16.066549\\
36.95	16.066549\\
37	16.066549\\
37.05	16.066549\\
37.1	16.066549\\
37.15	16.066549\\
37.2	16.066549\\
37.25	16.066539\\
37.3	16.066539\\
37.35	16.066539\\
37.4	16.066539\\
37.45	16.066539\\
37.5	16.066539\\
37.55	16.066539\\
37.6	16.066539\\
37.65	16.066539\\
37.7	16.066539\\
37.75	16.066539\\
37.8	16.06654\\
37.85	16.06654\\
37.9	16.06654\\
37.95	16.06653\\
38	16.06653\\
38.05	16.06653\\
38.1	16.06652\\
38.15	16.06652\\
38.2	16.06652\\
38.25	16.06652\\
38.3	16.06652\\
38.35	16.06652\\
38.4	16.06652\\
38.45	16.06652\\
38.5	16.06652\\
38.55	16.06652\\
38.6	16.06652\\
38.65	16.06652\\
38.7	16.06652\\
38.75	16.06652\\
38.8	16.06651\\
38.85	16.06651\\
38.9	16.06651\\
38.95	16.06651\\
39	16.06651\\
39.05	16.06651\\
39.1	16.06651\\
39.15	16.06651\\
39.2	16.06651\\
39.25	16.06651\\
39.3	16.066511\\
39.35	16.066511\\
39.4	16.066511\\
39.45	16.066511\\
39.5	16.066511\\
39.55	16.066511\\
39.6	16.066511\\
39.65	16.066511\\
39.7	16.066511\\
39.75	16.066511\\
39.8	16.066501\\
39.85	16.066501\\
39.9	16.066501\\
39.95	16.066501\\
40	16.066501\\
40.05	16.066501\\
40.1	16.066501\\
40.15	16.066501\\
40.2	16.066501\\
40.25	16.066501\\
40.3	16.066501\\
40.35	16.066501\\
40.4	16.066501\\
40.45	16.066501\\
40.5	16.066501\\
40.55	16.066501\\
40.6	16.066501\\
40.65	16.066501\\
40.7	16.066501\\
40.75	16.066501\\
40.8	16.066501\\
40.85	16.066501\\
40.9	16.066501\\
40.95	16.066501\\
41	16.066501\\
41.05	16.066491\\
41.1	16.066492\\
41.15	16.066492\\
41.2	16.066492\\
41.25	16.066492\\
41.3	16.066492\\
41.35	16.066492\\
41.4	16.066492\\
41.45	16.066492\\
41.5	16.066492\\
41.55	16.066492\\
41.6	16.066492\\
41.65	16.066492\\
41.7	16.066492\\
41.75	16.066492\\
41.8	16.066492\\
41.85	16.066492\\
41.9	16.066492\\
41.95	16.066492\\
42	16.066492\\
42.05	16.066492\\
42.1	16.066492\\
42.15	16.066492\\
42.2	16.066492\\
42.25	16.066492\\
42.3	16.066492\\
42.35	16.066492\\
42.4	16.066492\\
42.45	16.066492\\
42.5	16.066492\\
42.55	16.066492\\
42.6	16.066492\\
42.65	16.066492\\
42.7	16.066482\\
42.75	16.066482\\
42.8	16.066482\\
42.85	16.066482\\
42.9	16.066482\\
42.95	16.066482\\
43	16.066482\\
43.05	16.066482\\
43.1	16.066482\\
43.15	16.066382\\
43.2	16.066382\\
43.25	16.066382\\
43.3	16.066383\\
43.35	16.066383\\
43.4	16.066383\\
43.45	16.066383\\
43.5	16.066383\\
43.55	16.066383\\
43.6	16.066383\\
43.65	16.066383\\
43.7	16.066383\\
43.75	16.066383\\
43.8	16.066383\\
43.85	16.066383\\
43.9	16.066383\\
43.95	16.066383\\
44	16.066383\\
44.05	16.066383\\
44.1	16.066383\\
44.15	16.066383\\
44.2	16.066383\\
44.25	16.066383\\
44.3	16.066383\\
44.35	16.066383\\
44.4	16.066373\\
44.45	16.066373\\
44.5	16.066373\\
44.55	16.066373\\
44.6	16.066373\\
44.65	16.066373\\
44.7	16.066373\\
44.75	16.066363\\
44.8	16.066363\\
44.85	16.066363\\
44.9	16.066363\\
44.95	16.066363\\
45	16.066363\\
45.05	16.066363\\
45.1	16.066363\\
45.15	16.066363\\
45.2	16.066363\\
45.25	16.066363\\
45.3	16.066363\\
45.35	16.066363\\
45.4	16.066363\\
45.45	16.066363\\
45.5	16.066363\\
45.55	16.066363\\
45.6	16.066363\\
45.65	16.066363\\
45.7	16.066363\\
45.75	16.066364\\
45.8	16.066364\\
45.85	16.066364\\
45.9	16.066364\\
45.95	16.066364\\
46	16.066364\\
46.05	16.066364\\
46.1	16.066364\\
46.15	16.066364\\
46.2	16.066364\\
46.25	16.066364\\
46.3	16.066364\\
46.35	16.066364\\
46.4	16.066364\\
46.45	16.066364\\
46.5	16.066364\\
46.55	16.066364\\
46.6	16.066364\\
46.65	16.066364\\
46.7	16.066364\\
46.75	16.066364\\
46.8	16.066364\\
46.85	16.066364\\
46.9	16.066364\\
46.95	16.066364\\
47	16.066364\\
47.05	16.066364\\
47.1	16.066364\\
47.15	16.066364\\
47.2	16.066364\\
47.25	16.066364\\
47.3	16.066364\\
47.35	16.066364\\
47.4	16.066354\\
47.45	16.066354\\
47.5	16.066354\\
47.55	16.066354\\
47.6	16.066354\\
47.65	16.066354\\
47.7	16.066354\\
47.75	16.066354\\
47.8	16.066354\\
47.85	16.066354\\
47.9	16.066354\\
47.95	16.066354\\
48	16.066354\\
48.05	16.066354\\
48.1	16.066354\\
48.15	16.066354\\
48.2	16.066354\\
48.25	16.066354\\
48.3	16.066354\\
48.35	16.066354\\
48.4	16.066355\\
48.45	16.066355\\
48.5	16.066355\\
48.55	16.066355\\
48.6	16.066355\\
48.65	16.066355\\
48.7	16.066355\\
48.75	16.066355\\
48.8	16.066355\\
48.85	16.066355\\
48.9	16.066355\\
48.95	16.066355\\
49	16.066355\\
49.05	16.066355\\
49.1	16.066355\\
49.15	16.066355\\
49.2	16.066355\\
49.25	16.066355\\
49.3	16.066355\\
49.35	16.066355\\
49.4	16.066355\\
49.45	16.066355\\
49.5	16.066355\\
49.55	16.066355\\
49.6	16.066355\\
49.65	16.066355\\
49.7	16.066355\\
49.75	16.066355\\
49.8	16.066355\\
49.85	16.066355\\
49.9	16.066355\\
49.95	16.066355\\
50	16.066355\\
50.05	16.066355\\
50.1	16.066355\\
50.15	16.066355\\
50.2	16.066355\\
50.25	16.066355\\
50.3	16.066355\\
50.35	16.066355\\
50.4	16.066355\\
50.45	16.066355\\
50.5	16.066355\\
50.55	16.066345\\
50.6	16.066345\\
50.65	16.066345\\
50.7	16.066345\\
50.75	16.066345\\
50.8	16.066345\\
50.85	16.066345\\
50.9	16.066345\\
50.95	16.066345\\
51	16.066345\\
51.05	16.066345\\
51.1	16.066345\\
51.15	16.066345\\
51.2	16.066345\\
51.25	16.066346\\
51.3	16.066346\\
51.35	16.066346\\
51.4	16.066346\\
51.45	16.066346\\
51.5	16.066346\\
51.55	16.066346\\
51.6	16.066346\\
51.65	16.066346\\
51.7	16.066346\\
51.75	16.066346\\
51.8	16.066346\\
51.85	16.066346\\
51.9	16.066346\\
51.95	16.066346\\
52	16.066346\\
52.05	16.066346\\
52.1	16.066346\\
52.15	16.066346\\
52.2	16.066346\\
52.25	16.066346\\
52.3	16.066346\\
52.35	16.066346\\
52.4	16.066346\\
52.45	16.066346\\
52.5	16.066346\\
52.55	16.066336\\
52.6	16.066336\\
52.65	16.066336\\
52.7	16.066336\\
52.75	16.066336\\
52.8	16.066336\\
52.85	16.066336\\
52.9	16.066336\\
52.95	16.066336\\
53	16.066336\\
53.05	16.066336\\
53.1	16.066336\\
53.15	16.066336\\
53.2	16.066336\\
53.25	16.066336\\
53.3	16.066336\\
53.35	16.066336\\
53.4	16.066336\\
53.45	16.066336\\
53.5	16.066336\\
53.55	16.066336\\
53.6	16.066336\\
53.65	16.066336\\
53.7	16.066336\\
53.75	16.066336\\
53.8	16.066336\\
53.85	16.066336\\
53.9	16.066336\\
53.95	16.066336\\
54	16.066336\\
54.05	16.066336\\
54.1	16.066336\\
54.15	16.066336\\
54.2	16.066326\\
54.25	16.066327\\
54.3	16.066327\\
54.35	16.066327\\
54.4	16.066327\\
54.45	16.066327\\
54.5	16.066327\\
54.55	16.066327\\
54.6	16.066327\\
54.65	16.066327\\
54.7	16.066327\\
54.75	16.066327\\
54.8	16.066327\\
54.85	16.066327\\
54.9	16.066327\\
54.95	16.066327\\
55	16.066327\\
55.05	16.066327\\
55.1	16.066327\\
55.15	16.066327\\
55.2	16.066327\\
55.25	16.066327\\
55.3	16.066327\\
55.35	16.066327\\
55.4	16.066327\\
55.45	16.066327\\
55.5	16.066327\\
55.55	16.066327\\
55.6	16.066327\\
55.65	16.066327\\
55.7	16.066327\\
55.75	16.066327\\
55.8	16.066327\\
55.85	16.066327\\
55.9	16.066327\\
55.95	16.066327\\
56	16.066327\\
56.05	16.066327\\
56.1	16.066327\\
56.15	16.066327\\
56.2	16.066327\\
56.25	16.066327\\
56.3	16.066327\\
56.35	16.066327\\
56.4	16.066327\\
56.45	16.066327\\
56.5	16.066327\\
56.55	16.066327\\
56.6	16.066327\\
56.65	16.066327\\
56.7	16.066327\\
56.75	16.066327\\
56.8	16.066327\\
56.85	16.066327\\
56.9	16.066327\\
56.95	16.066327\\
57	16.066327\\
57.05	16.066327\\
57.1	16.066327\\
57.15	16.066327\\
57.2	16.066327\\
57.25	16.066328\\
57.3	16.066328\\
57.35	16.066328\\
57.4	16.066328\\
57.45	16.066328\\
57.5	16.066328\\
57.55	16.066328\\
57.6	16.066328\\
57.65	16.066328\\
57.7	16.066328\\
57.75	16.066328\\
57.8	16.066328\\
57.85	16.066328\\
57.9	16.066328\\
57.95	16.066328\\
58	16.066328\\
58.05	16.066318\\
58.1	16.066318\\
58.15	16.066318\\
58.2	16.066318\\
58.25	16.066318\\
58.3	16.066318\\
58.35	16.066318\\
58.4	16.066318\\
58.45	16.066318\\
58.5	16.066318\\
58.55	16.066318\\
58.6	16.066318\\
58.65	16.066318\\
58.7	16.066318\\
58.75	16.066318\\
58.8	16.066318\\
58.85	16.066318\\
58.9	16.066318\\
58.95	16.066318\\
59	16.066318\\
59.05	16.066318\\
59.1	16.066318\\
59.15	16.066318\\
59.2	16.066318\\
59.25	16.066318\\
59.3	16.066318\\
59.35	16.066318\\
59.4	16.066318\\
59.45	16.066318\\
59.5	16.066318\\
59.55	16.066318\\
59.6	16.066318\\
59.65	16.066318\\
59.7	16.066318\\
59.75	16.066318\\
59.8	16.066318\\
59.85	16.066318\\
59.9	16.066318\\
59.95	16.066318\\
60	16.066318\\
60.05	16.066318\\
60.1	16.066318\\
60.15	16.066318\\
60.2	16.066318\\
60.25	16.066318\\
60.3	16.066318\\
60.35	16.066319\\
60.4	16.066319\\
60.45	16.066319\\
60.5	16.066319\\
60.55	16.066319\\
60.6	16.066319\\
60.65	16.066319\\
60.7	16.066319\\
60.75	16.066319\\
60.8	16.066319\\
60.85	16.066319\\
60.9	16.066319\\
60.95	16.066319\\
61	16.066319\\
61.05	16.066319\\
61.1	16.066319\\
61.15	16.066319\\
61.2	16.066319\\
61.25	16.066319\\
61.3	16.066319\\
61.35	16.066319\\
61.4	16.066309\\
61.45	16.066309\\
61.5	16.066309\\
61.55	16.066309\\
61.6	16.066309\\
61.65	16.066309\\
61.7	16.066309\\
61.75	16.066309\\
61.8	16.066309\\
61.85	16.066309\\
61.9	16.066309\\
61.95	16.066309\\
62	16.066309\\
62.05	16.066309\\
62.1	16.066309\\
62.15	16.066299\\
62.2	16.066299\\
62.25	16.066299\\
62.3	16.066299\\
62.35	16.066299\\
62.4	16.066299\\
62.45	16.066299\\
62.5	16.066299\\
62.55	16.066299\\
62.6	16.066299\\
62.65	16.066299\\
62.7	16.066299\\
62.75	16.066299\\
62.8	16.066299\\
62.85	16.066299\\
62.9	16.066299\\
62.95	16.066299\\
63	16.066299\\
63.05	16.066299\\
63.1	16.066299\\
63.15	16.066299\\
63.2	16.066299\\
63.25	16.066299\\
63.3	16.066299\\
63.35	16.066299\\
63.4	16.066299\\
63.45	16.066299\\
63.5	16.066299\\
63.55	16.0663\\
63.6	16.0663\\
63.65	16.0663\\
63.7	16.0663\\
63.75	16.0663\\
63.8	16.0663\\
63.85	16.0663\\
63.9	16.0663\\
63.95	16.0663\\
64	16.0663\\
64.05	16.0663\\
64.1	16.0663\\
64.15	16.0663\\
64.2	16.0663\\
64.25	16.0663\\
64.3	16.0663\\
64.35	16.0663\\
64.4	16.0663\\
64.45	16.0663\\
64.5	16.0663\\
64.55	16.0663\\
64.6	16.0663\\
64.65	16.0663\\
64.7	16.0663\\
64.75	16.0663\\
64.8	16.0663\\
64.85	16.0663\\
64.9	16.0663\\
64.95	16.0663\\
65	16.0663\\
65.05	16.0663\\
65.1	16.0663\\
65.15	16.0663\\
65.2	16.0663\\
65.25	16.0663\\
65.3	16.0663\\
65.35	16.0663\\
65.4	16.0663\\
65.45	16.0663\\
65.5	16.0663\\
65.55	16.0663\\
65.6	16.0663\\
65.65	16.0663\\
65.7	16.0663\\
65.75	16.0663\\
65.8	16.0663\\
65.85	16.0663\\
65.9	16.0663\\
65.95	16.0663\\
66	16.0663\\
66.05	16.0663\\
66.1	16.0663\\
66.15	16.0663\\
66.2	16.0663\\
66.25	16.0663\\
66.3	16.0663\\
66.35	16.0663\\
66.4	16.06629\\
66.45	16.06629\\
66.5	16.06629\\
66.55	16.06629\\
66.6	16.06629\\
66.65	16.06629\\
66.7	16.06629\\
66.75	16.066291\\
66.8	16.066291\\
66.85	16.066291\\
66.9	16.066291\\
66.95	16.066291\\
67	16.066291\\
67.05	16.066291\\
67.1	16.066291\\
67.15	16.066291\\
67.2	16.066291\\
67.25	16.066291\\
67.3	16.066291\\
67.35	16.066291\\
67.4	16.066291\\
67.45	16.066291\\
67.5	16.066291\\
67.55	16.066291\\
67.6	16.066291\\
67.65	16.066291\\
67.7	16.066291\\
67.75	16.066291\\
67.8	16.066291\\
67.85	16.066291\\
67.9	16.066291\\
67.95	16.066291\\
68	16.066291\\
68.05	16.066291\\
68.1	16.066291\\
68.15	16.066291\\
68.2	16.066291\\
68.25	16.066291\\
68.3	16.066291\\
68.35	16.066291\\
68.4	16.066291\\
68.45	16.066291\\
68.5	16.066291\\
68.55	16.066291\\
68.6	16.066291\\
68.65	16.066291\\
68.7	16.066291\\
68.75	16.066291\\
68.8	16.066291\\
68.85	16.066291\\
68.9	16.066291\\
68.95	16.066291\\
69	16.066291\\
69.05	16.066291\\
69.1	16.066291\\
69.15	16.066291\\
69.2	16.066291\\
69.25	16.066291\\
69.3	16.066291\\
69.35	16.066291\\
69.4	16.066291\\
69.45	16.066291\\
69.5	16.066291\\
69.55	16.066291\\
69.6	16.066291\\
69.65	16.066291\\
69.7	16.066291\\
69.75	16.066291\\
69.8	16.066291\\
69.85	16.066291\\
69.9	16.066291\\
69.95	16.066291\\
70	16.066291\\
70.05	16.066292\\
70.1	16.066292\\
70.15	16.066292\\
70.2	16.066292\\
70.25	16.066292\\
70.3	16.066292\\
70.35	16.066292\\
70.4	16.066292\\
70.45	16.066292\\
70.5	16.066292\\
70.55	16.066292\\
70.6	16.066292\\
70.65	16.066282\\
70.7	16.066282\\
70.75	16.066282\\
70.8	16.066272\\
70.85	16.066272\\
70.9	16.066272\\
70.95	16.066272\\
71	16.066272\\
71.05	16.066272\\
71.1	16.066272\\
71.15	16.066272\\
71.2	16.066272\\
71.25	16.066272\\
71.3	16.066272\\
71.35	16.066272\\
71.4	16.066272\\
71.45	16.066272\\
71.5	16.066272\\
71.55	16.066272\\
71.6	16.066272\\
71.65	16.066272\\
71.7	16.066272\\
71.75	16.066272\\
71.8	16.066272\\
71.85	16.066272\\
71.9	16.066272\\
71.95	16.066272\\
72	16.066272\\
72.05	16.066272\\
72.1	16.066272\\
72.15	16.066272\\
72.2	16.066272\\
72.25	16.066272\\
72.3	16.066272\\
72.35	16.066272\\
72.4	16.066272\\
72.45	16.066272\\
72.5	16.066272\\
72.55	16.066272\\
72.6	16.066272\\
72.65	16.066272\\
72.7	16.066272\\
72.75	16.066272\\
72.8	16.066272\\
72.85	16.066272\\
72.9	16.066272\\
72.95	16.066272\\
73	16.066272\\
73.05	16.066272\\
73.1	16.066272\\
73.15	16.066272\\
73.2	16.066272\\
73.25	16.066272\\
73.3	16.066272\\
73.35	16.066273\\
73.4	16.066273\\
73.45	16.066273\\
73.5	16.066273\\
73.55	16.066273\\
73.6	16.066273\\
73.65	16.066273\\
73.7	16.066273\\
73.75	16.066273\\
73.8	16.066273\\
73.85	16.066273\\
73.9	16.066273\\
73.95	16.066273\\
74	16.066273\\
74.05	16.066273\\
74.1	16.066273\\
74.15	16.066273\\
74.2	16.066273\\
74.25	16.066273\\
74.3	16.066273\\
74.35	16.066273\\
74.4	16.066273\\
74.45	16.066273\\
74.5	16.066273\\
74.55	16.066273\\
74.6	16.066273\\
74.65	16.066273\\
74.7	16.066273\\
74.75	16.066273\\
74.8	16.066273\\
74.85	16.066273\\
74.9	16.066273\\
74.95	16.066273\\
75	16.066273\\
75.05	16.066273\\
75.1	16.066273\\
75.15	16.066273\\
75.2	16.066273\\
75.25	16.066273\\
75.3	16.066273\\
75.35	16.066273\\
75.4	16.066263\\
75.45	16.066263\\
75.5	16.066263\\
75.55	16.066263\\
75.6	16.066263\\
75.65	16.066263\\
75.7	16.066263\\
75.75	16.066263\\
75.8	16.066263\\
75.85	16.066263\\
75.9	16.066263\\
75.95	16.066263\\
76	16.066263\\
76.05	16.066263\\
76.1	16.066263\\
76.15	16.066263\\
76.2	16.066263\\
76.25	16.066263\\
76.3	16.066263\\
76.35	16.066263\\
76.4	16.066263\\
76.45	16.066263\\
76.5	16.066263\\
76.55	16.066263\\
76.6	16.066263\\
76.65	16.066263\\
76.7	16.066263\\
76.75	16.066264\\
76.8	16.066264\\
76.85	16.066264\\
76.9	16.066264\\
76.95	16.066264\\
77	16.066264\\
77.05	16.066264\\
77.1	16.066264\\
77.15	16.066264\\
77.2	16.066264\\
77.25	16.066264\\
77.3	16.066264\\
77.35	16.066264\\
77.4	16.066264\\
77.45	16.066264\\
77.5	16.066264\\
77.55	16.066264\\
77.6	16.066264\\
77.65	16.066264\\
77.7	16.066264\\
77.75	16.066264\\
77.8	16.066264\\
77.85	16.066264\\
77.9	16.066264\\
77.95	16.066264\\
78	16.066264\\
78.05	16.066264\\
78.1	16.066264\\
78.15	16.066264\\
78.2	16.066264\\
78.25	16.066264\\
78.3	16.066264\\
78.35	16.066264\\
78.4	16.066264\\
78.45	16.066264\\
78.5	16.066264\\
78.55	16.066264\\
78.6	16.066264\\
78.65	16.066264\\
78.7	16.066264\\
78.75	16.066264\\
78.8	16.066264\\
78.85	16.066264\\
78.9	16.066264\\
78.95	16.066264\\
79	16.066264\\
79.05	16.066264\\
79.1	16.066264\\
79.15	16.066264\\
79.2	16.066264\\
79.25	16.066264\\
79.3	16.066264\\
79.35	16.066264\\
79.4	16.066264\\
79.45	16.066264\\
79.5	16.066264\\
79.55	16.066264\\
79.6	16.066264\\
79.65	16.066264\\
79.7	16.066264\\
79.75	16.066264\\
79.8	16.066264\\
79.85	16.066264\\
79.9	16.066264\\
79.95	16.066264\\
80	16.066264\\
80.05	16.066264\\
80.1	16.066264\\
80.15	16.066264\\
80.2	16.066255\\
80.25	16.066255\\
80.3	16.066255\\
80.35	16.066255\\
80.4	16.066245\\
80.45	16.066245\\
80.5	16.066245\\
80.55	16.066245\\
80.6	16.066245\\
80.65	16.066245\\
80.7	16.066245\\
80.75	16.066245\\
80.8	16.066245\\
80.85	16.066245\\
80.9	16.066245\\
80.95	16.066245\\
81	16.066245\\
81.05	16.066245\\
81.1	16.066245\\
81.15	16.066245\\
81.2	16.066245\\
81.25	16.066245\\
81.3	16.066245\\
81.35	16.066245\\
81.4	16.066245\\
81.45	16.066245\\
81.5	16.066245\\
81.55	16.066245\\
81.6	16.066245\\
81.65	16.066245\\
81.7	16.066245\\
81.75	16.066245\\
81.8	16.066245\\
81.85	16.066245\\
81.9	16.066245\\
81.95	16.066245\\
82	16.066245\\
82.05	16.066245\\
82.1	16.066245\\
82.15	16.066245\\
82.2	16.066245\\
82.25	16.066245\\
82.3	16.066245\\
82.35	16.066245\\
82.4	16.066245\\
82.45	16.066245\\
82.5	16.066245\\
82.55	16.066245\\
82.6	16.066245\\
82.65	16.066245\\
82.7	16.066245\\
82.75	16.066245\\
82.8	16.066245\\
82.85	16.066245\\
82.9	16.066245\\
82.95	16.066245\\
83	16.066245\\
83.05	16.066245\\
83.1	16.066245\\
83.15	16.066245\\
83.2	16.066245\\
83.25	16.066245\\
83.3	16.066245\\
83.35	16.066245\\
83.4	16.066245\\
83.45	16.066245\\
83.5	16.066245\\
83.55	16.066245\\
83.6	16.066245\\
83.65	16.066245\\
83.7	16.066245\\
83.75	16.066246\\
83.8	16.066246\\
83.85	16.066246\\
83.9	16.066246\\
83.95	16.066246\\
84	16.066246\\
84.05	16.066246\\
84.1	16.066246\\
84.15	16.066246\\
84.2	16.066246\\
84.25	16.066246\\
84.3	16.066246\\
84.35	16.066246\\
84.4	16.066246\\
84.45	16.066246\\
84.5	16.066246\\
84.55	16.066246\\
84.6	16.066246\\
84.65	16.066246\\
84.7	16.066246\\
84.75	16.066246\\
84.8	16.066246\\
84.85	16.066246\\
84.9	16.066246\\
84.95	16.066246\\
85	16.066246\\
85.05	16.066246\\
85.1	16.066246\\
85.15	16.066246\\
85.2	16.066246\\
85.25	16.066236\\
85.3	16.066236\\
85.35	16.066236\\
85.4	16.066236\\
85.45	16.066236\\
85.5	16.066236\\
85.55	16.066236\\
85.6	16.066236\\
85.65	16.066236\\
85.7	16.066236\\
85.75	16.066236\\
85.8	16.066236\\
85.85	16.066236\\
85.9	16.066236\\
85.95	16.066236\\
86	16.066236\\
86.05	16.066236\\
86.1	16.066236\\
86.15	16.066236\\
86.2	16.066236\\
86.25	16.066236\\
86.3	16.066236\\
86.35	16.066236\\
86.4	16.066236\\
86.45	16.066236\\
86.5	16.066236\\
86.55	16.066236\\
86.6	16.066236\\
86.65	16.066236\\
86.7	16.066236\\
86.75	16.066236\\
86.8	16.066236\\
86.85	16.066236\\
86.9	16.066236\\
86.95	16.066236\\
87	16.066236\\
87.05	16.066236\\
87.1	16.066236\\
87.15	16.066236\\
87.2	16.066236\\
87.25	16.066236\\
87.3	16.066236\\
87.35	16.066237\\
87.4	16.066237\\
87.45	16.066237\\
87.5	16.066237\\
87.55	16.066237\\
87.6	16.066237\\
87.65	16.066237\\
87.7	16.066237\\
87.75	16.066237\\
87.8	16.066237\\
87.85	16.066237\\
87.9	16.066237\\
87.95	16.066237\\
88	16.066237\\
88.05	16.066237\\
88.1	16.066237\\
88.15	16.066237\\
88.2	16.066237\\
88.25	16.066237\\
88.3	16.066237\\
88.35	16.066237\\
88.4	16.066237\\
88.45	16.066237\\
88.5	16.066237\\
88.55	16.066237\\
88.6	16.066237\\
88.65	16.066237\\
88.7	16.066237\\
88.75	16.066237\\
88.8	16.066237\\
88.85	16.066237\\
88.9	16.066237\\
88.95	16.066237\\
89	16.066237\\
89.05	16.066237\\
89.1	16.066237\\
89.15	16.066237\\
89.2	16.066237\\
89.25	16.066237\\
89.3	16.066237\\
89.35	16.066237\\
89.4	16.066237\\
89.45	16.066237\\
89.5	16.066237\\
89.55	16.066237\\
89.6	16.066237\\
89.65	16.066237\\
89.7	16.066237\\
89.75	16.066237\\
89.8	16.066237\\
89.85	16.066237\\
89.9	16.066237\\
89.95	16.066237\\
90	16.066237\\
90.05	16.066237\\
90.1	16.066237\\
90.15	16.066237\\
90.2	16.066237\\
90.25	16.066237\\
90.3	16.066237\\
90.35	16.066237\\
90.4	16.066237\\
90.45	16.066237\\
90.5	16.066237\\
90.55	16.066227\\
90.6	16.066227\\
90.65	16.066227\\
90.7	16.066227\\
90.75	16.066227\\
90.8	16.066217\\
90.85	16.066217\\
90.9	16.066217\\
90.95	16.066217\\
91	16.066218\\
91.05	16.066218\\
91.1	16.066218\\
91.15	16.066218\\
91.2	16.066218\\
91.25	16.066218\\
91.3	16.066218\\
91.35	16.066218\\
91.4	16.066218\\
91.45	16.066218\\
91.5	16.066218\\
91.55	16.066218\\
91.6	16.066218\\
91.65	16.066218\\
91.7	16.066218\\
91.75	16.066218\\
91.8	16.066218\\
91.85	16.066218\\
91.9	16.066218\\
91.95	16.066218\\
92	16.066218\\
92.05	16.066218\\
92.1	16.066218\\
92.15	16.066218\\
92.2	16.066218\\
92.25	16.066218\\
92.3	16.066218\\
92.35	16.066218\\
92.4	16.066218\\
92.45	16.066218\\
92.5	16.066218\\
92.55	16.066218\\
92.6	16.066218\\
92.65	16.066218\\
92.7	16.066218\\
92.75	16.066218\\
92.8	16.066218\\
92.85	16.066218\\
92.9	16.066218\\
92.95	16.066218\\
93	16.066218\\
93.05	16.066218\\
93.1	16.066218\\
93.15	16.066218\\
93.2	16.066218\\
93.25	16.066218\\
93.3	16.066218\\
93.35	16.066218\\
93.4	16.066218\\
93.45	16.066218\\
93.5	16.066218\\
93.55	16.066218\\
93.6	16.066218\\
93.65	16.066218\\
93.7	16.066218\\
93.75	16.066218\\
93.8	16.066218\\
93.85	16.066218\\
93.9	16.066218\\
93.95	16.066218\\
94	16.066218\\
94.05	16.066218\\
94.1	16.066218\\
94.15	16.066218\\
94.2	16.066218\\
94.25	16.066218\\
94.3	16.066218\\
94.35	16.066218\\
94.4	16.066218\\
94.45	16.066218\\
94.5	16.066218\\
94.55	16.066218\\
94.6	16.066218\\
94.65	16.066218\\
94.7	16.066218\\
94.75	16.066219\\
94.8	16.066219\\
94.85	16.066219\\
94.9	16.066219\\
94.95	16.066219\\
95	16.066219\\
95.05	16.066219\\
95.1	16.066219\\
95.15	16.066219\\
95.2	16.066219\\
95.25	16.066219\\
95.3	16.066219\\
95.35	16.066219\\
95.4	16.066219\\
95.45	16.066219\\
95.5	16.066219\\
95.55	16.066219\\
95.6	16.066219\\
95.65	16.066219\\
95.7	16.066219\\
95.75	16.066219\\
95.8	16.066219\\
95.85	16.066219\\
95.9	16.066219\\
95.95	16.066219\\
96	16.066219\\
96.05	16.066219\\
96.1	16.066219\\
96.15	16.066219\\
96.2	16.066209\\
96.25	16.066209\\
96.3	16.066209\\
96.35	16.066209\\
96.4	16.066209\\
96.45	16.066209\\
96.5	16.066209\\
96.55	16.066209\\
96.6	16.066209\\
96.65	16.066209\\
96.7	16.066209\\
96.75	16.066209\\
96.8	16.066209\\
96.85	16.066209\\
96.9	16.066209\\
96.95	16.066209\\
97	16.066209\\
97.05	16.066209\\
97.1	16.066209\\
97.15	16.066209\\
97.2	16.066209\\
97.25	16.066209\\
97.3	16.066209\\
97.35	16.066209\\
97.4	16.066209\\
97.45	16.066209\\
97.5	16.066209\\
97.55	16.066209\\
97.6	16.066209\\
97.65	16.066209\\
97.7	16.066209\\
97.75	16.066209\\
97.8	16.066209\\
97.85	16.066209\\
97.9	16.066209\\
97.95	16.066209\\
98	16.066209\\
98.05	16.066209\\
98.1	16.066209\\
98.15	16.066209\\
98.2	16.066209\\
98.25	16.066209\\
98.3	16.066209\\
98.35	16.066209\\
98.4	16.066209\\
98.45	16.066209\\
98.5	16.066209\\
98.55	16.066209\\
98.6	16.06621\\
98.65	16.06621\\
98.7	16.06621\\
98.75	16.06621\\
98.8	16.06621\\
98.85	16.06621\\
98.9	16.06621\\
98.95	16.06621\\
99	16.06621\\
99.05	16.06621\\
99.1	16.06621\\
99.15	16.06621\\
99.2	16.06621\\
99.25	16.06621\\
99.3	16.06621\\
99.35	16.06621\\
99.4	16.06621\\
99.45	16.06621\\
99.5	16.06621\\
99.55	16.06621\\
99.6	16.06621\\
99.65	16.06621\\
99.7	16.06621\\
99.75	16.06621\\
99.8	16.06621\\
99.85	16.06621\\
99.9	16.06621\\
99.95	16.06621\\
100	16.06621\\
100.05	16.06621\\
100.1	16.06621\\
100.15	16.06621\\
100.2	16.06621\\
100.25	16.06621\\
100.3	16.06621\\
100.35	16.06621\\
100.4	16.06621\\
100.45	16.06621\\
100.5	16.06621\\
100.55	16.06621\\
100.6	16.06621\\
100.65	16.06621\\
100.7	16.06621\\
100.75	16.06621\\
100.8	16.06621\\
100.85	16.06621\\
100.9	16.06621\\
100.95	16.06621\\
101	16.06621\\
101.05	16.06621\\
101.1	16.06621\\
101.15	16.06621\\
101.2	16.06621\\
101.25	16.06621\\
101.3	16.06621\\
101.35	16.06621\\
101.4	16.06621\\
101.45	16.06621\\
101.5	16.06621\\
101.55	16.06621\\
101.6	16.06621\\
101.65	16.06621\\
101.7	16.06621\\
101.75	16.06621\\
101.8	16.06621\\
101.85	16.06621\\
101.9	16.06621\\
101.95	16.06621\\
102	16.06621\\
102.05	16.06621\\
102.1	16.0662\\
102.15	16.0662\\
102.2	16.0662\\
102.25	16.06619\\
102.3	16.06619\\
102.35	16.06619\\
102.4	16.06619\\
102.45	16.06619\\
102.5	16.066191\\
102.55	16.066191\\
102.6	16.066191\\
102.65	16.066191\\
102.7	16.066191\\
102.75	16.066191\\
102.8	16.066191\\
102.85	16.066191\\
102.9	16.066191\\
102.95	16.066191\\
103	16.066191\\
103.05	16.066191\\
103.1	16.066191\\
103.15	16.066191\\
103.2	16.066191\\
103.25	16.066191\\
103.3	16.066191\\
103.35	16.066191\\
103.4	16.066191\\
103.45	16.066191\\
103.5	16.066191\\
103.55	16.066191\\
103.6	16.066191\\
103.65	16.066191\\
103.7	16.066191\\
103.75	16.066191\\
103.8	16.066191\\
103.85	16.066191\\
103.9	16.066191\\
103.95	16.066191\\
104	16.066191\\
104.05	16.066191\\
104.1	16.066191\\
104.15	16.066191\\
104.2	16.066191\\
104.25	16.066191\\
104.3	16.066191\\
104.35	16.066191\\
104.4	16.066191\\
104.45	16.066191\\
104.5	16.066191\\
104.55	16.066191\\
104.6	16.066191\\
104.65	16.066191\\
104.7	16.066191\\
104.75	16.066191\\
104.8	16.066191\\
104.85	16.066191\\
104.9	16.066191\\
104.95	16.066191\\
105	16.066191\\
105.05	16.066191\\
105.1	16.066191\\
105.15	16.066191\\
105.2	16.066191\\
105.25	16.066191\\
105.3	16.066191\\
105.35	16.066191\\
105.4	16.066191\\
105.45	16.066191\\
105.5	16.066191\\
105.55	16.066191\\
105.6	16.066191\\
105.65	16.066191\\
105.7	16.066191\\
105.75	16.066191\\
105.8	16.066191\\
105.85	16.066191\\
105.9	16.066191\\
105.95	16.066191\\
106	16.066191\\
106.05	16.066191\\
106.1	16.066191\\
106.15	16.066191\\
106.2	16.066191\\
106.25	16.066191\\
106.3	16.066191\\
106.35	16.066191\\
106.4	16.066191\\
106.45	16.066191\\
106.5	16.066192\\
106.55	16.066192\\
106.6	16.066192\\
106.65	16.066192\\
106.7	16.066192\\
106.75	16.066192\\
106.8	16.066192\\
106.85	16.066192\\
106.9	16.066192\\
106.95	16.066192\\
107	16.066192\\
107.05	16.066192\\
107.1	16.066192\\
107.15	16.066192\\
107.2	16.066192\\
107.25	16.066192\\
107.3	16.066192\\
107.35	16.066192\\
107.4	16.066192\\
107.45	16.066192\\
107.5	16.066192\\
107.55	16.066192\\
107.6	16.066192\\
107.65	16.066192\\
107.7	16.066192\\
107.75	16.066192\\
107.8	16.066192\\
107.85	16.066192\\
107.9	16.066192\\
107.95	16.066192\\
108	16.066192\\
108.05	16.066192\\
108.1	16.066192\\
108.15	16.066192\\
108.2	16.066192\\
108.25	16.066192\\
108.3	16.066192\\
108.35	16.066192\\
108.4	16.066192\\
108.45	16.066192\\
108.5	16.066192\\
108.55	16.066192\\
108.6	16.066192\\
108.65	16.066192\\
108.7	16.066192\\
108.75	16.066192\\
108.8	16.066192\\
108.85	16.066182\\
108.9	16.066182\\
108.95	16.066182\\
109	16.066182\\
109.05	16.066182\\
109.1	16.066182\\
109.15	16.066182\\
109.2	16.066182\\
109.25	16.066182\\
109.3	16.066182\\
109.35	16.066182\\
109.4	16.066182\\
109.45	16.066182\\
109.5	16.066182\\
109.55	16.066182\\
109.6	16.066182\\
109.65	16.066182\\
109.7	16.066182\\
109.75	16.066182\\
109.8	16.066182\\
109.85	16.066182\\
109.9	16.066182\\
109.95	16.066182\\
110	16.066182\\
110.05	16.066182\\
110.1	16.066182\\
110.15	16.066182\\
110.2	16.066182\\
110.25	16.066182\\
110.3	16.066182\\
110.35	16.066182\\
110.4	16.066182\\
110.45	16.066182\\
110.5	16.066182\\
110.55	16.066182\\
110.6	16.066182\\
110.65	16.066183\\
110.7	16.066183\\
110.75	16.066183\\
110.8	16.066183\\
110.85	16.066183\\
110.9	16.066183\\
110.95	16.066183\\
111	16.066183\\
111.05	16.066183\\
111.1	16.066183\\
111.15	16.066183\\
111.2	16.066183\\
111.25	16.066183\\
111.3	16.066183\\
111.35	16.066183\\
111.4	16.066183\\
111.45	16.066183\\
111.5	16.066183\\
111.55	16.066183\\
111.6	16.066183\\
111.65	16.066183\\
111.7	16.066183\\
111.75	16.066183\\
111.8	16.066183\\
111.85	16.066183\\
111.9	16.066183\\
111.95	16.066183\\
112	16.066183\\
112.05	16.066183\\
112.1	16.066183\\
112.15	16.066183\\
112.2	16.066183\\
112.25	16.066183\\
112.3	16.066183\\
112.35	16.066183\\
112.4	16.066183\\
112.45	16.066183\\
112.5	16.066183\\
112.55	16.066183\\
112.6	16.066183\\
112.65	16.066183\\
112.7	16.066183\\
112.75	16.066183\\
112.8	16.066183\\
112.85	16.066183\\
112.9	16.066183\\
112.95	16.066183\\
113	16.066183\\
113.05	16.066183\\
113.1	16.066183\\
113.15	16.066183\\
113.2	16.066183\\
113.25	16.066183\\
113.3	16.066183\\
113.35	16.066183\\
113.4	16.066183\\
113.45	16.066183\\
113.5	16.066183\\
113.55	16.066183\\
113.6	16.066183\\
113.65	16.066183\\
113.7	16.066183\\
113.75	16.066183\\
113.8	16.066183\\
113.85	16.066183\\
113.9	16.066183\\
113.95	16.066183\\
114	16.066183\\
114.05	16.066183\\
114.1	16.066183\\
114.15	16.066183\\
114.2	16.066183\\
114.25	16.066183\\
114.3	16.066183\\
114.35	16.066183\\
114.4	16.066183\\
114.45	16.066183\\
114.5	16.066183\\
114.55	16.066173\\
114.6	16.066173\\
114.65	16.066173\\
114.7	16.066173\\
114.75	16.066173\\
114.8	16.066173\\
114.85	16.066174\\
114.9	16.066174\\
114.95	16.066174\\
115	16.066174\\
115.05	16.066174\\
115.1	16.066174\\
115.15	16.066174\\
115.2	16.066174\\
115.25	16.066174\\
115.3	16.066174\\
115.35	16.066174\\
115.4	16.066174\\
115.45	16.066174\\
115.5	16.066174\\
115.55	16.066174\\
115.6	16.066174\\
115.65	16.066174\\
115.7	16.066174\\
115.75	16.066174\\
115.8	16.066174\\
115.85	16.066174\\
115.9	16.066174\\
115.95	16.066174\\
116	16.066174\\
116.05	16.066174\\
116.1	16.066164\\
116.15	16.066164\\
116.2	16.066164\\
116.25	16.066164\\
116.3	16.066164\\
116.35	16.066164\\
116.4	16.066164\\
116.45	16.066164\\
116.5	16.066164\\
116.55	16.066164\\
116.6	16.066164\\
116.65	16.066164\\
116.7	16.066164\\
116.75	16.066164\\
116.8	16.066164\\
116.85	16.066164\\
116.9	16.066164\\
116.95	16.066164\\
117	16.066164\\
117.05	16.066164\\
117.1	16.066164\\
117.15	16.066164\\
117.2	16.066164\\
117.25	16.066164\\
117.3	16.066164\\
117.35	16.066164\\
117.4	16.066164\\
117.45	16.066164\\
117.5	16.066164\\
117.55	16.066164\\
117.6	16.066164\\
117.65	16.066164\\
117.7	16.066164\\
117.75	16.066164\\
117.8	16.066164\\
117.85	16.066164\\
117.9	16.066164\\
117.95	16.066164\\
118	16.066164\\
118.05	16.066164\\
118.1	16.066164\\
118.15	16.066164\\
118.2	16.066164\\
118.25	16.066164\\
118.3	16.066164\\
118.35	16.066164\\
118.4	16.066164\\
118.45	16.066164\\
118.5	16.066164\\
118.55	16.066164\\
118.6	16.066164\\
118.65	16.066164\\
118.7	16.066164\\
118.75	16.066164\\
118.8	16.066164\\
118.85	16.066164\\
118.9	16.066164\\
118.95	16.066164\\
119	16.066164\\
119.05	16.066164\\
119.1	16.066164\\
119.15	16.066164\\
119.2	16.066165\\
119.25	16.066165\\
119.3	16.066165\\
119.35	16.066165\\
119.4	16.066165\\
119.45	16.066165\\
119.5	16.066165\\
119.55	16.066165\\
119.6	16.066165\\
119.65	16.066165\\
119.7	16.066165\\
119.75	16.066165\\
119.8	16.066165\\
119.85	16.066165\\
119.9	16.066165\\
119.95	16.066165\\
120	16.066165\\
120.05	16.066165\\
120.1	16.066165\\
120.15	16.066165\\
120.2	16.066165\\
120.25	16.066165\\
120.3	16.066165\\
120.35	16.066165\\
120.4	16.066165\\
120.45	16.066165\\
120.5	16.066165\\
120.55	16.066165\\
120.6	16.066165\\
120.65	16.066165\\
120.7	16.066165\\
120.75	16.066165\\
120.8	16.066165\\
120.85	16.066165\\
120.9	16.066165\\
120.95	16.066165\\
121	16.066165\\
121.05	16.066165\\
121.1	16.066165\\
121.15	16.066165\\
121.2	16.066165\\
121.25	16.066165\\
121.3	16.066165\\
121.35	16.066165\\
121.4	16.066165\\
121.45	16.066165\\
121.5	16.066165\\
121.55	16.066165\\
121.6	16.066165\\
121.65	16.066165\\
121.7	16.066165\\
121.75	16.066165\\
121.8	16.066165\\
121.85	16.066165\\
121.9	16.066165\\
121.95	16.066165\\
122	16.066165\\
122.05	16.066165\\
122.1	16.066165\\
122.15	16.066165\\
122.2	16.066165\\
122.25	16.066165\\
122.3	16.066165\\
122.35	16.066165\\
122.4	16.066165\\
122.45	16.066165\\
122.5	16.066165\\
122.55	16.066165\\
122.6	16.066165\\
122.65	16.066165\\
122.7	16.066165\\
122.75	16.066165\\
122.8	16.066165\\
122.85	16.066165\\
122.9	16.066165\\
122.95	16.066165\\
123	16.066165\\
123.05	16.066165\\
123.1	16.066165\\
123.15	16.066165\\
123.2	16.066165\\
123.25	16.066165\\
123.3	16.066165\\
123.35	16.066165\\
123.4	16.066165\\
123.45	16.066165\\
123.5	16.066165\\
123.55	16.066165\\
123.6	16.066165\\
123.65	16.066165\\
123.7	16.066166\\
123.75	16.066166\\
123.8	16.066166\\
123.85	16.066166\\
123.9	16.066166\\
123.95	16.066166\\
124	16.066166\\
124.05	16.066166\\
124.1	16.066166\\
124.15	16.066166\\
124.2	16.066166\\
124.25	16.066166\\
124.3	16.066166\\
124.35	16.066156\\
124.4	16.066156\\
124.45	16.066156\\
124.5	16.066156\\
124.55	16.066156\\
124.6	16.066156\\
124.65	16.066156\\
124.7	16.066156\\
124.75	16.066156\\
124.8	16.066156\\
124.85	16.066156\\
124.9	16.066156\\
124.95	16.066156\\
125	16.066156\\
125.05	16.066156\\
125.1	16.066156\\
125.15	16.066156\\
125.2	16.066156\\
125.25	16.066156\\
125.3	16.066156\\
125.35	16.066156\\
125.4	16.066156\\
125.45	16.066156\\
125.5	16.066156\\
125.55	16.066156\\
125.6	16.066156\\
125.65	16.066156\\
125.7	16.066156\\
125.75	16.066156\\
125.8	16.066156\\
125.85	16.066156\\
125.9	16.066156\\
125.95	16.066156\\
126	16.066156\\
126.05	16.066156\\
126.1	16.066156\\
126.15	16.066156\\
126.2	16.066156\\
126.25	16.066156\\
126.3	16.066156\\
126.35	16.066156\\
126.4	16.066156\\
126.45	16.066156\\
126.5	16.066156\\
126.55	16.066156\\
126.6	16.066156\\
126.65	16.066156\\
126.7	16.066156\\
126.75	16.066156\\
126.8	16.066156\\
126.85	16.066156\\
126.9	16.066156\\
126.95	16.066156\\
127	16.066156\\
127.05	16.066156\\
127.1	16.066156\\
127.15	16.066156\\
127.2	16.066156\\
127.25	16.066156\\
127.3	16.066156\\
127.35	16.066156\\
127.4	16.066156\\
127.45	16.066156\\
127.5	16.066156\\
127.55	16.066156\\
127.6	16.066156\\
127.65	16.066156\\
127.7	16.066156\\
127.75	16.066156\\
127.8	16.066156\\
127.85	16.066156\\
127.9	16.066156\\
127.95	16.066156\\
128	16.066156\\
128.05	16.066156\\
128.1	16.066156\\
128.15	16.066156\\
128.2	16.066156\\
128.25	16.066156\\
128.3	16.066157\\
128.35	16.066157\\
128.4	16.066157\\
128.45	16.066157\\
128.5	16.066147\\
128.55	16.066147\\
128.6	16.066147\\
128.65	16.066147\\
128.7	16.066147\\
128.75	16.066147\\
128.8	16.066147\\
128.85	16.066147\\
128.9	16.066147\\
128.95	16.066147\\
129	16.066147\\
129.05	16.066147\\
129.1	16.066147\\
129.15	16.066147\\
129.2	16.066147\\
129.25	16.066147\\
129.3	16.066147\\
129.35	16.066147\\
129.4	16.066147\\
129.45	16.066147\\
129.5	16.066147\\
129.55	16.066147\\
129.6	16.066147\\
129.65	16.066147\\
129.7	16.066147\\
129.75	16.066147\\
129.8	16.066147\\
129.85	16.066147\\
129.9	16.066147\\
129.95	16.066147\\
130	16.066147\\
130.05	16.066147\\
130.1	16.066147\\
130.15	16.066147\\
130.2	16.066147\\
130.25	16.066147\\
130.3	16.066147\\
130.35	16.066147\\
130.4	16.066147\\
130.45	16.066147\\
130.5	16.066147\\
130.55	16.066147\\
130.6	16.066147\\
130.65	16.066147\\
130.7	16.066147\\
130.75	16.066147\\
130.8	16.066147\\
130.85	16.066147\\
130.9	16.066147\\
130.95	16.066147\\
131	16.066147\\
131.05	16.066147\\
131.1	16.066147\\
131.15	16.066147\\
131.2	16.066147\\
131.25	16.066147\\
131.3	16.066147\\
131.35	16.066147\\
131.4	16.066147\\
131.45	16.066147\\
131.5	16.066147\\
131.55	16.066147\\
131.6	16.066147\\
131.65	16.066147\\
131.7	16.066147\\
131.75	16.066147\\
131.8	16.066147\\
131.85	16.066147\\
131.9	16.066147\\
131.95	16.066147\\
132	16.066147\\
132.05	16.066147\\
132.1	16.066147\\
132.15	16.066147\\
132.2	16.066147\\
132.25	16.066147\\
132.3	16.066147\\
132.35	16.066147\\
132.4	16.066147\\
132.45	16.066147\\
132.5	16.066147\\
132.55	16.066147\\
132.6	16.066147\\
132.65	16.066147\\
132.7	16.066147\\
132.75	16.066147\\
132.8	16.066147\\
132.85	16.066147\\
132.9	16.066147\\
132.95	16.066147\\
133	16.066147\\
133.05	16.066147\\
133.1	16.066148\\
133.15	16.066148\\
133.2	16.066148\\
133.25	16.066148\\
133.3	16.066148\\
133.35	16.066148\\
133.4	16.066148\\
133.45	16.066148\\
133.5	16.066148\\
133.55	16.066148\\
133.6	16.066148\\
133.65	16.066148\\
133.7	16.066148\\
133.75	16.066148\\
133.8	16.066148\\
133.85	16.066148\\
133.9	16.066148\\
133.95	16.066148\\
134	16.066148\\
134.05	16.066138\\
134.1	16.066138\\
134.15	16.066138\\
134.2	16.066138\\
134.25	16.066138\\
134.3	16.066138\\
134.35	16.066138\\
134.4	16.066138\\
134.45	16.066138\\
134.5	16.066138\\
134.55	16.066138\\
134.6	16.066138\\
134.65	16.066138\\
134.7	16.066138\\
134.75	16.066138\\
134.8	16.066138\\
134.85	16.066138\\
134.9	16.066138\\
134.95	16.066138\\
135	16.066138\\
135.05	16.066138\\
135.1	16.066138\\
135.15	16.066138\\
135.2	16.066138\\
135.25	16.066138\\
135.3	16.066138\\
135.35	16.066138\\
135.4	16.066138\\
135.45	16.066138\\
135.5	16.066138\\
135.55	16.066138\\
135.6	16.066138\\
135.65	16.066138\\
135.7	16.066138\\
135.75	16.066138\\
135.8	16.066138\\
135.85	16.066138\\
135.9	16.066138\\
135.95	16.066138\\
136	16.066138\\
136.05	16.066138\\
136.1	16.066138\\
136.15	16.066138\\
136.2	16.066138\\
136.25	16.066138\\
136.3	16.066138\\
136.35	16.066138\\
136.4	16.066138\\
136.45	16.066138\\
136.5	16.066138\\
136.55	16.066138\\
136.6	16.066138\\
136.65	16.066138\\
136.7	16.066138\\
136.75	16.066138\\
136.8	16.066138\\
136.85	16.066138\\
136.9	16.066138\\
136.95	16.066138\\
137	16.066138\\
137.05	16.066138\\
137.1	16.066138\\
137.15	16.066138\\
137.2	16.066138\\
137.25	16.066138\\
137.3	16.066138\\
137.35	16.066138\\
137.4	16.066138\\
137.45	16.066138\\
137.5	16.066138\\
137.55	16.066138\\
137.6	16.066138\\
137.65	16.066138\\
137.7	16.066138\\
137.75	16.066138\\
137.8	16.066138\\
137.85	16.066138\\
137.9	16.066138\\
137.95	16.066138\\
138	16.066139\\
138.05	16.066139\\
138.1	16.066139\\
138.15	16.066139\\
138.2	16.066139\\
138.25	16.066139\\
138.3	16.066139\\
138.35	16.066139\\
138.4	16.066139\\
138.45	16.066139\\
138.5	16.066139\\
138.55	16.066139\\
138.6	16.066139\\
138.65	16.066139\\
138.7	16.066139\\
138.75	16.066139\\
138.8	16.066139\\
138.85	16.066139\\
138.9	16.066139\\
138.95	16.066139\\
139	16.066139\\
139.05	16.066139\\
139.1	16.066139\\
139.15	16.066139\\
139.2	16.066139\\
139.25	16.066139\\
139.3	16.066139\\
139.35	16.066139\\
139.4	16.066139\\
139.45	16.066139\\
139.5	16.066139\\
139.55	16.066139\\
139.6	16.066139\\
139.65	16.066139\\
139.7	16.066139\\
139.75	16.066139\\
139.8	16.066139\\
139.85	16.066139\\
139.9	16.066139\\
139.95	16.066139\\
140	16.066139\\
140.05	16.066139\\
140.1	16.066139\\
140.15	16.066139\\
140.2	16.066139\\
140.25	16.066139\\
140.3	16.066139\\
140.35	16.066139\\
140.4	16.066139\\
140.45	16.066139\\
140.5	16.066139\\
140.55	16.066139\\
140.6	16.066139\\
140.65	16.066139\\
140.7	16.066139\\
140.75	16.066139\\
140.8	16.066139\\
140.85	16.066139\\
140.9	16.066139\\
140.95	16.066139\\
141	16.066139\\
141.05	16.066139\\
141.1	16.066139\\
141.15	16.066139\\
141.2	16.066139\\
141.25	16.066139\\
141.3	16.066139\\
141.35	16.066139\\
141.4	16.066139\\
141.45	16.066139\\
141.5	16.066139\\
141.55	16.066139\\
141.6	16.066139\\
141.65	16.066139\\
141.7	16.066139\\
141.75	16.066139\\
141.8	16.066139\\
141.85	16.066139\\
141.9	16.066139\\
141.95	16.066139\\
142	16.066139\\
142.05	16.066139\\
142.1	16.066139\\
142.15	16.066139\\
142.2	16.066139\\
142.25	16.066139\\
142.3	16.066139\\
142.35	16.066139\\
142.4	16.066139\\
142.45	16.066139\\
142.5	16.066139\\
142.55	16.066139\\
142.6	16.066139\\
142.65	16.066139\\
142.7	16.066139\\
142.75	16.066139\\
142.8	16.066139\\
142.85	16.066139\\
142.9	16.066139\\
142.95	16.066139\\
143	16.066139\\
143.05	16.066139\\
143.1	16.06614\\
143.15	16.06614\\
143.2	16.06614\\
143.25	16.06614\\
143.3	16.06614\\
143.35	16.06614\\
143.4	16.06614\\
143.45	16.06614\\
143.5	16.06614\\
143.55	16.06614\\
143.6	16.06614\\
143.65	16.06614\\
143.7	16.06614\\
143.75	16.06614\\
143.8	16.06614\\
143.85	16.06614\\
143.9	16.06614\\
143.95	16.06614\\
144	16.06614\\
144.05	16.06614\\
144.1	16.06614\\
144.15	16.06614\\
144.2	16.06614\\
144.25	16.06614\\
144.3	16.06614\\
144.35	16.06614\\
144.4	16.06614\\
144.45	16.06613\\
144.5	16.06613\\
144.55	16.06613\\
144.6	16.06613\\
144.65	16.06613\\
144.7	16.06613\\
144.75	16.06613\\
144.8	16.06613\\
144.85	16.06613\\
144.9	16.06613\\
144.95	16.06613\\
145	16.06613\\
145.05	16.06613\\
145.1	16.06613\\
145.15	16.06613\\
145.2	16.06613\\
145.25	16.06613\\
145.3	16.06613\\
145.35	16.06613\\
145.4	16.06613\\
145.45	16.06613\\
145.5	16.06613\\
145.55	16.06613\\
145.6	16.06613\\
145.65	16.06613\\
145.7	16.06613\\
145.75	16.06613\\
145.8	16.06613\\
145.85	16.06613\\
145.9	16.06613\\
145.95	16.06613\\
146	16.06613\\
146.05	16.06613\\
146.1	16.06613\\
146.15	16.06612\\
146.2	16.06612\\
146.25	16.06612\\
146.3	16.06612\\
146.35	16.06612\\
146.4	16.06612\\
146.45	16.06612\\
146.5	16.06612\\
146.55	16.06612\\
146.6	16.06612\\
146.65	16.06612\\
146.7	16.06612\\
146.75	16.06612\\
146.8	16.06612\\
146.85	16.06612\\
146.9	16.06612\\
146.95	16.06612\\
147	16.06612\\
147.05	16.06612\\
147.1	16.06612\\
147.15	16.06612\\
147.2	16.06612\\
147.25	16.06612\\
147.3	16.06612\\
147.35	16.06612\\
147.4	16.06612\\
147.45	16.06612\\
147.5	16.06612\\
147.55	16.06612\\
147.6	16.06612\\
147.65	16.06612\\
147.7	16.06612\\
147.75	16.06612\\
147.8	16.06612\\
147.85	16.06612\\
147.9	16.06612\\
147.95	16.06612\\
148	16.06612\\
148.05	16.06612\\
148.1	16.06612\\
148.15	16.06612\\
148.2	16.06612\\
148.25	16.06612\\
148.3	16.06612\\
148.35	16.06612\\
148.4	16.066121\\
148.45	16.066121\\
148.5	16.066121\\
148.55	16.066121\\
148.6	16.066121\\
148.65	16.066121\\
148.7	16.066121\\
148.75	16.066121\\
148.8	16.066121\\
148.85	16.066121\\
148.9	16.066121\\
148.95	16.066121\\
149	16.066121\\
149.05	16.066121\\
149.1	16.066121\\
149.15	16.066121\\
149.2	16.066121\\
149.25	16.066121\\
149.3	16.066121\\
149.35	16.066121\\
149.4	16.066121\\
149.45	16.066121\\
149.5	16.066121\\
149.55	16.066121\\
149.6	16.066121\\
149.65	16.066121\\
149.7	16.066121\\
149.75	16.066121\\
149.8	16.066121\\
149.85	16.066121\\
149.9	16.066121\\
149.95	16.066121\\
150	16.066121\\
150.05	16.066121\\
150.1	16.066121\\
150.15	16.066121\\
150.2	16.066121\\
150.25	16.066121\\
150.3	16.066121\\
150.35	16.066121\\
150.4	16.066121\\
150.45	16.066121\\
150.5	16.066121\\
150.55	16.066121\\
150.6	16.066121\\
150.65	16.066121\\
150.7	16.066121\\
150.75	16.066121\\
150.8	16.066121\\
150.85	16.066121\\
150.9	16.066121\\
150.95	16.066121\\
151	16.066121\\
151.05	16.066121\\
151.1	16.066121\\
151.15	16.066121\\
151.2	16.066121\\
151.25	16.066121\\
151.3	16.066121\\
151.35	16.066121\\
151.4	16.066121\\
151.45	16.066121\\
151.5	16.066121\\
151.55	16.066121\\
151.6	16.066121\\
151.65	16.066121\\
151.7	16.066121\\
151.75	16.066121\\
151.8	16.066121\\
151.85	16.066121\\
151.9	16.066121\\
151.95	16.066121\\
152	16.066121\\
152.05	16.066121\\
152.1	16.066121\\
152.15	16.066121\\
152.2	16.066121\\
152.25	16.066121\\
152.3	16.066121\\
152.35	16.066121\\
152.4	16.066121\\
152.45	16.066121\\
152.5	16.066121\\
152.55	16.066121\\
152.6	16.066121\\
152.65	16.066121\\
152.7	16.066121\\
152.75	16.066121\\
152.8	16.066121\\
152.85	16.066121\\
152.9	16.066121\\
152.95	16.066121\\
153	16.066121\\
153.05	16.066121\\
153.1	16.066121\\
153.15	16.066121\\
153.2	16.066121\\
153.25	16.066121\\
153.3	16.066121\\
153.35	16.066121\\
153.4	16.066121\\
153.45	16.066121\\
153.5	16.066121\\
153.55	16.066121\\
153.6	16.066121\\
153.65	16.066121\\
153.7	16.066121\\
153.75	16.066121\\
153.8	16.066121\\
153.85	16.066121\\
153.9	16.066122\\
153.95	16.066122\\
154	16.066122\\
154.05	16.066122\\
154.1	16.066122\\
154.15	16.066122\\
154.2	16.066122\\
154.25	16.066122\\
154.3	16.066122\\
154.35	16.066122\\
154.4	16.066122\\
154.45	16.066122\\
154.5	16.066122\\
154.55	16.066122\\
154.6	16.066122\\
154.65	16.066122\\
154.7	16.066122\\
154.75	16.066122\\
154.8	16.066122\\
154.85	16.066122\\
154.9	16.066122\\
154.95	16.066122\\
155	16.066122\\
155.05	16.066122\\
155.1	16.066122\\
155.15	16.066122\\
155.2	16.066122\\
155.25	16.066122\\
155.3	16.066122\\
155.35	16.066122\\
155.4	16.066122\\
155.45	16.066122\\
155.5	16.066122\\
155.55	16.066122\\
155.6	16.066122\\
155.65	16.066122\\
155.7	16.066122\\
155.75	16.066122\\
155.8	16.066122\\
155.85	16.066122\\
155.9	16.066122\\
155.95	16.066122\\
156	16.066122\\
156.05	16.066122\\
156.1	16.066122\\
156.15	16.066122\\
156.2	16.066122\\
156.25	16.066122\\
156.3	16.066122\\
156.35	16.066122\\
156.4	16.066122\\
156.45	16.066122\\
156.5	16.066122\\
156.55	16.066122\\
156.6	16.066122\\
156.65	16.066122\\
156.7	16.066122\\
156.75	16.066122\\
156.8	16.066122\\
156.85	16.066122\\
156.9	16.066122\\
156.95	16.066122\\
157	16.066122\\
157.05	16.066122\\
157.1	16.066122\\
157.15	16.066122\\
157.2	16.066122\\
157.25	16.066122\\
157.3	16.066122\\
157.35	16.066122\\
157.4	16.066122\\
157.45	16.066122\\
157.5	16.066122\\
157.55	16.066122\\
157.6	16.066122\\
157.65	16.066122\\
157.7	16.066122\\
157.75	16.066122\\
157.8	16.066122\\
157.85	16.066122\\
157.9	16.066122\\
157.95	16.066122\\
158	16.066122\\
158.05	16.066122\\
158.1	16.066122\\
158.15	16.066122\\
158.2	16.066122\\
158.25	16.066122\\
158.3	16.066122\\
158.35	16.066122\\
158.4	16.066122\\
158.45	16.066122\\
158.5	16.066122\\
158.55	16.066122\\
158.6	16.066122\\
158.65	16.066122\\
158.7	16.066122\\
158.75	16.066122\\
158.8	16.066122\\
158.85	16.066122\\
158.9	16.066122\\
158.95	16.066122\\
159	16.066122\\
159.05	16.066122\\
159.1	16.066122\\
159.15	16.066122\\
159.2	16.066122\\
159.25	16.066122\\
159.3	16.066122\\
159.35	16.066122\\
159.4	16.066122\\
159.45	16.066122\\
159.5	16.066122\\
159.55	16.066123\\
159.6	16.066123\\
159.65	16.066123\\
159.7	16.066123\\
159.75	16.066123\\
159.8	16.066123\\
159.85	16.066123\\
159.9	16.066123\\
159.95	16.066123\\
160	16.066123\\
160.05	16.066123\\
160.1	16.066123\\
160.15	16.066123\\
160.2	16.066123\\
160.25	16.066123\\
160.3	16.066123\\
160.35	16.066123\\
160.4	16.066123\\
160.45	16.066123\\
160.5	16.066123\\
160.55	16.066123\\
160.6	16.066123\\
160.65	16.066123\\
160.7	16.066123\\
160.75	16.066123\\
160.8	16.066123\\
160.85	16.066123\\
160.9	16.066123\\
160.95	16.066123\\
161	16.066123\\
161.05	16.066123\\
161.1	16.066123\\
161.15	16.066123\\
161.2	16.066123\\
161.25	16.066123\\
161.3	16.066123\\
161.35	16.066123\\
161.4	16.066123\\
161.45	16.066123\\
161.5	16.066123\\
161.55	16.066123\\
161.6	16.066123\\
161.65	16.066123\\
161.7	16.066123\\
161.75	16.066123\\
161.8	16.066123\\
161.85	16.066123\\
161.9	16.066123\\
161.95	16.066123\\
162	16.066123\\
162.05	16.066123\\
162.1	16.066123\\
162.15	16.066123\\
162.2	16.066123\\
162.25	16.066123\\
162.3	16.066123\\
162.35	16.066123\\
162.4	16.066123\\
162.45	16.066123\\
162.5	16.066123\\
162.55	16.066123\\
162.6	16.066123\\
162.65	16.066123\\
162.7	16.066123\\
162.75	16.066123\\
162.8	16.066113\\
162.85	16.066113\\
162.9	16.066113\\
162.95	16.066113\\
163	16.066113\\
163.05	16.066113\\
163.1	16.066113\\
163.15	16.066113\\
163.2	16.066113\\
163.25	16.066113\\
163.3	16.066113\\
163.35	16.066113\\
163.4	16.066113\\
163.45	16.066113\\
163.5	16.066113\\
163.55	16.066113\\
163.6	16.066113\\
163.65	16.066113\\
163.7	16.066103\\
163.75	16.066103\\
163.8	16.066103\\
163.85	16.066103\\
163.9	16.066103\\
163.95	16.066103\\
164	16.066103\\
164.05	16.066103\\
164.1	16.066103\\
164.15	16.066103\\
164.2	16.066103\\
164.25	16.066103\\
164.3	16.066103\\
164.35	16.066103\\
164.4	16.066103\\
164.45	16.066103\\
164.5	16.066103\\
164.55	16.066103\\
164.6	16.066103\\
164.65	16.066103\\
164.7	16.066103\\
164.75	16.066103\\
164.8	16.066103\\
164.85	16.066103\\
164.9	16.066103\\
164.95	16.066103\\
165	16.066103\\
165.05	16.066103\\
165.1	16.066103\\
165.15	16.066103\\
165.2	16.066103\\
165.25	16.066103\\
165.3	16.066103\\
165.35	16.066103\\
165.4	16.066103\\
165.45	16.066104\\
165.5	16.066104\\
165.55	16.066104\\
165.6	16.066104\\
165.65	16.066104\\
165.7	16.066104\\
165.75	16.066104\\
165.8	16.066104\\
165.85	16.066104\\
165.9	16.066104\\
165.95	16.066104\\
166	16.066104\\
166.05	16.066104\\
166.1	16.066104\\
166.15	16.066104\\
166.2	16.066104\\
166.25	16.066104\\
166.3	16.066104\\
166.35	16.066104\\
166.4	16.066104\\
166.45	16.066104\\
166.5	16.066104\\
166.55	16.066104\\
166.6	16.066104\\
166.65	16.066104\\
166.7	16.066104\\
166.75	16.066104\\
166.8	16.066104\\
166.85	16.066104\\
166.9	16.066104\\
166.95	16.066104\\
167	16.066104\\
167.05	16.066104\\
167.1	16.066104\\
167.15	16.066104\\
167.2	16.066104\\
167.25	16.066104\\
167.3	16.066104\\
167.35	16.066104\\
167.4	16.066104\\
167.45	16.066104\\
167.5	16.066104\\
167.55	16.066104\\
167.6	16.066104\\
167.65	16.066104\\
167.7	16.066104\\
167.75	16.066104\\
167.8	16.066104\\
167.85	16.066104\\
167.9	16.066104\\
167.95	16.066104\\
168	16.066104\\
168.05	16.066104\\
168.1	16.066104\\
168.15	16.066104\\
168.2	16.066104\\
168.25	16.066104\\
168.3	16.066104\\
168.35	16.066104\\
168.4	16.066104\\
168.45	16.066104\\
168.5	16.066104\\
168.55	16.066104\\
168.6	16.066104\\
168.65	16.066104\\
168.7	16.066104\\
168.75	16.066104\\
168.8	16.066104\\
168.85	16.066104\\
168.9	16.066104\\
168.95	16.066104\\
169	16.066104\\
169.05	16.066104\\
169.1	16.066104\\
169.15	16.066104\\
169.2	16.066104\\
169.25	16.066104\\
169.3	16.066104\\
169.35	16.066104\\
169.4	16.066104\\
169.45	16.066104\\
169.5	16.066104\\
169.55	16.066104\\
169.6	16.066104\\
169.65	16.066104\\
169.7	16.066104\\
169.75	16.066104\\
169.8	16.066104\\
169.85	16.066104\\
169.9	16.066104\\
169.95	16.066104\\
170	16.066104\\
170.05	16.066104\\
170.1	16.066104\\
170.15	16.066104\\
170.2	16.066104\\
170.25	16.066104\\
170.3	16.066104\\
170.35	16.066104\\
170.4	16.066104\\
170.45	16.066104\\
170.5	16.066104\\
170.55	16.066104\\
170.6	16.066104\\
170.65	16.066104\\
170.7	16.066104\\
170.75	16.066104\\
170.8	16.066104\\
170.85	16.066104\\
170.9	16.066104\\
170.95	16.066104\\
171	16.066104\\
171.05	16.066104\\
171.1	16.066104\\
171.15	16.066104\\
171.2	16.066104\\
171.25	16.066104\\
171.3	16.066104\\
171.35	16.066104\\
171.4	16.066104\\
171.45	16.066104\\
171.5	16.066105\\
171.55	16.066105\\
171.6	16.066105\\
171.65	16.066105\\
171.7	16.066105\\
171.75	16.066105\\
171.8	16.066105\\
171.85	16.066105\\
171.9	16.066105\\
171.95	16.066105\\
172	16.066105\\
172.05	16.066105\\
172.1	16.066105\\
172.15	16.066105\\
172.2	16.066105\\
172.25	16.066105\\
172.3	16.066105\\
172.35	16.066105\\
172.4	16.066105\\
172.45	16.066105\\
172.5	16.066105\\
172.55	16.066105\\
172.6	16.066105\\
172.65	16.066105\\
172.7	16.066105\\
172.75	16.066105\\
172.8	16.066105\\
172.85	16.066105\\
172.9	16.066105\\
172.95	16.066105\\
173	16.066105\\
173.05	16.066105\\
173.1	16.066105\\
173.15	16.066105\\
173.2	16.066105\\
173.25	16.066105\\
173.3	16.066105\\
173.35	16.066105\\
173.4	16.066105\\
173.45	16.066105\\
173.5	16.066105\\
173.55	16.066105\\
173.6	16.066105\\
173.65	16.066105\\
173.7	16.066105\\
173.75	16.066105\\
173.8	16.066105\\
173.85	16.066105\\
173.9	16.066105\\
173.95	16.066105\\
174	16.066105\\
174.05	16.066105\\
174.1	16.066105\\
174.15	16.066105\\
174.2	16.066105\\
174.25	16.066105\\
174.3	16.066105\\
174.35	16.066105\\
174.4	16.066105\\
174.45	16.066105\\
174.5	16.066105\\
174.55	16.066105\\
174.6	16.066105\\
174.65	16.066105\\
174.7	16.066105\\
174.75	16.066105\\
174.8	16.066105\\
174.85	16.066105\\
174.9	16.066105\\
174.95	16.066105\\
175	16.066105\\
175.05	16.066105\\
175.1	16.066105\\
175.15	16.066105\\
175.2	16.066105\\
175.25	16.066105\\
175.3	16.066105\\
175.35	16.066105\\
175.4	16.066105\\
175.45	16.066105\\
175.5	16.066105\\
175.55	16.066105\\
175.6	16.066105\\
175.65	16.066105\\
175.7	16.066105\\
175.75	16.066105\\
175.8	16.066105\\
175.85	16.066105\\
175.9	16.066105\\
175.95	16.066105\\
176	16.066105\\
176.05	16.066105\\
176.1	16.066105\\
176.15	16.066105\\
176.2	16.066105\\
176.25	16.066105\\
176.3	16.066105\\
176.35	16.066105\\
176.4	16.066105\\
176.45	16.066105\\
176.5	16.066105\\
176.55	16.066105\\
176.6	16.066105\\
176.65	16.066105\\
176.7	16.066105\\
176.75	16.066105\\
176.8	16.066105\\
176.85	16.066105\\
176.9	16.066105\\
176.95	16.066105\\
177	16.066105\\
177.05	16.066105\\
177.1	16.066105\\
177.15	16.066105\\
177.2	16.066105\\
177.25	16.066105\\
177.3	16.066105\\
177.35	16.066105\\
177.4	16.066105\\
177.45	16.066105\\
177.5	16.066105\\
177.55	16.066105\\
177.6	16.066105\\
177.65	16.066105\\
177.7	16.066105\\
177.75	16.066106\\
177.8	16.066106\\
177.85	16.066106\\
177.9	16.066106\\
177.95	16.066106\\
178	16.066106\\
178.05	16.066106\\
178.1	16.066106\\
178.15	16.066106\\
178.2	16.066106\\
178.25	16.066106\\
178.3	16.066106\\
178.35	16.066106\\
178.4	16.066106\\
178.45	16.066106\\
178.5	16.066106\\
178.55	16.066106\\
178.6	16.066106\\
178.65	16.066106\\
178.7	16.066106\\
178.75	16.066106\\
178.8	16.066106\\
178.85	16.066106\\
178.9	16.066106\\
178.95	16.066106\\
179	16.066106\\
179.05	16.066106\\
179.1	16.066106\\
179.15	16.066106\\
179.2	16.066106\\
179.25	16.066106\\
179.3	16.066106\\
179.35	16.066106\\
179.4	16.066106\\
179.45	16.066106\\
179.5	16.066106\\
179.55	16.066106\\
179.6	16.066106\\
179.65	16.066106\\
179.7	16.066106\\
179.75	16.066106\\
179.8	16.066106\\
179.85	16.066106\\
179.9	16.066106\\
179.95	16.066106\\
180	16.066106\\
180.05	16.066106\\
180.1	16.066106\\
180.15	16.066106\\
180.2	16.066106\\
180.25	16.066106\\
180.3	16.066106\\
180.35	16.066106\\
180.4	16.066106\\
180.45	16.066106\\
180.5	16.066106\\
180.55	16.066106\\
180.6	16.066106\\
180.65	16.066106\\
180.7	16.066106\\
180.75	16.066106\\
180.8	16.066106\\
180.85	16.066106\\
180.9	16.066106\\
180.95	16.066106\\
181	16.066106\\
181.05	16.066106\\
181.1	16.066106\\
181.15	16.066106\\
181.2	16.066106\\
181.25	16.066106\\
181.3	16.066106\\
181.35	16.066106\\
181.4	16.066106\\
181.45	16.066106\\
181.5	16.066106\\
181.55	16.066106\\
181.6	16.066106\\
181.65	16.066106\\
181.7	16.066106\\
181.75	16.066106\\
181.8	16.066106\\
181.85	16.066106\\
181.9	16.066106\\
181.95	16.066106\\
182	16.066106\\
182.05	16.066106\\
182.1	16.066106\\
182.15	16.066106\\
182.2	16.066106\\
182.25	16.066106\\
182.3	16.066106\\
182.35	16.066106\\
182.4	16.066106\\
182.45	16.066106\\
182.5	16.066106\\
182.55	16.066106\\
182.6	16.066106\\
182.65	16.066106\\
182.7	16.066106\\
182.75	16.066106\\
182.8	16.066106\\
182.85	16.066106\\
182.9	16.066106\\
182.95	16.066106\\
183	16.066106\\
183.05	16.066106\\
183.1	16.066106\\
183.15	16.066106\\
183.2	16.066106\\
183.25	16.066106\\
183.3	16.066106\\
183.35	16.066106\\
183.4	16.066106\\
183.45	16.066106\\
183.5	16.066106\\
183.55	16.066106\\
183.6	16.066106\\
183.65	16.066106\\
183.7	16.066106\\
183.75	16.066106\\
183.8	16.066106\\
183.85	16.066106\\
183.9	16.066106\\
183.95	16.066106\\
184	16.066106\\
184.05	16.066106\\
184.1	16.066106\\
184.15	16.066107\\
184.2	16.066107\\
184.25	16.066107\\
184.3	16.066107\\
184.35	16.066107\\
184.4	16.066107\\
184.45	16.066107\\
184.5	16.066107\\
184.55	16.066107\\
184.6	16.066107\\
184.65	16.066107\\
184.7	16.066107\\
184.75	16.066107\\
184.8	16.066107\\
184.85	16.066107\\
184.9	16.066107\\
184.95	16.066097\\
185	16.066097\\
185.05	16.066097\\
185.1	16.066097\\
185.15	16.066097\\
185.2	16.066097\\
185.25	16.066097\\
185.3	16.066097\\
185.35	16.066097\\
185.4	16.066097\\
185.45	16.066097\\
185.5	16.066097\\
185.55	16.066097\\
185.6	16.066097\\
185.65	16.066097\\
185.7	16.066097\\
185.75	16.066097\\
185.8	16.066097\\
185.85	16.066097\\
185.9	16.066097\\
185.95	16.066097\\
186	16.066097\\
186.05	16.066097\\
186.1	16.066097\\
186.15	16.066097\\
186.2	16.066097\\
186.25	16.066097\\
186.3	16.066097\\
186.35	16.066097\\
186.4	16.066097\\
186.45	16.066097\\
186.5	16.066097\\
186.55	16.066097\\
186.6	16.066097\\
186.65	16.066097\\
186.7	16.066097\\
186.75	16.066097\\
186.8	16.066097\\
186.85	16.066097\\
186.9	16.066097\\
186.95	16.066097\\
187	16.066097\\
187.05	16.066097\\
187.1	16.066097\\
187.15	16.066097\\
187.2	16.066097\\
187.25	16.066097\\
187.3	16.066097\\
187.35	16.066097\\
187.4	16.066097\\
187.45	16.066097\\
187.5	16.066097\\
187.55	16.066097\\
187.6	16.066097\\
187.65	16.066097\\
187.7	16.066097\\
187.75	16.066097\\
187.8	16.066097\\
187.85	16.066097\\
187.9	16.066097\\
187.95	16.066097\\
188	16.066097\\
188.05	16.066097\\
188.1	16.066097\\
188.15	16.066097\\
188.2	16.066097\\
188.25	16.066097\\
188.3	16.066097\\
188.35	16.066097\\
188.4	16.066097\\
188.45	16.066097\\
188.5	16.066097\\
188.55	16.066097\\
188.6	16.066097\\
188.65	16.066097\\
188.7	16.066097\\
188.75	16.066097\\
188.8	16.066097\\
188.85	16.066097\\
188.9	16.066097\\
188.95	16.066097\\
189	16.066097\\
189.05	16.066097\\
189.1	16.066097\\
189.15	16.066097\\
189.2	16.066097\\
189.25	16.066097\\
189.3	16.066097\\
189.35	16.066097\\
189.4	16.066097\\
189.45	16.066097\\
189.5	16.066097\\
189.55	16.066097\\
189.6	16.066097\\
189.65	16.066097\\
189.7	16.066097\\
189.75	16.066097\\
189.8	16.066097\\
189.85	16.066097\\
189.9	16.066097\\
189.95	16.066097\\
190	16.066097\\
190.05	16.066097\\
190.1	16.066097\\
190.15	16.066097\\
190.2	16.066097\\
190.25	16.066097\\
190.3	16.066097\\
190.35	16.066097\\
190.4	16.066097\\
190.45	16.066097\\
190.5	16.066097\\
190.55	16.066097\\
190.6	16.066098\\
190.65	16.066098\\
190.7	16.066098\\
190.75	16.066098\\
190.8	16.066098\\
190.85	16.066098\\
190.9	16.066098\\
190.95	16.066098\\
191	16.066098\\
191.05	16.066098\\
191.1	16.066098\\
191.15	16.066098\\
191.2	16.066098\\
191.25	16.066098\\
191.3	16.066098\\
191.35	16.066098\\
191.4	16.066098\\
191.45	16.066098\\
191.5	16.066098\\
191.55	16.066098\\
191.6	16.066098\\
191.65	16.066098\\
191.7	16.066098\\
191.75	16.066098\\
191.8	16.066098\\
191.85	16.066098\\
191.9	16.066098\\
191.95	16.066098\\
192	16.066098\\
192.05	16.066098\\
192.1	16.066098\\
192.15	16.066098\\
192.2	16.066098\\
192.25	16.066098\\
192.3	16.066098\\
192.35	16.066098\\
192.4	16.066098\\
192.45	16.066098\\
192.5	16.066098\\
192.55	16.066098\\
192.6	16.066098\\
192.65	16.066098\\
192.7	16.066098\\
192.75	16.066098\\
192.8	16.066098\\
192.85	16.066098\\
192.9	16.066098\\
192.95	16.066098\\
193	16.066098\\
193.05	16.066098\\
193.1	16.066098\\
193.15	16.066098\\
193.2	16.066098\\
193.25	16.066098\\
193.3	16.066098\\
193.35	16.066098\\
193.4	16.066098\\
193.45	16.066098\\
193.5	16.066098\\
193.55	16.066098\\
193.6	16.066098\\
193.65	16.066098\\
193.7	16.066098\\
193.75	16.066098\\
193.8	16.066098\\
193.85	16.066098\\
193.9	16.066098\\
193.95	16.066098\\
194	16.066098\\
194.05	16.066098\\
194.1	16.066098\\
194.15	16.066098\\
194.2	16.066098\\
194.25	16.066098\\
194.3	16.066098\\
194.35	16.066098\\
194.4	16.066098\\
194.45	16.066098\\
194.5	16.066098\\
194.55	16.066098\\
194.6	16.066098\\
194.65	16.066098\\
194.7	16.066098\\
194.75	16.066098\\
194.8	16.066098\\
194.85	16.066098\\
194.9	16.066098\\
194.95	16.066098\\
195	16.066098\\
195.05	16.066098\\
195.1	16.066098\\
195.15	16.066098\\
195.2	16.066098\\
195.25	16.066098\\
195.3	16.066098\\
195.35	16.066098\\
195.4	16.066098\\
195.45	16.066098\\
195.5	16.066098\\
195.55	16.066098\\
195.6	16.066098\\
195.65	16.066098\\
195.7	16.066098\\
195.75	16.066098\\
195.8	16.066098\\
195.85	16.066098\\
195.9	16.066098\\
195.95	16.066098\\
196	16.066098\\
196.05	16.066098\\
196.1	16.066098\\
196.15	16.066098\\
196.2	16.066098\\
196.25	16.066098\\
196.3	16.066098\\
196.35	16.066098\\
196.4	16.066098\\
196.45	16.066098\\
196.5	16.066098\\
196.55	16.066098\\
196.6	16.066098\\
196.65	16.066098\\
196.7	16.066098\\
196.75	16.066098\\
196.8	16.066098\\
196.85	16.066098\\
196.9	16.066098\\
196.95	16.066098\\
197	16.066098\\
197.05	16.066098\\
197.1	16.066099\\
197.15	16.066099\\
197.2	16.066099\\
197.25	16.066099\\
197.3	16.066099\\
197.35	16.066099\\
197.4	16.066099\\
197.45	16.066099\\
197.5	16.066099\\
197.55	16.066099\\
197.6	16.066099\\
197.65	16.066099\\
197.7	16.066099\\
197.75	16.066099\\
197.8	16.066099\\
197.85	16.066099\\
197.9	16.066099\\
197.95	16.066099\\
198	16.066099\\
198.05	16.066099\\
198.1	16.066099\\
198.15	16.066099\\
198.2	16.066099\\
198.25	16.066099\\
198.3	16.066099\\
198.35	16.066099\\
198.4	16.066099\\
198.45	16.066099\\
198.5	16.066099\\
198.55	16.066099\\
198.6	16.066099\\
198.65	16.066099\\
198.7	16.066099\\
198.75	16.066099\\
198.8	16.066099\\
198.85	16.066099\\
198.9	16.066099\\
198.95	16.066099\\
199	16.066099\\
199.05	16.066099\\
199.1	16.066099\\
199.15	16.066099\\
199.2	16.066099\\
199.25	16.066099\\
199.3	16.066099\\
199.35	16.066099\\
199.4	16.066099\\
199.45	16.066099\\
199.5	16.066099\\
199.55	16.066099\\
199.6	16.066099\\
199.65	16.066099\\
199.7	16.066099\\
199.75	16.066099\\
199.8	16.066099\\
199.85	16.066099\\
199.9	16.066099\\
199.95	16.066099\\
200	16.066099\\
};
\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
200	16.066099\\
};
\addlegendentry{${U}_{FO}$};

\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	18.6526\\
0.05	18.6283\\
0.1	18.5445\\
0.15	18.4435\\
0.2	18.3529\\
0.25	18.278\\
0.3	18.2103\\
0.35	18.1375\\
0.4	18.0499\\
0.45	17.9422\\
0.5	17.8129\\
0.55	17.6632\\
0.6	17.4967\\
0.65	17.3186\\
0.7	17.136\\
0.75	16.9566\\
0.8	16.7868\\
0.85	16.6308\\
0.9	16.4894\\
0.95	16.3608\\
1	16.2416\\
1.05	16.1287\\
1.1	16.0196\\
1.15	15.9128\\
1.2	15.8074\\
1.25	15.7002\\
1.3	15.5678\\
1.35	15.4022\\
1.4	15.2247\\
1.45	15.0528\\
1.5	14.9016\\
1.55	14.7794\\
1.6	14.679\\
1.65	14.5881\\
1.7	14.5012\\
1.75	14.4184\\
1.8	14.3416\\
1.85	14.2715\\
1.9	14.208\\
1.95	14.1501\\
2	14.0966\\
2.05	14.0466\\
2.1	13.9998\\
2.15	13.9562\\
2.2	13.9161\\
2.25	13.8801\\
2.3	13.8489\\
2.35	13.8233\\
2.4	13.8044\\
2.45	13.7925\\
2.5	13.7876\\
2.55	13.7888\\
2.6	13.7936\\
2.65	13.7989\\
2.7	13.8016\\
2.75	13.7993\\
2.8	13.7917\\
2.85	13.7798\\
2.9	13.7652\\
2.95	13.7496\\
3	13.7341\\
3.05	13.7196\\
3.1	13.7066\\
3.15	13.6953\\
3.2	13.6859\\
3.25	13.6782\\
3.3	13.6721\\
3.35	13.6675\\
3.4	13.6642\\
3.45	13.6619\\
3.5	13.6605\\
3.55	13.6599\\
3.6	13.6598\\
3.65	13.6602\\
3.7	13.6609\\
3.75	13.6616\\
3.8	13.6622\\
3.85	13.6624\\
3.9	13.662\\
3.95	13.6611\\
4	13.6596\\
4.05	13.6576\\
4.1	13.6553\\
4.15	13.6528\\
4.2	13.6503\\
4.25	13.6479\\
4.3	13.6458\\
4.35	13.6441\\
4.4	13.6428\\
4.45	13.642\\
4.5	13.6415\\
4.55	13.6414\\
4.6	13.6414\\
4.65	13.6416\\
4.7	13.6417\\
4.75	13.6418\\
4.8	13.6419\\
4.85	13.6417\\
4.9	13.6414\\
4.95	13.641\\
5	13.6405\\
5.05	13.6399\\
5.1	13.6392\\
5.15	13.6386\\
5.2	13.6381\\
5.25	13.6378\\
5.3	13.6377\\
5.35	13.6377\\
5.4	13.638\\
5.45	13.6385\\
5.5	13.639\\
5.55	13.6397\\
5.6	13.6403\\
5.65	13.6409\\
5.7	13.6414\\
5.75	13.6418\\
5.8	13.6421\\
5.85	13.6423\\
5.9	13.6425\\
5.95	13.6426\\
6	13.6427\\
6.05	13.6428\\
6.1	13.643\\
6.15	13.6432\\
6.2	13.6435\\
6.25	13.6439\\
6.3	13.6444\\
6.35	13.6449\\
6.4	13.6455\\
6.45	13.6461\\
6.5	13.6467\\
6.55	13.6474\\
6.6	13.648\\
6.65	13.6487\\
6.7	13.6493\\
6.75	13.65\\
6.8	13.6507\\
6.85	13.6513\\
6.9	13.652\\
6.95	13.6526\\
7	13.6533\\
7.05	13.6539\\
7.1	13.6545\\
7.15	13.6552\\
7.2	13.6558\\
7.25	13.6564\\
7.3	13.6571\\
7.35	13.6577\\
7.4	13.6584\\
7.45	13.6591\\
7.5	13.6598\\
7.55	13.6606\\
7.6	13.6613\\
7.65	13.6621\\
7.7	13.6628\\
7.75	13.6636\\
7.8	13.6643\\
7.85	13.6651\\
7.9	13.6658\\
7.95	13.6666\\
8	13.6673\\
8.05	13.6681\\
8.1	13.6688\\
8.15	13.6696\\
8.2	13.6703\\
8.25	13.6711\\
8.3	13.6718\\
8.35	13.6726\\
8.4	13.6733\\
8.45	13.674\\
8.5	13.6747\\
8.55	13.6755\\
8.6	13.6762\\
8.65	13.6769\\
8.7	13.6777\\
8.75	13.6784\\
8.8	13.6791\\
8.85	13.6799\\
8.9	13.6806\\
8.95	13.6814\\
9	13.6821\\
9.05	13.6828\\
9.1	13.6836\\
9.15	13.6843\\
9.2	13.685\\
9.25	13.6857\\
9.3	13.6864\\
9.35	13.6871\\
9.4	13.6878\\
9.45	13.6885\\
9.5	13.6892\\
9.55	13.6899\\
9.6	13.6906\\
9.65	13.6912\\
9.7	13.6919\\
9.75	13.6926\\
9.8	13.6933\\
9.85	13.6939\\
9.9	13.6946\\
9.95	13.6953\\
10	13.6959\\
10.05	13.6966\\
10.1	13.6972\\
10.15	13.6978\\
10.2	13.6985\\
10.25	13.6991\\
10.3	13.6997\\
10.35	13.7004\\
10.4	13.701\\
10.45	13.7016\\
10.5	13.7022\\
10.55	13.7028\\
10.6	13.7034\\
10.65	13.704\\
10.7	13.7046\\
10.75	13.7052\\
10.8	13.7058\\
10.85	13.7063\\
10.9	13.7069\\
10.95	13.7075\\
11	13.708\\
11.05	13.7086\\
11.1	13.7091\\
11.15	13.7097\\
11.2	13.7102\\
11.25	13.7107\\
11.3	13.7113\\
11.35	13.7118\\
11.4	13.7123\\
11.45	13.7128\\
11.5	13.7134\\
11.55	13.7139\\
11.6	13.7144\\
11.65	13.7149\\
11.7	13.7154\\
11.75	13.7159\\
11.8	13.7163\\
11.85	13.7168\\
11.9	13.7173\\
11.95	13.7178\\
12	13.7182\\
12.05	13.7187\\
12.1	13.7191\\
12.15	13.7196\\
12.2	13.72\\
12.25	13.7205\\
12.3	13.7209\\
12.35	13.7213\\
12.4	13.7218\\
12.45	13.7222\\
12.5	13.7226\\
12.55	13.723\\
12.6	13.7234\\
12.65	13.7239\\
12.7	13.7243\\
12.75	13.7247\\
12.8	13.725\\
12.85	13.7254\\
12.9	13.7258\\
12.95	13.7262\\
13	13.7266\\
13.05	13.727\\
13.1	13.7273\\
13.15	13.7277\\
13.2	13.728\\
13.25	13.7284\\
13.3	13.7288\\
13.35	13.7291\\
13.4	13.7294\\
13.45	13.7298\\
13.5	13.7301\\
13.55	13.7305\\
13.6	13.7308\\
13.65	13.7311\\
13.7	13.7314\\
13.75	13.7318\\
13.8	13.7321\\
13.85	13.7324\\
13.9	13.7327\\
13.95	13.733\\
14	13.7333\\
14.05	13.7336\\
14.1	13.7339\\
14.15	13.7342\\
14.2	13.7345\\
14.25	13.7347\\
14.3	13.735\\
14.35	13.7353\\
14.4	13.7356\\
14.45	13.7358\\
14.5	13.7361\\
14.55	13.7364\\
14.6	13.7366\\
14.65	13.7369\\
14.7	13.7371\\
14.75	13.7374\\
14.8	13.7376\\
14.85	13.7379\\
14.9	13.7381\\
14.95	13.7384\\
15	13.7386\\
15.05	13.7388\\
15.1	13.7391\\
15.15	13.7393\\
15.2	13.7395\\
15.25	13.7397\\
15.3	13.74\\
15.35	13.7402\\
15.4	13.7404\\
15.45	13.7406\\
15.5	13.7408\\
15.55	13.741\\
15.6	13.7412\\
15.65	13.7414\\
15.7	13.7416\\
15.75	13.7418\\
15.8	13.742\\
15.85	13.7422\\
15.9	13.7424\\
15.95	13.7426\\
16	13.7428\\
16.05	13.743\\
16.1	13.7431\\
16.15	13.7433\\
16.2	13.7435\\
16.25	13.7437\\
16.3	13.7438\\
16.35	13.744\\
16.4	13.7442\\
16.45	13.7443\\
16.5	13.7445\\
16.55	13.7447\\
16.6	13.7448\\
16.65	13.745\\
16.7	13.7451\\
16.75	13.7453\\
16.8	13.7454\\
16.85	13.7456\\
16.9	13.7457\\
16.95	13.7459\\
17	13.746\\
17.05	13.7462\\
17.1	13.7463\\
17.15	13.7464\\
17.2	13.7466\\
17.25	13.7467\\
17.3	13.7468\\
17.35	13.747\\
17.4	13.7471\\
17.45	13.7472\\
17.5	13.7474\\
17.55	13.7475\\
17.6	13.7476\\
17.65	13.7477\\
17.7	13.7478\\
17.75	13.748\\
17.8	13.7481\\
17.85	13.7482\\
17.9	13.7483\\
17.95	13.7484\\
18	13.7485\\
18.05	13.7486\\
18.1	13.7487\\
18.15	13.7488\\
18.2	13.7489\\
18.25	13.7491\\
18.3	13.7492\\
18.35	13.7493\\
18.4	13.7494\\
18.45	13.7495\\
18.5	13.7495\\
18.55	13.7496\\
18.6	13.7497\\
18.65	13.7498\\
18.7	13.7499\\
18.75	13.75\\
18.8	13.7501\\
18.85	13.7502\\
18.9	13.7503\\
18.95	13.7504\\
19	13.7504\\
19.05	13.7505\\
19.1	13.7506\\
19.15	13.7507\\
19.2	13.7508\\
19.25	13.7509\\
19.3	13.7509\\
19.35	13.751\\
19.4	13.7511\\
19.45	13.7512\\
19.5	13.7512\\
19.55	13.7513\\
19.6	13.7514\\
19.65	13.7515\\
19.7	13.7515\\
19.75	13.7516\\
19.8	13.7517\\
19.85	13.7517\\
19.9	13.7518\\
19.95	13.7519\\
20	13.7519\\
20.05	13.752\\
20.1	13.7521\\
20.15	13.7521\\
20.2	13.7522\\
20.25	13.7522\\
20.3	13.7523\\
20.35	13.7524\\
20.4	13.7524\\
20.45	13.7525\\
20.5	13.7525\\
20.55	13.7526\\
20.6	13.7526\\
20.65	13.7527\\
20.7	13.7528\\
20.75	13.7528\\
20.8	13.7529\\
20.85	13.7529\\
20.9	13.753\\
20.95	13.753\\
21	13.7531\\
21.05	13.7531\\
21.1	13.7532\\
21.15	13.7532\\
21.2	13.7532\\
21.25	13.7533\\
21.3	13.7533\\
21.35	13.7534\\
21.4	13.7534\\
21.45	13.7535\\
21.5	13.7535\\
21.55	13.7536\\
21.6	13.7536\\
21.65	13.7536\\
21.7	13.7537\\
21.75	13.7537\\
21.8	13.7538\\
21.85	13.7538\\
21.9	13.7538\\
21.95	13.7539\\
22	13.7539\\
22.05	13.754\\
22.1	13.754\\
22.15	13.754\\
22.2	13.7541\\
22.25	13.7541\\
22.3	13.7541\\
22.35	13.7542\\
22.4	13.7542\\
22.45	13.7542\\
22.5	13.7543\\
22.55	13.7543\\
22.6	13.7543\\
22.65	13.7544\\
22.7	13.7544\\
22.75	13.7544\\
22.8	13.7545\\
22.85	13.7545\\
22.9	13.7545\\
22.95	13.7545\\
23	13.7546\\
23.05	13.7546\\
23.1	13.7546\\
23.15	13.7547\\
23.2	13.7547\\
23.25	13.7547\\
23.3	13.7547\\
23.35	13.7548\\
23.4	13.7548\\
23.45	13.7548\\
23.5	13.7548\\
23.55	13.7549\\
23.6	13.7549\\
23.65	13.7549\\
23.7	13.7549\\
23.75	13.755\\
23.8	13.755\\
23.85	13.755\\
23.9	13.755\\
23.95	13.7551\\
24	13.7551\\
24.05	13.7551\\
24.1	13.7551\\
24.15	13.7551\\
24.2	13.7552\\
24.25	13.7552\\
24.3	13.7552\\
24.35	13.7552\\
24.4	13.7552\\
24.45	13.7553\\
24.5	13.7553\\
24.55	13.7553\\
24.6	13.7553\\
24.65	13.7553\\
24.7	13.7554\\
24.75	13.7554\\
24.8	13.7554\\
24.85	13.7554\\
24.9	13.7554\\
24.95	13.7554\\
25	13.7555\\
25.05	13.7555\\
25.1	13.7555\\
25.15	13.7555\\
25.2	13.7555\\
25.25	13.7555\\
25.3	13.7556\\
25.35	13.7556\\
25.4	13.7556\\
25.45	13.7556\\
25.5	13.7556\\
25.55	13.7556\\
25.6	13.7556\\
25.65	13.7557\\
25.7	13.7557\\
25.75	13.7557\\
25.8	13.7557\\
25.85	13.7557\\
25.9	13.7557\\
25.95	13.7557\\
26	13.7558\\
26.05	13.7558\\
26.1	13.7558\\
26.15	13.7558\\
26.2	13.7558\\
26.25	13.7558\\
26.3	13.7558\\
26.35	13.7558\\
26.4	13.7558\\
26.45	13.7559\\
26.5	13.7559\\
26.55	13.7559\\
26.6	13.7559\\
26.65	13.7559\\
26.7	13.7559\\
26.75	13.7559\\
26.8	13.7559\\
26.85	13.7559\\
26.9	13.756\\
26.95	13.756\\
27	13.756\\
27.05	13.756\\
27.1	13.756\\
27.15	13.756\\
27.2	13.756\\
27.25	13.756\\
27.3	13.756\\
27.35	13.756\\
27.4	13.756\\
27.45	13.7561\\
27.5	13.7561\\
27.55	13.7561\\
27.6	13.7561\\
27.65	13.7561\\
27.7	13.7561\\
27.75	13.7561\\
27.8	13.7561\\
27.85	13.7561\\
27.9	13.7561\\
27.95	13.7561\\
28	13.7561\\
28.05	13.7561\\
28.1	13.7562\\
28.15	13.7562\\
28.2	13.7562\\
28.25	13.7562\\
28.3	13.7562\\
28.35	13.7562\\
28.4	13.7562\\
28.45	13.7562\\
28.5	13.7562\\
28.55	13.7562\\
28.6	13.7562\\
28.65	13.7562\\
28.7	13.7562\\
28.75	13.7562\\
28.8	13.7562\\
28.85	13.7563\\
28.9	13.7563\\
28.95	13.7563\\
29	13.7563\\
29.05	13.7563\\
29.1	13.7563\\
29.15	13.7563\\
29.2	13.7563\\
29.25	13.7563\\
29.3	13.7563\\
29.35	13.7563\\
29.4	13.7563\\
29.45	13.7563\\
29.5	13.7563\\
29.55	13.7563\\
29.6	13.7563\\
29.65	13.7563\\
29.7	13.7563\\
29.75	13.7563\\
29.8	13.7563\\
29.85	13.7564\\
29.9	13.7564\\
29.95	13.7564\\
30	13.7564\\
30.05	13.7564\\
30.1	13.7564\\
30.15	13.7564\\
30.2	13.7564\\
30.25	13.7564\\
30.3	13.7564\\
30.35	13.7564\\
30.4	13.7564\\
30.45	13.7564\\
30.5	13.7564\\
30.55	13.7564\\
30.6	13.7564\\
30.65	13.7564\\
30.7	13.7564\\
30.75	13.7564\\
30.8	13.7564\\
30.85	13.7564\\
30.9	13.7564\\
30.95	13.7564\\
31	13.7564\\
31.05	13.7564\\
31.1	13.7564\\
31.15	13.7565\\
31.2	13.7565\\
31.25	13.7565\\
31.3	13.7565\\
31.35	13.7565\\
31.4	13.7565\\
31.45	13.7565\\
31.5	13.7565\\
31.55	13.7565\\
31.6	13.7565\\
31.65	13.7565\\
31.7	13.7565\\
31.75	13.7565\\
31.8	13.7565\\
31.85	13.7565\\
31.9	13.7565\\
31.95	13.7565\\
32	13.7565\\
32.05	13.7565\\
32.1	13.7565\\
32.15	13.7565\\
32.2	13.7565\\
32.25	13.7565\\
32.3	13.7565\\
32.35	13.7565\\
32.4	13.7565\\
32.45	13.7565\\
32.5	13.7565\\
32.55	13.7565\\
32.6	13.7565\\
32.65	13.7565\\
32.7	13.7565\\
32.75	13.7565\\
32.8	13.7565\\
32.85	13.7565\\
32.9	13.7565\\
32.95	13.7565\\
33	13.7565\\
33.05	13.7565\\
33.1	13.7565\\
33.15	13.7565\\
33.2	13.7566\\
33.25	13.7566\\
33.3	13.7566\\
33.35	13.7566\\
33.4	13.7566\\
33.45	13.7566\\
33.5	13.7566\\
33.55	13.7566\\
33.6	13.7566\\
33.65	13.7566\\
33.7	13.7566\\
33.75	13.7566\\
33.8	13.7566\\
33.85	13.7566\\
33.9	13.7566\\
33.95	13.7566\\
34	13.7566\\
34.05	13.7566\\
34.1	13.7566\\
34.15	13.7566\\
34.2	13.7566\\
34.25	13.7566\\
34.3	13.7566\\
34.35	13.7566\\
34.4	13.7566\\
34.45	13.7566\\
34.5	13.7566\\
34.55	13.7566\\
34.6	13.7566\\
34.65	13.7566\\
34.7	13.7566\\
34.75	13.7566\\
34.8	13.7566\\
34.85	13.7566\\
34.9	13.7566\\
34.95	13.7566\\
35	13.7566\\
35.05	13.7566\\
35.1	13.7566\\
35.15	13.7566\\
35.2	13.7566\\
35.25	13.7566\\
35.3	13.7566\\
35.35	13.7566\\
35.4	13.7566\\
35.45	13.7566\\
35.5	13.7566\\
35.55	13.7566\\
35.6	13.7566\\
35.65	13.7566\\
35.7	13.7566\\
35.75	13.7566\\
35.8	13.7566\\
35.85	13.7566\\
35.9	13.7566\\
35.95	13.7566\\
36	13.7566\\
36.05	13.7566\\
36.1	13.7566\\
36.15	13.7566\\
36.2	13.7566\\
36.25	13.7566\\
36.3	13.7566\\
36.35	13.7566\\
36.4	13.7566\\
36.45	13.7566\\
36.5	13.7566\\
36.55	13.7566\\
36.6	13.7566\\
36.65	13.7566\\
36.7	13.7566\\
36.75	13.7566\\
36.8	13.7566\\
36.85	13.7566\\
36.9	13.7566\\
36.95	13.7566\\
37	13.7566\\
37.05	13.7566\\
37.1	13.7566\\
37.15	13.7566\\
37.2	13.7566\\
37.25	13.7566\\
37.3	13.7566\\
37.35	13.7566\\
37.4	13.7566\\
37.45	13.7566\\
37.5	13.7566\\
37.55	13.7566\\
37.6	13.7566\\
37.65	13.7566\\
37.7	13.7566\\
37.75	13.7566\\
37.8	13.7566\\
37.85	13.7567\\
37.9	13.7567\\
37.95	13.7567\\
38	13.7567\\
38.05	13.7567\\
38.1	13.7567\\
38.15	13.7567\\
38.2	13.7567\\
38.25	13.7567\\
38.3	13.7567\\
38.35	13.7567\\
38.4	13.7567\\
38.45	13.7567\\
38.5	13.7567\\
38.55	13.7567\\
38.6	13.7567\\
38.65	13.7567\\
38.7	13.7567\\
38.75	13.7567\\
38.8	13.7567\\
38.85	13.7567\\
38.9	13.7567\\
38.95	13.7567\\
39	13.7567\\
39.05	13.7567\\
39.1	13.7567\\
39.15	13.7567\\
39.2	13.7567\\
39.25	13.7567\\
39.3	13.7567\\
39.35	13.7567\\
39.4	13.7567\\
39.45	13.7567\\
39.5	13.7567\\
39.55	13.7567\\
39.6	13.7567\\
39.65	13.7567\\
39.7	13.7567\\
39.75	13.7567\\
39.8	13.7567\\
39.85	13.7567\\
39.9	13.7567\\
39.95	13.7567\\
40	13.7567\\
40.05	13.7567\\
40.1	13.7567\\
40.15	13.7567\\
40.2	13.7567\\
40.25	13.7567\\
40.3	13.7567\\
40.35	13.7567\\
40.4	13.7567\\
40.45	13.7567\\
40.5	13.7567\\
40.55	13.7567\\
40.6	13.7567\\
40.65	13.7567\\
40.7	13.7567\\
40.75	13.7567\\
40.8	13.7567\\
40.85	13.7567\\
40.9	13.7567\\
40.95	13.7567\\
41	13.7567\\
41.05	13.7567\\
41.1	13.7567\\
41.15	13.7567\\
41.2	13.7567\\
41.25	13.7567\\
41.3	13.7567\\
41.35	13.7567\\
41.4	13.7567\\
41.45	13.7567\\
41.5	13.7567\\
41.55	13.7567\\
41.6	13.7567\\
41.65	13.7567\\
41.7	13.7567\\
41.75	13.7567\\
41.8	13.7567\\
41.85	13.7567\\
41.9	13.7567\\
41.95	13.7567\\
42	13.7567\\
42.05	13.7567\\
42.1	13.7567\\
42.15	13.7567\\
42.2	13.7567\\
42.25	13.7567\\
42.3	13.7567\\
42.35	13.7567\\
42.4	13.7567\\
42.45	13.7567\\
42.5	13.7567\\
42.55	13.7567\\
42.6	13.7567\\
42.65	13.7567\\
42.7	13.7567\\
42.75	13.7567\\
42.8	13.7567\\
42.85	13.7567\\
42.9	13.7567\\
42.95	13.7567\\
43	13.7567\\
43.05	13.7567\\
43.1	13.7567\\
43.15	13.7567\\
43.2	13.7567\\
43.25	13.7567\\
43.3	13.7567\\
43.35	13.7567\\
43.4	13.7567\\
43.45	13.7567\\
43.5	13.7567\\
43.55	13.7567\\
43.6	13.7567\\
43.65	13.7567\\
43.7	13.7567\\
43.75	13.7567\\
43.8	13.7567\\
43.85	13.7567\\
43.9	13.7567\\
43.95	13.7567\\
44	13.7567\\
44.05	13.7567\\
44.1	13.7567\\
44.15	13.7567\\
44.2	13.7567\\
44.25	13.7567\\
44.3	13.7567\\
44.35	13.7567\\
44.4	13.7567\\
44.45	13.7567\\
44.5	13.7567\\
44.55	13.7567\\
44.6	13.7567\\
44.65	13.7567\\
44.7	13.7567\\
44.75	13.7567\\
44.8	13.7567\\
44.85	13.7567\\
44.9	13.7567\\
44.95	13.7567\\
45	13.7567\\
45.05	13.7567\\
45.1	13.7567\\
45.15	13.7567\\
45.2	13.7567\\
45.25	13.7567\\
45.3	13.7567\\
45.35	13.7567\\
45.4	13.7567\\
45.45	13.7567\\
45.5	13.7567\\
45.55	13.7567\\
45.6	13.7567\\
45.65	13.7567\\
45.7	13.7567\\
45.75	13.7567\\
45.8	13.7567\\
45.85	13.7567\\
45.9	13.7567\\
45.95	13.7567\\
46	13.7567\\
46.05	13.7567\\
46.1	13.7567\\
46.15	13.7567\\
46.2	13.7567\\
46.25	13.7567\\
46.3	13.7567\\
46.35	13.7567\\
46.4	13.7567\\
46.45	13.7567\\
46.5	13.7567\\
46.55	13.7567\\
46.6	13.7567\\
46.65	13.7567\\
46.7	13.7567\\
46.75	13.7567\\
46.8	13.7567\\
46.85	13.7567\\
46.9	13.7567\\
46.95	13.7567\\
47	13.7567\\
47.05	13.7567\\
47.1	13.7567\\
47.15	13.7567\\
47.2	13.7567\\
47.25	13.7567\\
47.3	13.7567\\
47.35	13.7567\\
47.4	13.7567\\
47.45	13.7567\\
47.5	13.7567\\
47.55	13.7567\\
47.6	13.7567\\
47.65	13.7567\\
47.7	13.7567\\
47.75	13.7567\\
47.8	13.7567\\
47.85	13.7567\\
47.9	13.7567\\
47.95	13.7567\\
48	13.7567\\
48.05	13.7567\\
48.1	13.7567\\
48.15	13.7567\\
48.2	13.7567\\
48.25	13.7567\\
48.3	13.7567\\
48.35	13.7567\\
48.4	13.7567\\
48.45	13.7567\\
48.5	13.7567\\
48.55	13.7567\\
48.6	13.7567\\
48.65	13.7567\\
48.7	13.7567\\
48.75	13.7567\\
48.8	13.7567\\
48.85	13.7567\\
48.9	13.7567\\
48.95	13.7567\\
49	13.7567\\
49.05	13.7567\\
49.1	13.7567\\
49.15	13.7567\\
49.2	13.7567\\
49.25	13.7567\\
49.3	13.7567\\
49.35	13.7567\\
49.4	13.7567\\
49.45	13.7567\\
49.5	13.7567\\
49.55	13.7567\\
49.6	13.7567\\
49.65	13.7567\\
49.7	13.7567\\
49.75	13.7567\\
49.8	13.7567\\
49.85	13.7567\\
49.9	13.7567\\
49.95	13.7567\\
50	13.7567\\
50.05	13.7567\\
50.1	13.7567\\
50.15	13.7567\\
50.2	13.7567\\
50.25	13.7567\\
50.3	13.7567\\
50.35	13.7567\\
50.4	13.7567\\
50.45	13.7567\\
50.5	13.7567\\
50.55	13.7567\\
50.6	13.7567\\
50.65	13.7567\\
50.7	13.7567\\
50.75	13.7567\\
50.8	13.7567\\
50.85	13.7567\\
50.9	13.7567\\
50.95	13.7567\\
51	13.7567\\
51.05	13.7567\\
51.1	13.7567\\
51.15	13.7567\\
51.2	13.7567\\
51.25	13.7567\\
51.3	13.7567\\
51.35	13.7567\\
51.4	13.7567\\
51.45	13.7567\\
51.5	13.7567\\
51.55	13.7567\\
51.6	13.7567\\
51.65	13.7567\\
51.7	13.7567\\
51.75	13.7567\\
51.8	13.7567\\
51.85	13.7567\\
51.9	13.7567\\
51.95	13.7567\\
52	13.7567\\
52.05	13.7567\\
52.1	13.7567\\
52.15	13.7567\\
52.2	13.7567\\
52.25	13.7567\\
52.3	13.7567\\
52.35	13.7567\\
52.4	13.7567\\
52.45	13.7567\\
52.5	13.7567\\
52.55	13.7567\\
52.6	13.7567\\
52.65	13.7567\\
52.7	13.7567\\
52.75	13.7567\\
52.8	13.7567\\
52.85	13.7567\\
52.9	13.7567\\
52.95	13.7567\\
53	13.7567\\
53.05	13.7567\\
53.1	13.7567\\
53.15	13.7567\\
53.2	13.7567\\
53.25	13.7567\\
53.3	13.7567\\
53.35	13.7567\\
53.4	13.7567\\
53.45	13.7567\\
53.5	13.7567\\
53.55	13.7567\\
53.6	13.7567\\
53.65	13.7567\\
53.7	13.7567\\
53.75	13.7567\\
53.8	13.7567\\
53.85	13.7567\\
53.9	13.7567\\
53.95	13.7567\\
54	13.7567\\
54.05	13.7567\\
54.1	13.7567\\
54.15	13.7567\\
54.2	13.7567\\
54.25	13.7567\\
54.3	13.7567\\
54.35	13.7567\\
54.4	13.7567\\
54.45	13.7567\\
54.5	13.7567\\
54.55	13.7567\\
54.6	13.7567\\
54.65	13.7567\\
54.7	13.7567\\
54.75	13.7567\\
54.8	13.7567\\
54.85	13.7567\\
54.9	13.7567\\
54.95	13.7567\\
55	13.7567\\
55.05	13.7567\\
55.1	13.7567\\
55.15	13.7567\\
55.2	13.7567\\
55.25	13.7567\\
55.3	13.7567\\
55.35	13.7567\\
55.4	13.7567\\
55.45	13.7567\\
55.5	13.7567\\
55.55	13.7567\\
55.6	13.7567\\
55.65	13.7567\\
55.7	13.7567\\
55.75	13.7567\\
55.8	13.7567\\
55.85	13.7567\\
55.9	13.7567\\
55.95	13.7567\\
56	13.7567\\
56.05	13.7567\\
56.1	13.7567\\
56.15	13.7567\\
56.2	13.7567\\
56.25	13.7567\\
56.3	13.7567\\
56.35	13.7567\\
56.4	13.7567\\
56.45	13.7567\\
56.5	13.7567\\
56.55	13.7567\\
56.6	13.7567\\
56.65	13.7567\\
56.7	13.7567\\
56.75	13.7567\\
56.8	13.7567\\
56.85	13.7567\\
56.9	13.7567\\
56.95	13.7567\\
57	13.7567\\
57.05	13.7567\\
57.1	13.7567\\
57.15	13.7567\\
57.2	13.7567\\
57.25	13.7567\\
57.3	13.7567\\
57.35	13.7567\\
57.4	13.7567\\
57.45	13.7567\\
57.5	13.7567\\
57.55	13.7567\\
57.6	13.7567\\
57.65	13.7567\\
57.7	13.7567\\
57.75	13.7567\\
57.8	13.7567\\
57.85	13.7567\\
57.9	13.7567\\
57.95	13.7567\\
58	13.7567\\
58.05	13.7567\\
58.1	13.7567\\
58.15	13.7567\\
58.2	13.7567\\
58.25	13.7567\\
58.3	13.7567\\
58.35	13.7567\\
58.4	13.7567\\
58.45	13.7567\\
58.5	13.7567\\
58.55	13.7567\\
58.6	13.7567\\
58.65	13.7567\\
58.7	13.7567\\
58.75	13.7567\\
58.8	13.7567\\
58.85	13.7567\\
58.9	13.7567\\
58.95	13.7567\\
59	13.7567\\
59.05	13.7567\\
59.1	13.7567\\
59.15	13.7567\\
59.2	13.7567\\
59.25	13.7567\\
59.3	13.7567\\
59.35	13.7567\\
59.4	13.7567\\
59.45	13.7567\\
59.5	13.7567\\
59.55	13.7567\\
59.6	13.7567\\
59.65	13.7567\\
59.7	13.7567\\
59.75	13.7567\\
59.8	13.7567\\
59.85	13.7567\\
59.9	13.7567\\
59.95	13.7567\\
60	13.7567\\
60.05	13.7567\\
60.1	13.7567\\
60.15	13.7567\\
60.2	13.7567\\
60.25	13.7567\\
60.3	13.7567\\
60.35	13.7567\\
60.4	13.7567\\
60.45	13.7567\\
60.5	13.7567\\
60.55	13.7567\\
60.6	13.7567\\
60.65	13.7567\\
60.7	13.7567\\
60.75	13.7567\\
60.8	13.7567\\
60.85	13.7567\\
60.9	13.7567\\
60.95	13.7567\\
61	13.7567\\
61.05	13.7567\\
61.1	13.7567\\
61.15	13.7567\\
61.2	13.7567\\
61.25	13.7567\\
61.3	13.7567\\
61.35	13.7567\\
61.4	13.7567\\
61.45	13.7567\\
61.5	13.7567\\
61.55	13.7567\\
61.6	13.7567\\
61.65	13.7567\\
61.7	13.7567\\
61.75	13.7567\\
61.8	13.7567\\
61.85	13.7567\\
61.9	13.7567\\
61.95	13.7567\\
62	13.7567\\
62.05	13.7567\\
62.1	13.7567\\
62.15	13.7567\\
62.2	13.7567\\
62.25	13.7567\\
62.3	13.7567\\
62.35	13.7567\\
62.4	13.7567\\
62.45	13.7567\\
62.5	13.7567\\
62.55	13.7567\\
62.6	13.7567\\
62.65	13.7567\\
62.7	13.7567\\
62.75	13.7567\\
62.8	13.7567\\
62.85	13.7567\\
62.9	13.7567\\
62.95	13.7567\\
63	13.7567\\
63.05	13.7567\\
63.1	13.7567\\
63.15	13.7567\\
63.2	13.7567\\
63.25	13.7567\\
63.3	13.7567\\
63.35	13.7567\\
63.4	13.7567\\
63.45	13.7567\\
63.5	13.7567\\
63.55	13.7567\\
63.6	13.7567\\
63.65	13.7567\\
63.7	13.7567\\
63.75	13.7567\\
63.8	13.7567\\
63.85	13.7567\\
63.9	13.7567\\
63.95	13.7567\\
64	13.7567\\
64.05	13.7567\\
64.1	13.7567\\
64.15	13.7567\\
64.2	13.7567\\
64.25	13.7567\\
64.3	13.7567\\
64.35	13.7567\\
64.4	13.7567\\
64.45	13.7567\\
64.5	13.7567\\
64.55	13.7567\\
64.6	13.7567\\
64.65	13.7567\\
64.7	13.7567\\
64.75	13.7567\\
64.8	13.7567\\
64.85	13.7567\\
64.9	13.7567\\
64.95	13.7567\\
65	13.7567\\
65.05	13.7567\\
65.1	13.7567\\
65.15	13.7567\\
65.2	13.7567\\
65.25	13.7567\\
65.3	13.7567\\
65.35	13.7567\\
65.4	13.7567\\
65.45	13.7567\\
65.5	13.7567\\
65.55	13.7567\\
65.6	13.7567\\
65.65	13.7567\\
65.7	13.7567\\
65.75	13.7567\\
65.8	13.7567\\
65.85	13.7567\\
65.9	13.7567\\
65.95	13.7567\\
66	13.7567\\
66.05	13.7567\\
66.1	13.7567\\
66.15	13.7567\\
66.2	13.7567\\
66.25	13.7567\\
66.3	13.7567\\
66.35	13.7567\\
66.4	13.7567\\
66.45	13.7567\\
66.5	13.7567\\
66.55	13.7567\\
66.6	13.7567\\
66.65	13.7567\\
66.7	13.7567\\
66.75	13.7567\\
66.8	13.7567\\
66.85	13.7567\\
66.9	13.7567\\
66.95	13.7567\\
67	13.7567\\
67.05	13.7567\\
67.1	13.7567\\
67.15	13.7567\\
67.2	13.7567\\
67.25	13.7567\\
67.3	13.7567\\
67.35	13.7567\\
67.4	13.7567\\
67.45	13.7567\\
67.5	13.7567\\
67.55	13.7567\\
67.6	13.7567\\
67.65	13.7567\\
67.7	13.7567\\
67.75	13.7567\\
67.8	13.7567\\
67.85	13.7567\\
67.9	13.7567\\
67.95	13.7567\\
68	13.7567\\
68.05	13.7567\\
68.1	13.7567\\
68.15	13.7567\\
68.2	13.7567\\
68.25	13.7567\\
68.3	13.7567\\
68.35	13.7567\\
68.4	13.7567\\
68.45	13.7567\\
68.5	13.7567\\
68.55	13.7567\\
68.6	13.7567\\
68.65	13.7567\\
68.7	13.7567\\
68.75	13.7567\\
68.8	13.7567\\
68.85	13.7567\\
68.9	13.7567\\
68.95	13.7567\\
69	13.7568\\
69.05	13.7568\\
69.1	13.7568\\
69.15	13.7568\\
69.2	13.7568\\
69.25	13.7568\\
69.3	13.7568\\
69.35	13.7568\\
69.4	13.7568\\
69.45	13.7568\\
69.5	13.7568\\
69.55	13.7568\\
69.6	13.7568\\
69.65	13.7568\\
69.7	13.7568\\
69.75	13.7568\\
69.8	13.7568\\
69.85	13.7568\\
69.9	13.7568\\
69.95	13.7568\\
70	13.7568\\
70.05	13.7568\\
70.1	13.7568\\
70.15	13.7568\\
70.2	13.7568\\
70.25	13.7568\\
70.3	13.7568\\
70.35	13.7568\\
70.4	13.7568\\
70.45	13.7568\\
70.5	13.7568\\
70.55	13.7568\\
70.6	13.7568\\
70.65	13.7568\\
70.7	13.7568\\
70.75	13.7568\\
70.8	13.7568\\
70.85	13.7568\\
70.9	13.7568\\
70.95	13.7568\\
71	13.7568\\
71.05	13.7568\\
71.1	13.7568\\
71.15	13.7568\\
71.2	13.7568\\
71.25	13.7568\\
71.3	13.7568\\
71.35	13.7568\\
71.4	13.7568\\
71.45	13.7568\\
71.5	13.7568\\
71.55	13.7568\\
71.6	13.7568\\
71.65	13.7568\\
71.7	13.7568\\
71.75	13.7568\\
71.8	13.7568\\
71.85	13.7568\\
71.9	13.7568\\
71.95	13.7568\\
72	13.7568\\
72.05	13.7568\\
72.1	13.7568\\
72.15	13.7568\\
72.2	13.7568\\
72.25	13.7568\\
72.3	13.7568\\
72.35	13.7568\\
72.4	13.7568\\
72.45	13.7568\\
72.5	13.7568\\
72.55	13.7568\\
72.6	13.7568\\
72.65	13.7568\\
72.7	13.7568\\
72.75	13.7568\\
72.8	13.7568\\
72.85	13.7568\\
72.9	13.7568\\
72.95	13.7568\\
73	13.7568\\
73.05	13.7568\\
73.1	13.7568\\
73.15	13.7568\\
73.2	13.7568\\
73.25	13.7568\\
73.3	13.7568\\
73.35	13.7568\\
73.4	13.7568\\
73.45	13.7568\\
73.5	13.7568\\
73.55	13.7568\\
73.6	13.7568\\
73.65	13.7568\\
73.7	13.7568\\
73.75	13.7568\\
73.8	13.7568\\
73.85	13.7568\\
73.9	13.7568\\
73.95	13.7568\\
74	13.7568\\
74.05	13.7568\\
74.1	13.7568\\
74.15	13.7568\\
74.2	13.7568\\
74.25	13.7568\\
74.3	13.7568\\
74.35	13.7568\\
74.4	13.7568\\
74.45	13.7568\\
74.5	13.7568\\
74.55	13.7568\\
74.6	13.7568\\
74.65	13.7568\\
74.7	13.7568\\
74.75	13.7568\\
74.8	13.7568\\
74.85	13.7568\\
74.9	13.7568\\
74.95	13.7568\\
75	13.7568\\
75.05	13.7568\\
75.1	13.7568\\
75.15	13.7568\\
75.2	13.7568\\
75.25	13.7568\\
75.3	13.7568\\
75.35	13.7568\\
75.4	13.7568\\
75.45	13.7568\\
75.5	13.7568\\
75.55	13.7568\\
75.6	13.7568\\
75.65	13.7568\\
75.7	13.7568\\
75.75	13.7568\\
75.8	13.7568\\
75.85	13.7568\\
75.9	13.7568\\
75.95	13.7568\\
76	13.7568\\
76.05	13.7568\\
76.1	13.7568\\
76.15	13.7568\\
76.2	13.7568\\
76.25	13.7568\\
76.3	13.7568\\
76.35	13.7568\\
76.4	13.7568\\
76.45	13.7568\\
76.5	13.7568\\
76.55	13.7568\\
76.6	13.7568\\
76.65	13.7568\\
76.7	13.7568\\
76.75	13.7568\\
76.8	13.7568\\
76.85	13.7568\\
76.9	13.7568\\
76.95	13.7568\\
77	13.7568\\
77.05	13.7568\\
77.1	13.7568\\
77.15	13.7568\\
77.2	13.7568\\
77.25	13.7568\\
77.3	13.7568\\
77.35	13.7568\\
77.4	13.7568\\
77.45	13.7568\\
77.5	13.7568\\
77.55	13.7568\\
77.6	13.7568\\
77.65	13.7568\\
77.7	13.7568\\
77.75	13.7568\\
77.8	13.7568\\
77.85	13.7568\\
77.9	13.7568\\
77.95	13.7568\\
78	13.7568\\
78.05	13.7568\\
78.1	13.7568\\
78.15	13.7568\\
78.2	13.7568\\
78.25	13.7568\\
78.3	13.7568\\
78.35	13.7568\\
78.4	13.7568\\
78.45	13.7568\\
78.5	13.7568\\
78.55	13.7568\\
78.6	13.7568\\
78.65	13.7568\\
78.7	13.7568\\
78.75	13.7568\\
78.8	13.7568\\
78.85	13.7568\\
78.9	13.7568\\
78.95	13.7568\\
79	13.7568\\
79.05	13.7568\\
79.1	13.7568\\
79.15	13.7568\\
79.2	13.7568\\
79.25	13.7568\\
79.3	13.7568\\
79.35	13.7568\\
79.4	13.7568\\
79.45	13.7568\\
79.5	13.7568\\
79.55	13.7568\\
79.6	13.7568\\
79.65	13.7568\\
79.7	13.7568\\
79.75	13.7568\\
79.8	13.7568\\
79.85	13.7568\\
79.9	13.7568\\
79.95	13.7568\\
80	13.7568\\
80.05	13.7568\\
80.1	13.7568\\
80.15	13.7568\\
80.2	13.7568\\
80.25	13.7568\\
80.3	13.7568\\
80.35	13.7568\\
80.4	13.7568\\
80.45	13.7568\\
80.5	13.7568\\
80.55	13.7568\\
80.6	13.7568\\
80.65	13.7568\\
80.7	13.7568\\
80.75	13.7568\\
80.8	13.7568\\
80.85	13.7568\\
80.9	13.7568\\
80.95	13.7568\\
81	13.7568\\
81.05	13.7568\\
81.1	13.7568\\
81.15	13.7568\\
81.2	13.7568\\
81.25	13.7568\\
81.3	13.7568\\
81.35	13.7568\\
81.4	13.7568\\
81.45	13.7568\\
81.5	13.7568\\
81.55	13.7568\\
81.6	13.7568\\
81.65	13.7568\\
81.7	13.7568\\
81.75	13.7568\\
81.8	13.7568\\
81.85	13.7568\\
81.9	13.7568\\
81.95	13.7568\\
82	13.7568\\
82.05	13.7568\\
82.1	13.7568\\
82.15	13.7568\\
82.2	13.7568\\
82.25	13.7568\\
82.3	13.7568\\
82.35	13.7568\\
82.4	13.7568\\
82.45	13.7568\\
82.5	13.7568\\
82.55	13.7568\\
82.6	13.7568\\
82.65	13.7568\\
82.7	13.7568\\
82.75	13.7568\\
82.8	13.7568\\
82.85	13.7568\\
82.9	13.7568\\
82.95	13.7568\\
83	13.7568\\
83.05	13.7568\\
83.1	13.7568\\
83.15	13.7568\\
83.2	13.7568\\
83.25	13.7568\\
83.3	13.7568\\
83.35	13.7568\\
83.4	13.7568\\
83.45	13.7568\\
83.5	13.7568\\
83.55	13.7568\\
83.6	13.7568\\
83.65	13.7568\\
83.7	13.7568\\
83.75	13.7568\\
83.8	13.7568\\
83.85	13.7568\\
83.9	13.7568\\
83.95	13.7568\\
84	13.7568\\
84.05	13.7568\\
84.1	13.7568\\
84.15	13.7568\\
84.2	13.7568\\
84.25	13.7568\\
84.3	13.7568\\
84.35	13.7568\\
84.4	13.7568\\
84.45	13.7568\\
84.5	13.7568\\
84.55	13.7568\\
84.6	13.7568\\
84.65	13.7568\\
84.7	13.7568\\
84.75	13.7568\\
84.8	13.7568\\
84.85	13.7568\\
84.9	13.7568\\
84.95	13.7568\\
85	13.7568\\
85.05	13.7568\\
85.1	13.7568\\
85.15	13.7568\\
85.2	13.7568\\
85.25	13.7568\\
85.3	13.7568\\
85.35	13.7568\\
85.4	13.7568\\
85.45	13.7568\\
85.5	13.7568\\
85.55	13.7568\\
85.6	13.7568\\
85.65	13.7568\\
85.7	13.7568\\
85.75	13.7568\\
85.8	13.7568\\
85.85	13.7568\\
85.9	13.7568\\
85.95	13.7568\\
86	13.7568\\
86.05	13.7568\\
86.1	13.7568\\
86.15	13.7568\\
86.2	13.7568\\
86.25	13.7568\\
86.3	13.7568\\
86.35	13.7568\\
86.4	13.7568\\
86.45	13.7568\\
86.5	13.7568\\
86.55	13.7568\\
86.6	13.7568\\
86.65	13.7568\\
86.7	13.7568\\
86.75	13.7568\\
86.8	13.7568\\
86.85	13.7568\\
86.9	13.7568\\
86.95	13.7568\\
87	13.7568\\
87.05	13.7568\\
87.1	13.7568\\
87.15	13.7568\\
87.2	13.7568\\
87.25	13.7568\\
87.3	13.7568\\
87.35	13.7568\\
87.4	13.7568\\
87.45	13.7568\\
87.5	13.7568\\
87.55	13.7568\\
87.6	13.7568\\
87.65	13.7568\\
87.7	13.7568\\
87.75	13.7568\\
87.8	13.7568\\
87.85	13.7568\\
87.9	13.7568\\
87.95	13.7568\\
88	13.7568\\
88.05	13.7568\\
88.1	13.7568\\
88.15	13.7568\\
88.2	13.7568\\
88.25	13.7568\\
88.3	13.7568\\
88.35	13.7568\\
88.4	13.7568\\
88.45	13.7568\\
88.5	13.7568\\
88.55	13.7568\\
88.6	13.7568\\
88.65	13.7568\\
88.7	13.7568\\
88.75	13.7568\\
88.8	13.7568\\
88.85	13.7568\\
88.9	13.7568\\
88.95	13.7568\\
89	13.7568\\
89.05	13.7568\\
89.1	13.7568\\
89.15	13.7568\\
89.2	13.7568\\
89.25	13.7568\\
89.3	13.7568\\
89.35	13.7568\\
89.4	13.7568\\
89.45	13.7568\\
89.5	13.7568\\
89.55	13.7568\\
89.6	13.7568\\
89.65	13.7568\\
89.7	13.7568\\
89.75	13.7568\\
89.8	13.7568\\
89.85	13.7568\\
89.9	13.7568\\
89.95	13.7568\\
90	13.7568\\
90.05	13.7568\\
90.1	13.7568\\
90.15	13.7568\\
90.2	13.7568\\
90.25	13.7568\\
90.3	13.7568\\
90.35	13.7568\\
90.4	13.7568\\
90.45	13.7568\\
90.5	13.7568\\
90.55	13.7568\\
90.6	13.7568\\
90.65	13.7568\\
90.7	13.7568\\
90.75	13.7568\\
90.8	13.7568\\
90.85	13.7568\\
90.9	13.7568\\
90.95	13.7568\\
91	13.7568\\
91.05	13.7568\\
91.1	13.7568\\
91.15	13.7568\\
91.2	13.7568\\
91.25	13.7568\\
91.3	13.7568\\
91.35	13.7568\\
91.4	13.7568\\
91.45	13.7568\\
91.5	13.7568\\
91.55	13.7568\\
91.6	13.7568\\
91.65	13.7568\\
91.7	13.7568\\
91.75	13.7568\\
91.8	13.7568\\
91.85	13.7568\\
91.9	13.7568\\
91.95	13.7568\\
92	13.7568\\
92.05	13.7568\\
92.1	13.7568\\
92.15	13.7568\\
92.2	13.7568\\
92.25	13.7568\\
92.3	13.7568\\
92.35	13.7568\\
92.4	13.7568\\
92.45	13.7568\\
92.5	13.7568\\
92.55	13.7568\\
92.6	13.7568\\
92.65	13.7568\\
92.7	13.7568\\
92.75	13.7568\\
92.8	13.7568\\
92.85	13.7568\\
92.9	13.7568\\
92.95	13.7568\\
93	13.7568\\
93.05	13.7568\\
93.1	13.7568\\
93.15	13.7568\\
93.2	13.7568\\
93.25	13.7568\\
93.3	13.7568\\
93.35	13.7568\\
93.4	13.7568\\
93.45	13.7568\\
93.5	13.7568\\
93.55	13.7568\\
93.6	13.7568\\
93.65	13.7568\\
93.7	13.7568\\
93.75	13.7568\\
93.8	13.7568\\
93.85	13.7568\\
93.9	13.7568\\
93.95	13.7568\\
94	13.7568\\
94.05	13.7568\\
94.1	13.7568\\
94.15	13.7568\\
94.2	13.7568\\
94.25	13.7568\\
94.3	13.7568\\
94.35	13.7568\\
94.4	13.7568\\
94.45	13.7568\\
94.5	13.7568\\
94.55	13.7568\\
94.6	13.7568\\
94.65	13.7568\\
94.7	13.7568\\
94.75	13.7568\\
94.8	13.7568\\
94.85	13.7568\\
94.9	13.7568\\
94.95	13.7568\\
95	13.7568\\
95.05	13.7568\\
95.1	13.7568\\
95.15	13.7568\\
95.2	13.7568\\
95.25	13.7568\\
95.3	13.7568\\
95.35	13.7568\\
95.4	13.7568\\
95.45	13.7568\\
95.5	13.7568\\
95.55	13.7568\\
95.6	13.7568\\
95.65	13.7568\\
95.7	13.7568\\
95.75	13.7568\\
95.8	13.7568\\
95.85	13.7568\\
95.9	13.7568\\
95.95	13.7568\\
96	13.7568\\
96.05	13.7568\\
96.1	13.7568\\
96.15	13.7568\\
96.2	13.7568\\
96.25	13.7568\\
96.3	13.7568\\
96.35	13.7568\\
96.4	13.7568\\
96.45	13.7568\\
96.5	13.7568\\
96.55	13.7568\\
96.6	13.7568\\
96.65	13.7568\\
96.7	13.7568\\
96.75	13.7568\\
96.8	13.7568\\
96.85	13.7568\\
96.9	13.7568\\
96.95	13.7568\\
97	13.7568\\
97.05	13.7568\\
97.1	13.7568\\
97.15	13.7568\\
97.2	13.7568\\
97.25	13.7568\\
97.3	13.7568\\
97.35	13.7568\\
97.4	13.7568\\
97.45	13.7568\\
97.5	13.7568\\
97.55	13.7568\\
97.6	13.7568\\
97.65	13.7568\\
97.7	13.7568\\
97.75	13.7568\\
97.8	13.7568\\
97.85	13.7568\\
97.9	13.7568\\
97.95	13.7568\\
98	13.7568\\
98.05	13.7568\\
98.1	13.7568\\
98.15	13.7568\\
98.2	13.7568\\
98.25	13.7568\\
98.3	13.7568\\
98.35	13.7568\\
98.4	13.7568\\
98.45	13.7568\\
98.5	13.7568\\
98.55	13.7568\\
98.6	13.7568\\
98.65	13.7568\\
98.7	13.7568\\
98.75	13.7568\\
98.8	13.7568\\
98.85	13.7568\\
98.9	13.7568\\
98.95	13.7568\\
99	13.7568\\
99.05	13.7568\\
99.1	13.7568\\
99.15	13.7568\\
99.2	13.7568\\
99.25	13.7568\\
99.3	13.7568\\
99.35	13.7568\\
99.4	13.7568\\
99.45	13.7568\\
99.5	13.7568\\
99.55	13.7568\\
99.6	13.7568\\
99.65	13.7568\\
99.7	13.7568\\
99.75	13.7568\\
99.8	13.7568\\
99.85	13.7568\\
99.9	13.7568\\
99.95	13.7568\\
100	13.7568\\
100.05	13.7568\\
100.1	13.7568\\
100.15	13.7568\\
100.2	13.7568\\
100.25	13.7568\\
100.3	13.7568\\
100.35	13.7568\\
100.4	13.7568\\
100.45	13.7568\\
100.5	13.7568\\
100.55	13.7568\\
100.6	13.7568\\
100.65	13.7568\\
100.7	13.7568\\
100.75	13.7568\\
100.8	13.7568\\
100.85	13.7568\\
100.9	13.7568\\
100.95	13.7568\\
101	13.7568\\
101.05	13.7568\\
101.1	13.7568\\
101.15	13.7568\\
101.2	13.7568\\
101.25	13.7568\\
101.3	13.7568\\
101.35	13.7568\\
101.4	13.7568\\
101.45	13.7568\\
101.5	13.7568\\
101.55	13.7568\\
101.6	13.7568\\
101.65	13.7568\\
101.7	13.7568\\
101.75	13.7568\\
101.8	13.7568\\
101.85	13.7568\\
101.9	13.7568\\
101.95	13.7568\\
102	13.7568\\
102.05	13.7568\\
102.1	13.7568\\
102.15	13.7568\\
102.2	13.7568\\
102.25	13.7568\\
102.3	13.7568\\
102.35	13.7568\\
102.4	13.7568\\
102.45	13.7568\\
102.5	13.7568\\
102.55	13.7568\\
102.6	13.7568\\
102.65	13.7568\\
102.7	13.7568\\
102.75	13.7568\\
102.8	13.7568\\
102.85	13.7568\\
102.9	13.7568\\
102.95	13.7568\\
103	13.7568\\
103.05	13.7568\\
103.1	13.7568\\
103.15	13.7568\\
103.2	13.7568\\
103.25	13.7568\\
103.3	13.7568\\
103.35	13.7568\\
103.4	13.7568\\
103.45	13.7568\\
103.5	13.7568\\
103.55	13.7568\\
103.6	13.7568\\
103.65	13.7568\\
103.7	13.7568\\
103.75	13.7568\\
103.8	13.7568\\
103.85	13.7568\\
103.9	13.7568\\
103.95	13.7568\\
104	13.7568\\
104.05	13.7568\\
104.1	13.7568\\
104.15	13.7568\\
104.2	13.7568\\
104.25	13.7568\\
104.3	13.7568\\
104.35	13.7568\\
104.4	13.7568\\
104.45	13.7568\\
104.5	13.7568\\
104.55	13.7568\\
104.6	13.7568\\
104.65	13.7568\\
104.7	13.7568\\
104.75	13.7568\\
104.8	13.7568\\
104.85	13.7568\\
104.9	13.7568\\
104.95	13.7568\\
105	13.7568\\
105.05	13.7568\\
105.1	13.7568\\
105.15	13.7568\\
105.2	13.7568\\
105.25	13.7568\\
105.3	13.7568\\
105.35	13.7568\\
105.4	13.7568\\
105.45	13.7568\\
105.5	13.7568\\
105.55	13.7568\\
105.6	13.7568\\
105.65	13.7568\\
105.7	13.7568\\
105.75	13.7568\\
105.8	13.7568\\
105.85	13.7568\\
105.9	13.7568\\
105.95	13.7568\\
106	13.7568\\
106.05	13.7568\\
106.1	13.7568\\
106.15	13.7568\\
106.2	13.7568\\
106.25	13.7568\\
106.3	13.7568\\
106.35	13.7568\\
106.4	13.7568\\
106.45	13.7568\\
106.5	13.7568\\
106.55	13.7568\\
106.6	13.7568\\
106.65	13.7568\\
106.7	13.7568\\
106.75	13.7568\\
106.8	13.7568\\
106.85	13.7568\\
106.9	13.7568\\
106.95	13.7568\\
107	13.7568\\
107.05	13.7568\\
107.1	13.7568\\
107.15	13.7568\\
107.2	13.7568\\
107.25	13.7568\\
107.3	13.7568\\
107.35	13.7568\\
107.4	13.7568\\
107.45	13.7568\\
107.5	13.7568\\
107.55	13.7568\\
107.6	13.7568\\
107.65	13.7568\\
107.7	13.7568\\
107.75	13.7568\\
107.8	13.7568\\
107.85	13.7568\\
107.9	13.7568\\
107.95	13.7568\\
108	13.7568\\
108.05	13.7568\\
108.1	13.7568\\
108.15	13.7568\\
108.2	13.7568\\
108.25	13.7568\\
108.3	13.7568\\
108.35	13.7568\\
108.4	13.7568\\
108.45	13.7568\\
108.5	13.7568\\
108.55	13.7568\\
108.6	13.7568\\
108.65	13.7568\\
108.7	13.7568\\
108.75	13.7568\\
108.8	13.7568\\
108.85	13.7568\\
108.9	13.7568\\
108.95	13.7568\\
109	13.7568\\
109.05	13.7568\\
109.1	13.7568\\
109.15	13.7568\\
109.2	13.7568\\
109.25	13.7568\\
109.3	13.7568\\
109.35	13.7568\\
109.4	13.7568\\
109.45	13.7568\\
109.5	13.7568\\
109.55	13.7568\\
109.6	13.7568\\
109.65	13.7568\\
109.7	13.7568\\
109.75	13.7568\\
109.8	13.7568\\
109.85	13.7568\\
109.9	13.7568\\
109.95	13.7568\\
110	13.7568\\
110.05	13.7568\\
110.1	13.7568\\
110.15	13.7568\\
110.2	13.7568\\
110.25	13.7568\\
110.3	13.7568\\
110.35	13.7568\\
110.4	13.7568\\
110.45	13.7568\\
110.5	13.7568\\
110.55	13.7568\\
110.6	13.7568\\
110.65	13.7568\\
110.7	13.7568\\
110.75	13.7568\\
110.8	13.7568\\
110.85	13.7568\\
110.9	13.7568\\
110.95	13.7568\\
111	13.7568\\
111.05	13.7568\\
111.1	13.7568\\
111.15	13.7568\\
111.2	13.7568\\
111.25	13.7568\\
111.3	13.7568\\
111.35	13.7568\\
111.4	13.7568\\
111.45	13.7568\\
111.5	13.7568\\
111.55	13.7568\\
111.6	13.7568\\
111.65	13.7568\\
111.7	13.7568\\
111.75	13.7568\\
111.8	13.7568\\
111.85	13.7568\\
111.9	13.7568\\
111.95	13.7568\\
112	13.7568\\
112.05	13.7568\\
112.1	13.7568\\
112.15	13.7568\\
112.2	13.7568\\
112.25	13.7568\\
112.3	13.7568\\
112.35	13.7568\\
112.4	13.7568\\
112.45	13.7568\\
112.5	13.7568\\
112.55	13.7568\\
112.6	13.7568\\
112.65	13.7568\\
112.7	13.7568\\
112.75	13.7568\\
112.8	13.7568\\
112.85	13.7568\\
112.9	13.7568\\
112.95	13.7568\\
113	13.7568\\
113.05	13.7568\\
113.1	13.7568\\
113.15	13.7568\\
113.2	13.7568\\
113.25	13.7568\\
113.3	13.7568\\
113.35	13.7568\\
113.4	13.7568\\
113.45	13.7568\\
113.5	13.7568\\
113.55	13.7568\\
113.6	13.7568\\
113.65	13.7568\\
113.7	13.7568\\
113.75	13.7568\\
113.8	13.7568\\
113.85	13.7568\\
113.9	13.7568\\
113.95	13.7568\\
114	13.7568\\
114.05	13.7568\\
114.1	13.7568\\
114.15	13.7568\\
114.2	13.7568\\
114.25	13.7568\\
114.3	13.7568\\
114.35	13.7568\\
114.4	13.7568\\
114.45	13.7568\\
114.5	13.7568\\
114.55	13.7568\\
114.6	13.7568\\
114.65	13.7568\\
114.7	13.7568\\
114.75	13.7568\\
114.8	13.7568\\
114.85	13.7568\\
114.9	13.7568\\
114.95	13.7568\\
115	13.7568\\
115.05	13.7568\\
115.1	13.7568\\
115.15	13.7568\\
115.2	13.7568\\
115.25	13.7568\\
115.3	13.7568\\
115.35	13.7568\\
115.4	13.7568\\
115.45	13.7568\\
115.5	13.7568\\
115.55	13.7568\\
115.6	13.7568\\
115.65	13.7568\\
115.7	13.7568\\
115.75	13.7568\\
115.8	13.7568\\
115.85	13.7568\\
115.9	13.7568\\
115.95	13.7568\\
116	13.7568\\
116.05	13.7568\\
116.1	13.7568\\
116.15	13.7568\\
116.2	13.7568\\
116.25	13.7568\\
116.3	13.7568\\
116.35	13.7568\\
116.4	13.7568\\
116.45	13.7568\\
116.5	13.7568\\
116.55	13.7568\\
116.6	13.7568\\
116.65	13.7568\\
116.7	13.7568\\
116.75	13.7568\\
116.8	13.7568\\
116.85	13.7568\\
116.9	13.7568\\
116.95	13.7568\\
117	13.7568\\
117.05	13.7568\\
117.1	13.7568\\
117.15	13.7568\\
117.2	13.7568\\
117.25	13.7568\\
117.3	13.7568\\
117.35	13.7568\\
117.4	13.7568\\
117.45	13.7568\\
117.5	13.7568\\
117.55	13.7568\\
117.6	13.7568\\
117.65	13.7568\\
117.7	13.7568\\
117.75	13.7568\\
117.8	13.7568\\
117.85	13.7568\\
117.9	13.7568\\
117.95	13.7568\\
118	13.7568\\
118.05	13.7568\\
118.1	13.7568\\
118.15	13.7568\\
118.2	13.7568\\
118.25	13.7568\\
118.3	13.7568\\
118.35	13.7568\\
118.4	13.7568\\
118.45	13.7568\\
118.5	13.7568\\
118.55	13.7568\\
118.6	13.7568\\
118.65	13.7568\\
118.7	13.7568\\
118.75	13.7568\\
118.8	13.7568\\
118.85	13.7568\\
118.9	13.7568\\
118.95	13.7568\\
119	13.7568\\
119.05	13.7568\\
119.1	13.7568\\
119.15	13.7568\\
119.2	13.7568\\
119.25	13.7568\\
119.3	13.7568\\
119.35	13.7568\\
119.4	13.7568\\
119.45	13.7568\\
119.5	13.7568\\
119.55	13.7568\\
119.6	13.7568\\
119.65	13.7568\\
119.7	13.7568\\
119.75	13.7568\\
119.8	13.7568\\
119.85	13.7568\\
119.9	13.7568\\
119.95	13.7568\\
120	13.7568\\
120.05	13.7568\\
120.1	13.7568\\
120.15	13.7568\\
120.2	13.7568\\
120.25	13.7568\\
120.3	13.7568\\
120.35	13.7568\\
120.4	13.7568\\
120.45	13.7568\\
120.5	13.7568\\
120.55	13.7568\\
120.6	13.7568\\
120.65	13.7568\\
120.7	13.7568\\
120.75	13.7568\\
120.8	13.7568\\
120.85	13.7568\\
120.9	13.7568\\
120.95	13.7568\\
121	13.7568\\
121.05	13.7568\\
121.1	13.7568\\
121.15	13.7568\\
121.2	13.7568\\
121.25	13.7568\\
121.3	13.7568\\
121.35	13.7568\\
121.4	13.7568\\
121.45	13.7568\\
121.5	13.7568\\
121.55	13.7568\\
121.6	13.7568\\
121.65	13.7568\\
121.7	13.7568\\
121.75	13.7568\\
121.8	13.7568\\
121.85	13.7568\\
121.9	13.7568\\
121.95	13.7568\\
122	13.7568\\
122.05	13.7568\\
122.1	13.7568\\
122.15	13.7568\\
122.2	13.7568\\
122.25	13.7568\\
122.3	13.7568\\
122.35	13.7568\\
122.4	13.7568\\
122.45	13.7568\\
122.5	13.7568\\
122.55	13.7568\\
122.6	13.7568\\
122.65	13.7568\\
122.7	13.7568\\
122.75	13.7568\\
122.8	13.7568\\
122.85	13.7568\\
122.9	13.7568\\
122.95	13.7568\\
123	13.7568\\
123.05	13.7568\\
123.1	13.7568\\
123.15	13.7568\\
123.2	13.7568\\
123.25	13.7568\\
123.3	13.7568\\
123.35	13.7568\\
123.4	13.7568\\
123.45	13.7568\\
123.5	13.7568\\
123.55	13.7568\\
123.6	13.7568\\
123.65	13.7568\\
123.7	13.7568\\
123.75	13.7568\\
123.8	13.7568\\
123.85	13.7568\\
123.9	13.7568\\
123.95	13.7568\\
124	13.7568\\
124.05	13.7568\\
124.1	13.7568\\
124.15	13.7568\\
124.2	13.7568\\
124.25	13.7568\\
124.3	13.7568\\
124.35	13.7568\\
124.4	13.7568\\
124.45	13.7568\\
124.5	13.7568\\
124.55	13.7568\\
124.6	13.7568\\
124.65	13.7568\\
124.7	13.7568\\
124.75	13.7568\\
124.8	13.7568\\
124.85	13.7568\\
124.9	13.7568\\
124.95	13.7568\\
125	13.7568\\
125.05	13.7568\\
125.1	13.7568\\
125.15	13.7568\\
125.2	13.7568\\
125.25	13.7568\\
125.3	13.7568\\
125.35	13.7568\\
125.4	13.7568\\
125.45	13.7568\\
125.5	13.7568\\
125.55	13.7568\\
125.6	13.7568\\
125.65	13.7568\\
125.7	13.7568\\
125.75	13.7568\\
125.8	13.7568\\
125.85	13.7568\\
125.9	13.7568\\
125.95	13.7568\\
126	13.7568\\
126.05	13.7568\\
126.1	13.7568\\
126.15	13.7568\\
126.2	13.7568\\
126.25	13.7568\\
126.3	13.7568\\
126.35	13.7568\\
126.4	13.7568\\
126.45	13.7568\\
126.5	13.7568\\
126.55	13.7568\\
126.6	13.7568\\
126.65	13.7568\\
126.7	13.7568\\
126.75	13.7568\\
126.8	13.7568\\
126.85	13.7568\\
126.9	13.7568\\
126.95	13.7568\\
127	13.7568\\
127.05	13.7568\\
127.1	13.7568\\
127.15	13.7568\\
127.2	13.7568\\
127.25	13.7568\\
127.3	13.7568\\
127.35	13.7568\\
127.4	13.7568\\
127.45	13.7568\\
127.5	13.7568\\
127.55	13.7568\\
127.6	13.7568\\
127.65	13.7568\\
127.7	13.7568\\
127.75	13.7568\\
127.8	13.7568\\
127.85	13.7568\\
127.9	13.7568\\
127.95	13.7568\\
128	13.7568\\
128.05	13.7568\\
128.1	13.7568\\
128.15	13.7568\\
128.2	13.7568\\
128.25	13.7568\\
128.3	13.7568\\
128.35	13.7568\\
128.4	13.7568\\
128.45	13.7568\\
128.5	13.7568\\
128.55	13.7568\\
128.6	13.7568\\
128.65	13.7568\\
128.7	13.7568\\
128.75	13.7568\\
128.8	13.7568\\
128.85	13.7568\\
128.9	13.7568\\
128.95	13.7568\\
129	13.7568\\
129.05	13.7568\\
129.1	13.7568\\
129.15	13.7568\\
129.2	13.7568\\
129.25	13.7568\\
129.3	13.7568\\
129.35	13.7568\\
129.4	13.7568\\
129.45	13.7568\\
129.5	13.7568\\
129.55	13.7568\\
129.6	13.7568\\
129.65	13.7568\\
129.7	13.7568\\
129.75	13.7568\\
129.8	13.7568\\
129.85	13.7568\\
129.9	13.7568\\
129.95	13.7568\\
130	13.7568\\
130.05	13.7568\\
130.1	13.7568\\
130.15	13.7568\\
130.2	13.7568\\
130.25	13.7568\\
130.3	13.7568\\
130.35	13.7568\\
130.4	13.7568\\
130.45	13.7568\\
130.5	13.7568\\
130.55	13.7568\\
130.6	13.7568\\
130.65	13.7568\\
130.7	13.7568\\
130.75	13.7568\\
130.8	13.7568\\
130.85	13.7568\\
130.9	13.7568\\
130.95	13.7568\\
131	13.7568\\
131.05	13.7568\\
131.1	13.7568\\
131.15	13.7568\\
131.2	13.7568\\
131.25	13.7568\\
131.3	13.7568\\
131.35	13.7568\\
131.4	13.7568\\
131.45	13.7568\\
131.5	13.7568\\
131.55	13.7568\\
131.6	13.7568\\
131.65	13.7568\\
131.7	13.7568\\
131.75	13.7568\\
131.8	13.7568\\
131.85	13.7568\\
131.9	13.7568\\
131.95	13.7568\\
132	13.7568\\
132.05	13.7568\\
132.1	13.7568\\
132.15	13.7568\\
132.2	13.7568\\
132.25	13.7568\\
132.3	13.7568\\
132.35	13.7568\\
132.4	13.7568\\
132.45	13.7568\\
132.5	13.7568\\
132.55	13.7568\\
132.6	13.7568\\
132.65	13.7568\\
132.7	13.7568\\
132.75	13.7568\\
132.8	13.7568\\
132.85	13.7568\\
132.9	13.7568\\
132.95	13.7568\\
133	13.7568\\
133.05	13.7568\\
133.1	13.7568\\
133.15	13.7568\\
133.2	13.7568\\
133.25	13.7568\\
133.3	13.7568\\
133.35	13.7568\\
133.4	13.7568\\
133.45	13.7568\\
133.5	13.7568\\
133.55	13.7568\\
133.6	13.7568\\
133.65	13.7568\\
133.7	13.7568\\
133.75	13.7568\\
133.8	13.7568\\
133.85	13.7568\\
133.9	13.7568\\
133.95	13.7568\\
134	13.7568\\
134.05	13.7568\\
134.1	13.7568\\
134.15	13.7568\\
134.2	13.7568\\
134.25	13.7568\\
134.3	13.7568\\
134.35	13.7568\\
134.4	13.7568\\
134.45	13.7568\\
134.5	13.7568\\
134.55	13.7568\\
134.6	13.7568\\
134.65	13.7568\\
134.7	13.7568\\
134.75	13.7568\\
134.8	13.7568\\
134.85	13.7568\\
134.9	13.7568\\
134.95	13.7568\\
135	13.7568\\
135.05	13.7568\\
135.1	13.7568\\
135.15	13.7568\\
135.2	13.7568\\
135.25	13.7568\\
135.3	13.7568\\
135.35	13.7568\\
135.4	13.7568\\
135.45	13.7568\\
135.5	13.7568\\
135.55	13.7568\\
135.6	13.7568\\
135.65	13.7568\\
135.7	13.7568\\
135.75	13.7568\\
135.8	13.7568\\
135.85	13.7568\\
135.9	13.7568\\
135.95	13.7568\\
136	13.7568\\
136.05	13.7568\\
136.1	13.7568\\
136.15	13.7568\\
136.2	13.7568\\
136.25	13.7568\\
136.3	13.7568\\
136.35	13.7568\\
136.4	13.7568\\
136.45	13.7568\\
136.5	13.7568\\
136.55	13.7568\\
136.6	13.7568\\
136.65	13.7568\\
136.7	13.7568\\
136.75	13.7568\\
136.8	13.7568\\
136.85	13.7568\\
136.9	13.7568\\
136.95	13.7568\\
137	13.7568\\
137.05	13.7568\\
137.1	13.7568\\
137.15	13.7568\\
137.2	13.7568\\
137.25	13.7568\\
137.3	13.7568\\
137.35	13.7568\\
137.4	13.7568\\
137.45	13.7568\\
137.5	13.7568\\
137.55	13.7568\\
137.6	13.7568\\
137.65	13.7568\\
137.7	13.7568\\
137.75	13.7568\\
137.8	13.7568\\
137.85	13.7568\\
137.9	13.7568\\
137.95	13.7568\\
138	13.7568\\
138.05	13.7568\\
138.1	13.7568\\
138.15	13.7568\\
138.2	13.7568\\
138.25	13.7568\\
138.3	13.7568\\
138.35	13.7568\\
138.4	13.7568\\
138.45	13.7568\\
138.5	13.7568\\
138.55	13.7568\\
138.6	13.7568\\
138.65	13.7568\\
138.7	13.7568\\
138.75	13.7568\\
138.8	13.7568\\
138.85	13.7568\\
138.9	13.7568\\
138.95	13.7568\\
139	13.7568\\
139.05	13.7568\\
139.1	13.7568\\
139.15	13.7568\\
139.2	13.7568\\
139.25	13.7568\\
139.3	13.7568\\
139.35	13.7568\\
139.4	13.7568\\
139.45	13.7568\\
139.5	13.7568\\
139.55	13.7568\\
139.6	13.7568\\
139.65	13.7568\\
139.7	13.7568\\
139.75	13.7568\\
139.8	13.7568\\
139.85	13.7568\\
139.9	13.7568\\
139.95	13.7568\\
140	13.7568\\
140.05	13.7568\\
140.1	13.7568\\
140.15	13.7568\\
140.2	13.7568\\
140.25	13.7568\\
140.3	13.7568\\
140.35	13.7568\\
140.4	13.7568\\
140.45	13.7568\\
140.5	13.7568\\
140.55	13.7568\\
140.6	13.7568\\
140.65	13.7568\\
140.7	13.7568\\
140.75	13.7568\\
140.8	13.7568\\
140.85	13.7568\\
140.9	13.7568\\
140.95	13.7568\\
141	13.7568\\
141.05	13.7568\\
141.1	13.7568\\
141.15	13.7568\\
141.2	13.7568\\
141.25	13.7568\\
141.3	13.7568\\
141.35	13.7568\\
141.4	13.7568\\
141.45	13.7568\\
141.5	13.7568\\
141.55	13.7568\\
141.6	13.7568\\
141.65	13.7568\\
141.7	13.7568\\
141.75	13.7568\\
141.8	13.7568\\
141.85	13.7568\\
141.9	13.7568\\
141.95	13.7568\\
142	13.7568\\
142.05	13.7568\\
142.1	13.7568\\
142.15	13.7568\\
142.2	13.7568\\
142.25	13.7568\\
142.3	13.7568\\
142.35	13.7568\\
142.4	13.7568\\
142.45	13.7568\\
142.5	13.7568\\
142.55	13.7568\\
142.6	13.7568\\
142.65	13.7568\\
142.7	13.7568\\
142.75	13.7568\\
142.8	13.7568\\
142.85	13.7568\\
142.9	13.7568\\
142.95	13.7568\\
143	13.7568\\
143.05	13.7568\\
143.1	13.7568\\
143.15	13.7568\\
143.2	13.7568\\
143.25	13.7568\\
143.3	13.7568\\
143.35	13.7568\\
143.4	13.7568\\
143.45	13.7568\\
143.5	13.7568\\
143.55	13.7568\\
143.6	13.7568\\
143.65	13.7568\\
143.7	13.7568\\
143.75	13.7568\\
143.8	13.7568\\
143.85	13.7568\\
143.9	13.7568\\
143.95	13.7568\\
144	13.7568\\
144.05	13.7568\\
144.1	13.7568\\
144.15	13.7568\\
144.2	13.7568\\
144.25	13.7568\\
144.3	13.7568\\
144.35	13.7568\\
144.4	13.7568\\
144.45	13.7568\\
144.5	13.7568\\
144.55	13.7568\\
144.6	13.7568\\
144.65	13.7568\\
144.7	13.7568\\
144.75	13.7568\\
144.8	13.7568\\
144.85	13.7568\\
144.9	13.7568\\
144.95	13.7568\\
145	13.7568\\
145.05	13.7568\\
145.1	13.7568\\
145.15	13.7568\\
145.2	13.7568\\
145.25	13.7568\\
145.3	13.7568\\
145.35	13.7568\\
145.4	13.7568\\
145.45	13.7568\\
145.5	13.7568\\
145.55	13.7568\\
145.6	13.7568\\
145.65	13.7568\\
145.7	13.7568\\
145.75	13.7568\\
145.8	13.7568\\
145.85	13.7568\\
145.9	13.7568\\
145.95	13.7568\\
146	13.7568\\
146.05	13.7568\\
146.1	13.7568\\
146.15	13.7568\\
146.2	13.7568\\
146.25	13.7568\\
146.3	13.7568\\
146.35	13.7568\\
146.4	13.7568\\
146.45	13.7568\\
146.5	13.7568\\
146.55	13.7568\\
146.6	13.7568\\
146.65	13.7568\\
146.7	13.7568\\
146.75	13.7568\\
146.8	13.7568\\
146.85	13.7568\\
146.9	13.7568\\
146.95	13.7568\\
147	13.7568\\
147.05	13.7568\\
147.1	13.7568\\
147.15	13.7568\\
147.2	13.7568\\
147.25	13.7568\\
147.3	13.7568\\
147.35	13.7568\\
147.4	13.7568\\
147.45	13.7568\\
147.5	13.7568\\
147.55	13.7568\\
147.6	13.7568\\
147.65	13.7568\\
147.7	13.7568\\
147.75	13.7568\\
147.8	13.7568\\
147.85	13.7568\\
147.9	13.7568\\
147.95	13.7568\\
148	13.7568\\
148.05	13.7568\\
148.1	13.7568\\
148.15	13.7568\\
148.2	13.7568\\
148.25	13.7568\\
148.3	13.7568\\
148.35	13.7568\\
148.4	13.7568\\
148.45	13.7568\\
148.5	13.7568\\
148.55	13.7568\\
148.6	13.7568\\
148.65	13.7568\\
148.7	13.7568\\
148.75	13.7568\\
148.8	13.7568\\
148.85	13.7568\\
148.9	13.7568\\
148.95	13.7568\\
149	13.7568\\
149.05	13.7568\\
149.1	13.7568\\
149.15	13.7568\\
149.2	13.7568\\
149.25	13.7568\\
149.3	13.7568\\
149.35	13.7568\\
149.4	13.7568\\
149.45	13.7568\\
149.5	13.7568\\
149.55	13.7568\\
149.6	13.7568\\
149.65	13.7568\\
149.7	13.7568\\
149.75	13.7568\\
149.8	13.7568\\
149.85	13.7568\\
149.9	13.7568\\
149.95	13.7568\\
150	13.7568\\
150.05	13.7568\\
150.1	13.7568\\
150.15	13.7568\\
150.2	13.7568\\
150.25	13.7568\\
150.3	13.7568\\
150.35	13.7568\\
150.4	13.7568\\
150.45	13.7568\\
150.5	13.7568\\
150.55	13.7568\\
150.6	13.7568\\
150.65	13.7568\\
150.7	13.7568\\
150.75	13.7568\\
150.8	13.7568\\
150.85	13.7568\\
150.9	13.7568\\
150.95	13.7568\\
151	13.7568\\
151.05	13.7568\\
151.1	13.7568\\
151.15	13.7568\\
151.2	13.7568\\
151.25	13.7568\\
151.3	13.7568\\
151.35	13.7568\\
151.4	13.7568\\
151.45	13.7568\\
151.5	13.7568\\
151.55	13.7568\\
151.6	13.7568\\
151.65	13.7568\\
151.7	13.7568\\
151.75	13.7568\\
151.8	13.7568\\
151.85	13.7568\\
151.9	13.7568\\
151.95	13.7568\\
152	13.7568\\
152.05	13.7568\\
152.1	13.7568\\
152.15	13.7568\\
152.2	13.7568\\
152.25	13.7568\\
152.3	13.7568\\
152.35	13.7568\\
152.4	13.7568\\
152.45	13.7568\\
152.5	13.7568\\
152.55	13.7568\\
152.6	13.7568\\
152.65	13.7568\\
152.7	13.7568\\
152.75	13.7568\\
152.8	13.7568\\
152.85	13.7568\\
152.9	13.7568\\
152.95	13.7568\\
153	13.7568\\
153.05	13.7568\\
153.1	13.7568\\
153.15	13.7568\\
153.2	13.7568\\
153.25	13.7568\\
153.3	13.7568\\
153.35	13.7568\\
153.4	13.7568\\
153.45	13.7568\\
153.5	13.7568\\
153.55	13.7568\\
153.6	13.7568\\
153.65	13.7568\\
153.7	13.7568\\
153.75	13.7568\\
153.8	13.7568\\
153.85	13.7568\\
153.9	13.7568\\
153.95	13.7568\\
154	13.7568\\
154.05	13.7568\\
154.1	13.7568\\
154.15	13.7568\\
154.2	13.7568\\
154.25	13.7568\\
154.3	13.7568\\
154.35	13.7568\\
154.4	13.7568\\
154.45	13.7568\\
154.5	13.7568\\
154.55	13.7568\\
154.6	13.7568\\
154.65	13.7568\\
154.7	13.7568\\
154.75	13.7568\\
154.8	13.7568\\
154.85	13.7568\\
154.9	13.7568\\
154.95	13.7568\\
155	13.7568\\
155.05	13.7568\\
155.1	13.7568\\
155.15	13.7568\\
155.2	13.7568\\
155.25	13.7568\\
155.3	13.7568\\
155.35	13.7568\\
155.4	13.7568\\
155.45	13.7568\\
155.5	13.7568\\
155.55	13.7568\\
155.6	13.7568\\
155.65	13.7568\\
155.7	13.7568\\
155.75	13.7568\\
155.8	13.7568\\
155.85	13.7568\\
155.9	13.7568\\
155.95	13.7568\\
156	13.7568\\
156.05	13.7568\\
156.1	13.7568\\
156.15	13.7568\\
156.2	13.7568\\
156.25	13.7568\\
156.3	13.7568\\
156.35	13.7568\\
156.4	13.7568\\
156.45	13.7568\\
156.5	13.7568\\
156.55	13.7568\\
156.6	13.7568\\
156.65	13.7568\\
156.7	13.7568\\
156.75	13.7568\\
156.8	13.7568\\
156.85	13.7568\\
156.9	13.7568\\
156.95	13.7568\\
157	13.7568\\
157.05	13.7568\\
157.1	13.7568\\
157.15	13.7568\\
157.2	13.7568\\
157.25	13.7568\\
157.3	13.7568\\
157.35	13.7568\\
157.4	13.7568\\
157.45	13.7568\\
157.5	13.7568\\
157.55	13.7568\\
157.6	13.7568\\
157.65	13.7568\\
157.7	13.7568\\
157.75	13.7568\\
157.8	13.7568\\
157.85	13.7568\\
157.9	13.7568\\
157.95	13.7568\\
158	13.7568\\
158.05	13.7568\\
158.1	13.7568\\
158.15	13.7568\\
158.2	13.7568\\
158.25	13.7568\\
158.3	13.7568\\
158.35	13.7568\\
158.4	13.7568\\
158.45	13.7568\\
158.5	13.7568\\
158.55	13.7568\\
158.6	13.7568\\
158.65	13.7568\\
158.7	13.7568\\
158.75	13.7568\\
158.8	13.7568\\
158.85	13.7568\\
158.9	13.7568\\
158.95	13.7568\\
159	13.7568\\
159.05	13.7568\\
159.1	13.7568\\
159.15	13.7568\\
159.2	13.7568\\
159.25	13.7568\\
159.3	13.7568\\
159.35	13.7568\\
159.4	13.7568\\
159.45	13.7568\\
159.5	13.7568\\
159.55	13.7568\\
159.6	13.7568\\
159.65	13.7568\\
159.7	13.7568\\
159.75	13.7568\\
159.8	13.7568\\
159.85	13.7568\\
159.9	13.7568\\
159.95	13.7568\\
160	13.7568\\
160.05	13.7568\\
160.1	13.7568\\
160.15	13.7568\\
160.2	13.7568\\
160.25	13.7568\\
160.3	13.7568\\
160.35	13.7568\\
160.4	13.7568\\
160.45	13.7568\\
160.5	13.7569\\
160.55	13.7569\\
160.6	13.7569\\
160.65	13.7569\\
160.7	13.7569\\
160.75	13.7569\\
160.8	13.7569\\
160.85	13.7569\\
160.9	13.7569\\
160.95	13.7569\\
161	13.7569\\
161.05	13.7569\\
161.1	13.7569\\
161.15	13.7569\\
161.2	13.7569\\
161.25	13.7569\\
161.3	13.7569\\
161.35	13.7569\\
161.4	13.7569\\
161.45	13.7569\\
161.5	13.7569\\
161.55	13.7569\\
161.6	13.7569\\
161.65	13.7569\\
161.7	13.7569\\
161.75	13.7569\\
161.8	13.7569\\
161.85	13.7569\\
161.9	13.7569\\
161.95	13.7569\\
162	13.7569\\
162.05	13.7569\\
162.1	13.7569\\
162.15	13.7569\\
162.2	13.7569\\
162.25	13.7569\\
162.3	13.7569\\
162.35	13.7569\\
162.4	13.7569\\
162.45	13.7569\\
162.5	13.7569\\
162.55	13.7569\\
162.6	13.7569\\
162.65	13.7569\\
162.7	13.7569\\
162.75	13.7569\\
162.8	13.7569\\
162.85	13.7569\\
162.9	13.7569\\
162.95	13.7569\\
163	13.7569\\
163.05	13.7569\\
163.1	13.7569\\
163.15	13.7569\\
163.2	13.7569\\
163.25	13.7569\\
163.3	13.7569\\
163.35	13.7569\\
163.4	13.7569\\
163.45	13.7569\\
163.5	13.7569\\
163.55	13.7569\\
163.6	13.7569\\
163.65	13.7569\\
163.7	13.7569\\
163.75	13.7569\\
163.8	13.7569\\
163.85	13.7569\\
163.9	13.7569\\
163.95	13.7569\\
164	13.7569\\
164.05	13.7569\\
164.1	13.7569\\
164.15	13.7569\\
164.2	13.7569\\
164.25	13.7569\\
164.3	13.7569\\
164.35	13.7569\\
164.4	13.7569\\
164.45	13.7569\\
164.5	13.7569\\
164.55	13.7569\\
164.6	13.7569\\
164.65	13.7569\\
164.7	13.7569\\
164.75	13.7569\\
164.8	13.7569\\
164.85	13.7569\\
164.9	13.7569\\
164.95	13.7569\\
165	13.7569\\
165.05	13.7569\\
165.1	13.7569\\
165.15	13.7569\\
165.2	13.7569\\
165.25	13.7569\\
165.3	13.7569\\
165.35	13.7569\\
165.4	13.7569\\
165.45	13.7569\\
165.5	13.7569\\
165.55	13.7569\\
165.6	13.7569\\
165.65	13.7569\\
165.7	13.7569\\
165.75	13.7569\\
165.8	13.7569\\
165.85	13.7569\\
165.9	13.7569\\
165.95	13.7569\\
166	13.7569\\
166.05	13.7569\\
166.1	13.7569\\
166.15	13.7569\\
166.2	13.7569\\
166.25	13.7569\\
166.3	13.7569\\
166.35	13.7569\\
166.4	13.7569\\
166.45	13.7569\\
166.5	13.7569\\
166.55	13.7569\\
166.6	13.7569\\
166.65	13.7569\\
166.7	13.7569\\
166.75	13.7569\\
166.8	13.7569\\
166.85	13.7569\\
166.9	13.7569\\
166.95	13.7569\\
167	13.7569\\
167.05	13.7569\\
167.1	13.7569\\
167.15	13.7569\\
167.2	13.7569\\
167.25	13.7569\\
167.3	13.7569\\
167.35	13.7569\\
167.4	13.7569\\
167.45	13.7569\\
167.5	13.7569\\
167.55	13.7569\\
167.6	13.7569\\
167.65	13.7569\\
167.7	13.7569\\
167.75	13.7569\\
167.8	13.7569\\
167.85	13.7569\\
167.9	13.7569\\
167.95	13.7569\\
168	13.7569\\
168.05	13.7569\\
168.1	13.7569\\
168.15	13.7569\\
168.2	13.7569\\
168.25	13.7569\\
168.3	13.7569\\
168.35	13.7569\\
168.4	13.7569\\
168.45	13.7569\\
168.5	13.7569\\
168.55	13.7569\\
168.6	13.7569\\
168.65	13.7569\\
168.7	13.7569\\
168.75	13.7569\\
168.8	13.7569\\
168.85	13.7569\\
168.9	13.7569\\
168.95	13.7569\\
169	13.7569\\
169.05	13.7569\\
169.1	13.7569\\
169.15	13.7569\\
169.2	13.7569\\
169.25	13.7569\\
169.3	13.7569\\
169.35	13.7569\\
169.4	13.7569\\
169.45	13.7569\\
169.5	13.7569\\
169.55	13.7569\\
169.6	13.7569\\
169.65	13.7569\\
169.7	13.7569\\
169.75	13.7569\\
169.8	13.7569\\
169.85	13.7569\\
169.9	13.7569\\
169.95	13.7569\\
170	13.7569\\
170.05	13.7569\\
170.1	13.7569\\
170.15	13.7569\\
170.2	13.7569\\
170.25	13.7569\\
170.3	13.7569\\
170.35	13.7569\\
170.4	13.7569\\
170.45	13.7569\\
170.5	13.7569\\
170.55	13.7569\\
170.6	13.7569\\
170.65	13.7569\\
170.7	13.7569\\
170.75	13.7569\\
170.8	13.7569\\
170.85	13.7569\\
170.9	13.7569\\
170.95	13.7569\\
171	13.7569\\
171.05	13.7569\\
171.1	13.7569\\
171.15	13.7569\\
171.2	13.7569\\
171.25	13.7569\\
171.3	13.7569\\
171.35	13.7569\\
171.4	13.7569\\
171.45	13.7569\\
171.5	13.7569\\
171.55	13.7569\\
171.6	13.7569\\
171.65	13.7569\\
171.7	13.7569\\
171.75	13.7569\\
171.8	13.7569\\
171.85	13.7569\\
171.9	13.7569\\
171.95	13.7569\\
172	13.7569\\
172.05	13.7569\\
172.1	13.7569\\
172.15	13.7569\\
172.2	13.7569\\
172.25	13.7569\\
172.3	13.7569\\
172.35	13.7569\\
172.4	13.7569\\
172.45	13.7569\\
172.5	13.7569\\
172.55	13.7569\\
172.6	13.7569\\
172.65	13.7569\\
172.7	13.7569\\
172.75	13.7569\\
172.8	13.7569\\
172.85	13.7569\\
172.9	13.7569\\
172.95	13.7569\\
173	13.7569\\
173.05	13.7569\\
173.1	13.7569\\
173.15	13.7569\\
173.2	13.7569\\
173.25	13.7569\\
173.3	13.7569\\
173.35	13.7569\\
173.4	13.7569\\
173.45	13.7569\\
173.5	13.7569\\
173.55	13.7569\\
173.6	13.7569\\
173.65	13.7569\\
173.7	13.7569\\
173.75	13.7569\\
173.8	13.7569\\
173.85	13.7569\\
173.9	13.7569\\
173.95	13.7569\\
174	13.7569\\
174.05	13.7569\\
174.1	13.7569\\
174.15	13.7569\\
174.2	13.7569\\
174.25	13.7569\\
174.3	13.7569\\
174.35	13.7569\\
174.4	13.7569\\
174.45	13.7569\\
174.5	13.7569\\
174.55	13.7569\\
174.6	13.7569\\
174.65	13.7569\\
174.7	13.7569\\
174.75	13.7569\\
174.8	13.7569\\
174.85	13.7569\\
174.9	13.7569\\
174.95	13.7569\\
175	13.7569\\
175.05	13.7569\\
175.1	13.7569\\
175.15	13.7569\\
175.2	13.7569\\
175.25	13.7569\\
175.3	13.7569\\
175.35	13.7569\\
175.4	13.7569\\
175.45	13.7569\\
175.5	13.7569\\
175.55	13.7569\\
175.6	13.7569\\
175.65	13.7569\\
175.7	13.7569\\
175.75	13.7569\\
175.8	13.7569\\
175.85	13.7569\\
175.9	13.7569\\
175.95	13.7569\\
176	13.7569\\
176.05	13.7569\\
176.1	13.7569\\
176.15	13.7569\\
176.2	13.7569\\
176.25	13.7569\\
176.3	13.7569\\
176.35	13.7569\\
176.4	13.7569\\
176.45	13.7569\\
176.5	13.7569\\
176.55	13.7569\\
176.6	13.7569\\
176.65	13.7569\\
176.7	13.7569\\
176.75	13.7569\\
176.8	13.7569\\
176.85	13.7569\\
176.9	13.7569\\
176.95	13.7569\\
177	13.7569\\
177.05	13.7569\\
177.1	13.7569\\
177.15	13.7569\\
177.2	13.7569\\
177.25	13.7569\\
177.3	13.7569\\
177.35	13.7569\\
177.4	13.7569\\
177.45	13.7569\\
177.5	13.7569\\
177.55	13.7569\\
177.6	13.7569\\
177.65	13.7569\\
177.7	13.7569\\
177.75	13.7569\\
177.8	13.7569\\
177.85	13.7569\\
177.9	13.7569\\
177.95	13.7569\\
178	13.7569\\
178.05	13.7569\\
178.1	13.7569\\
178.15	13.7569\\
178.2	13.7569\\
178.25	13.7569\\
178.3	13.7569\\
178.35	13.7569\\
178.4	13.7569\\
178.45	13.7569\\
178.5	13.7569\\
178.55	13.7569\\
178.6	13.7569\\
178.65	13.7569\\
178.7	13.7569\\
178.75	13.7569\\
178.8	13.7569\\
178.85	13.7569\\
178.9	13.7569\\
178.95	13.7569\\
179	13.7569\\
179.05	13.7569\\
179.1	13.7569\\
179.15	13.7569\\
179.2	13.7569\\
179.25	13.7569\\
179.3	13.7569\\
179.35	13.7569\\
179.4	13.7569\\
179.45	13.7569\\
179.5	13.7569\\
179.55	13.7569\\
179.6	13.7569\\
179.65	13.7569\\
179.7	13.7569\\
179.75	13.7569\\
179.8	13.7569\\
179.85	13.7569\\
179.9	13.7569\\
179.95	13.7569\\
180	13.7569\\
180.05	13.7569\\
180.1	13.7569\\
180.15	13.7569\\
180.2	13.7569\\
180.25	13.7569\\
180.3	13.7569\\
180.35	13.7569\\
180.4	13.7569\\
180.45	13.7569\\
180.5	13.7569\\
180.55	13.7569\\
180.6	13.7569\\
180.65	13.7569\\
180.7	13.7569\\
180.75	13.7569\\
180.8	13.7569\\
180.85	13.7569\\
180.9	13.7569\\
180.95	13.7569\\
181	13.7569\\
181.05	13.7569\\
181.1	13.7569\\
181.15	13.7569\\
181.2	13.7569\\
181.25	13.7569\\
181.3	13.7569\\
181.35	13.7569\\
181.4	13.7569\\
181.45	13.7569\\
181.5	13.7569\\
181.55	13.7569\\
181.6	13.7569\\
181.65	13.7569\\
181.7	13.7569\\
181.75	13.7569\\
181.8	13.7569\\
181.85	13.7569\\
181.9	13.7569\\
181.95	13.7569\\
182	13.7569\\
182.05	13.7569\\
182.1	13.7569\\
182.15	13.7569\\
182.2	13.7569\\
182.25	13.7569\\
182.3	13.7569\\
182.35	13.7569\\
182.4	13.7569\\
182.45	13.7569\\
182.5	13.7569\\
182.55	13.7569\\
182.6	13.7569\\
182.65	13.7569\\
182.7	13.7569\\
182.75	13.7569\\
182.8	13.7569\\
182.85	13.7569\\
182.9	13.7569\\
182.95	13.7569\\
183	13.7569\\
183.05	13.7569\\
183.1	13.7569\\
183.15	13.7569\\
183.2	13.7569\\
183.25	13.7569\\
183.3	13.7569\\
183.35	13.7569\\
183.4	13.7569\\
183.45	13.7569\\
183.5	13.7569\\
183.55	13.7569\\
183.6	13.7569\\
183.65	13.7569\\
183.7	13.7569\\
183.75	13.7569\\
183.8	13.7569\\
183.85	13.7569\\
183.9	13.7569\\
183.95	13.7569\\
184	13.7569\\
184.05	13.7569\\
184.1	13.7569\\
184.15	13.7569\\
184.2	13.7569\\
184.25	13.7569\\
184.3	13.7569\\
184.35	13.7569\\
184.4	13.7569\\
184.45	13.7569\\
184.5	13.7569\\
184.55	13.7569\\
184.6	13.7569\\
184.65	13.7569\\
184.7	13.7569\\
184.75	13.7569\\
184.8	13.7569\\
184.85	13.7569\\
184.9	13.7569\\
184.95	13.7569\\
185	13.7569\\
185.05	13.7569\\
185.1	13.7569\\
185.15	13.7569\\
185.2	13.7569\\
185.25	13.7569\\
185.3	13.7569\\
185.35	13.7569\\
185.4	13.7569\\
185.45	13.7569\\
185.5	13.7569\\
185.55	13.7569\\
185.6	13.7569\\
185.65	13.7569\\
185.7	13.7569\\
185.75	13.7569\\
185.8	13.7569\\
185.85	13.7569\\
185.9	13.7569\\
185.95	13.7569\\
186	13.7569\\
186.05	13.7569\\
186.1	13.7569\\
186.15	13.7569\\
186.2	13.7569\\
186.25	13.7569\\
186.3	13.7569\\
186.35	13.7569\\
186.4	13.7569\\
186.45	13.7569\\
186.5	13.7569\\
186.55	13.7569\\
186.6	13.7569\\
186.65	13.7569\\
186.7	13.7569\\
186.75	13.7569\\
186.8	13.7569\\
186.85	13.7569\\
186.9	13.7569\\
186.95	13.7569\\
187	13.7569\\
187.05	13.7569\\
187.1	13.7569\\
187.15	13.7569\\
187.2	13.7569\\
187.25	13.7569\\
187.3	13.7569\\
187.35	13.7569\\
187.4	13.7569\\
187.45	13.7569\\
187.5	13.7569\\
187.55	13.7569\\
187.6	13.7569\\
187.65	13.7569\\
187.7	13.7569\\
187.75	13.7569\\
187.8	13.7569\\
187.85	13.7569\\
187.9	13.7569\\
187.95	13.7569\\
188	13.7569\\
188.05	13.7569\\
188.1	13.7569\\
188.15	13.7569\\
188.2	13.7569\\
188.25	13.7569\\
188.3	13.7569\\
188.35	13.7569\\
188.4	13.7569\\
188.45	13.7569\\
188.5	13.7569\\
188.55	13.7569\\
188.6	13.7569\\
188.65	13.7569\\
188.7	13.7569\\
188.75	13.7569\\
188.8	13.7569\\
188.85	13.7569\\
188.9	13.7569\\
188.95	13.7569\\
189	13.7569\\
189.05	13.7569\\
189.1	13.7569\\
189.15	13.7569\\
189.2	13.7569\\
189.25	13.7569\\
189.3	13.7569\\
189.35	13.7569\\
189.4	13.7569\\
189.45	13.7569\\
189.5	13.7569\\
189.55	13.7569\\
189.6	13.7569\\
189.65	13.7569\\
189.7	13.7569\\
189.75	13.7569\\
189.8	13.7569\\
189.85	13.7569\\
189.9	13.7569\\
189.95	13.7569\\
190	13.7569\\
190.05	13.7569\\
190.1	13.7569\\
190.15	13.7569\\
190.2	13.7569\\
190.25	13.7569\\
190.3	13.7569\\
190.35	13.7569\\
190.4	13.7569\\
190.45	13.7569\\
190.5	13.7569\\
190.55	13.7569\\
190.6	13.7569\\
190.65	13.7569\\
190.7	13.7569\\
190.75	13.7569\\
190.8	13.7569\\
190.85	13.7569\\
190.9	13.7569\\
190.95	13.7569\\
191	13.7569\\
191.05	13.7569\\
191.1	13.7569\\
191.15	13.7569\\
191.2	13.7569\\
191.25	13.7569\\
191.3	13.7569\\
191.35	13.7569\\
191.4	13.7569\\
191.45	13.7569\\
191.5	13.7569\\
191.55	13.7569\\
191.6	13.7569\\
191.65	13.7569\\
191.7	13.7569\\
191.75	13.7569\\
191.8	13.7569\\
191.85	13.7569\\
191.9	13.7569\\
191.95	13.7569\\
192	13.7569\\
192.05	13.7569\\
192.1	13.7569\\
192.15	13.7569\\
192.2	13.7569\\
192.25	13.7569\\
192.3	13.7569\\
192.35	13.7569\\
192.4	13.7569\\
192.45	13.7569\\
192.5	13.7569\\
192.55	13.7569\\
192.6	13.7569\\
192.65	13.7569\\
192.7	13.7569\\
192.75	13.7569\\
192.8	13.7569\\
192.85	13.7569\\
192.9	13.7569\\
192.95	13.7569\\
193	13.7569\\
193.05	13.7569\\
193.1	13.7569\\
193.15	13.7569\\
193.2	13.7569\\
193.25	13.7569\\
193.3	13.7569\\
193.35	13.7569\\
193.4	13.7569\\
193.45	13.7569\\
193.5	13.7569\\
193.55	13.7569\\
193.6	13.7569\\
193.65	13.7569\\
193.7	13.7569\\
193.75	13.7569\\
193.8	13.7569\\
193.85	13.7569\\
193.9	13.7569\\
193.95	13.7569\\
194	13.7569\\
194.05	13.7569\\
194.1	13.7569\\
194.15	13.7569\\
194.2	13.7569\\
194.25	13.7569\\
194.3	13.7569\\
194.35	13.7569\\
194.4	13.7569\\
194.45	13.7569\\
194.5	13.7569\\
194.55	13.7569\\
194.6	13.7569\\
194.65	13.7569\\
194.7	13.7569\\
194.75	13.7569\\
194.8	13.7569\\
194.85	13.7569\\
194.9	13.7569\\
194.95	13.7569\\
195	13.7569\\
195.05	13.7569\\
195.1	13.7569\\
195.15	13.7569\\
195.2	13.7569\\
195.25	13.7569\\
195.3	13.7569\\
195.35	13.7569\\
195.4	13.7569\\
195.45	13.7569\\
195.5	13.7569\\
195.55	13.7569\\
195.6	13.7569\\
195.65	13.7569\\
195.7	13.7569\\
195.75	13.7569\\
195.8	13.7569\\
195.85	13.7569\\
195.9	13.7569\\
195.95	13.7569\\
196	13.7569\\
196.05	13.7569\\
196.1	13.7569\\
196.15	13.7569\\
196.2	13.7569\\
196.25	13.7569\\
196.3	13.7569\\
196.35	13.7569\\
196.4	13.7569\\
196.45	13.7569\\
196.5	13.7569\\
196.55	13.7569\\
196.6	13.7569\\
196.65	13.7569\\
196.7	13.7569\\
196.75	13.7569\\
196.8	13.7569\\
196.85	13.7569\\
196.9	13.7569\\
196.95	13.7569\\
197	13.7569\\
197.05	13.7569\\
197.1	13.7569\\
197.15	13.7569\\
197.2	13.7569\\
197.25	13.7569\\
197.3	13.7569\\
197.35	13.7569\\
197.4	13.7569\\
197.45	13.7569\\
197.5	13.7569\\
197.55	13.7569\\
197.6	13.7569\\
197.65	13.7569\\
197.7	13.7569\\
197.75	13.7569\\
197.8	13.7569\\
197.85	13.7569\\
197.9	13.7569\\
197.95	13.7569\\
198	13.7569\\
198.05	13.7569\\
198.1	13.7569\\
198.15	13.7569\\
198.2	13.7569\\
198.25	13.7569\\
198.3	13.7569\\
198.35	13.7569\\
198.4	13.7569\\
198.45	13.7569\\
198.5	13.7569\\
198.55	13.7569\\
198.6	13.7569\\
198.65	13.7569\\
198.7	13.7569\\
198.75	13.7569\\
198.8	13.7569\\
198.85	13.7569\\
198.9	13.7569\\
198.95	13.7569\\
199	13.7569\\
199.05	13.7569\\
199.1	13.7569\\
199.15	13.7569\\
199.2	13.7569\\
199.25	13.7569\\
199.3	13.7569\\
199.35	13.7569\\
199.4	13.7569\\
199.45	13.7569\\
199.5	13.7569\\
199.55	13.7569\\
199.6	13.7569\\
199.65	13.7569\\
199.7	13.7569\\
199.75	13.7569\\
199.8	13.7569\\
199.85	13.7569\\
199.9	13.7569\\
199.95	13.7569\\
200	13.7569\\
};
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
200	13.7569\\
};
\addlegendentry{${U}_{H}$};

\addplot [color=green,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	3.81539e-14\\
0.05	0.000460534\\
0.1	0.00129292\\
0.15	0.00199048\\
0.2	0.00252566\\
0.25	0.00291207\\
0.3	0.00317012\\
0.35	0.00332554\\
0.4	0.00340696\\
0.45	0.00344152\\
0.5	0.0034509\\
0.55	0.00344952\\
0.6	0.00344476\\
0.65	0.00343868\\
0.7	0.00343067\\
0.75	0.00342009\\
0.8	0.00340781\\
0.85	0.00339617\\
0.9	0.00338785\\
0.95	0.00338468\\
1	0.00338675\\
1.05	0.00339238\\
1.1	0.00339925\\
1.15	0.00340772\\
1.2	0.00343008\\
1.25	0.00348151\\
1.3	0.00278336\\
1.35	0.00233435\\
1.4	0.00216584\\
1.45	0.00205337\\
1.5	0.00192307\\
1.55	0.00177307\\
1.6	0.00162615\\
1.65	0.00149795\\
1.7	0.00138927\\
1.75	0.00129453\\
1.8	0.00120905\\
1.85	0.0011308\\
1.9	0.00105947\\
1.95	0.000995001\\
2	0.000936788\\
2.05	0.000883685\\
2.1	0.000834386\\
2.15	0.000787833\\
2.2	0.000743452\\
2.25	0.00070123\\
2.3	0.000661735\\
2.35	0.0006261\\
2.4	0.000595914\\
2.45	0.000572926\\
2.5	0.000558488\\
2.55	0.000552854\\
2.6	0.000554749\\
2.65	0.000561623\\
2.7	0.000570446\\
2.75	0.000578442\\
2.8	0.000583509\\
2.85	0.000584447\\
2.9	0.000581074\\
2.95	0.000574112\\
3	0.000564818\\
3.05	0.000554532\\
3.1	0.000544331\\
3.15	0.000534885\\
3.2	0.000526487\\
3.25	0.00051918\\
3.3	0.000512887\\
3.35	0.000507505\\
3.4	0.000502954\\
3.45	0.000499185\\
3.5	0.000496176\\
3.55	0.000493911\\
3.6	0.000492375\\
3.65	0.000491531\\
3.7	0.000491318\\
3.75	0.000491638\\
3.8	0.000492352\\
3.85	0.000493282\\
3.9	0.000494227\\
3.95	0.000494989\\
4	0.000495399\\
4.05	0.000495345\\
4.1	0.000494781\\
4.15	0.000493736\\
4.2	0.000492294\\
4.25	0.000490582\\
4.3	0.000488747\\
4.35	0.000486938\\
4.4	0.000485283\\
4.45	0.000483882\\
4.5	0.00048279\\
4.55	0.00048202\\
4.6	0.000481547\\
4.65	0.000481311\\
4.7	0.000481241\\
4.75	0.000481256\\
4.8	0.000481282\\
4.85	0.000481255\\
4.9	0.000481125\\
4.95	0.000480858\\
5	0.000480438\\
5.05	0.000479865\\
5.1	0.000479157\\
5.15	0.000478349\\
5.2	0.000477488\\
5.25	0.000476625\\
5.3	0.000475816\\
5.35	0.00047511\\
5.4	0.000474545\\
5.45	0.000474143\\
5.5	0.000473904\\
5.55	0.000473813\\
5.6	0.000473835\\
5.65	0.000473924\\
5.7	0.00047403\\
5.75	0.000474109\\
5.8	0.000474126\\
5.85	0.000474059\\
5.9	0.000473903\\
5.95	0.000473665\\
6	0.000473361\\
6.05	0.000473014\\
6.1	0.000472647\\
6.15	0.000472282\\
6.2	0.000471936\\
6.25	0.000471621\\
6.3	0.000471345\\
6.35	0.000471111\\
6.4	0.000470916\\
6.45	0.000470758\\
6.5	0.000470632\\
6.55	0.000470533\\
6.6	0.000470454\\
6.65	0.000470393\\
6.7	0.000470346\\
6.75	0.000470308\\
6.8	0.000470277\\
6.85	0.000470248\\
6.9	0.00047022\\
6.95	0.000470188\\
7	0.000470149\\
7.05	0.000470102\\
7.1	0.000470045\\
7.15	0.00046998\\
7.2	0.000469908\\
7.25	0.000469833\\
7.3	0.000469758\\
7.35	0.000469687\\
7.4	0.000469623\\
7.45	0.000469571\\
7.5	0.000469531\\
7.55	0.000469504\\
7.6	0.000469488\\
7.65	0.000469484\\
7.7	0.000469487\\
7.75	0.000469497\\
7.8	0.000469511\\
7.85	0.000469528\\
7.9	0.000469546\\
7.95	0.000469567\\
8	0.000469588\\
8.05	0.000469612\\
8.1	0.000469639\\
8.15	0.000469668\\
8.2	0.0004697\\
8.25	0.000469733\\
8.3	0.000469768\\
8.35	0.000469803\\
8.4	0.000469838\\
8.45	0.000469871\\
8.5	0.000469902\\
8.55	0.000469933\\
8.6	0.000469962\\
8.65	0.000469992\\
8.7	0.000470023\\
8.75	0.000470058\\
8.8	0.000470097\\
8.85	0.000470141\\
8.9	0.00047019\\
8.95	0.000470245\\
9	0.000470305\\
9.05	0.000470369\\
9.1	0.000470435\\
9.15	0.000470502\\
9.2	0.000470569\\
9.25	0.000470635\\
9.3	0.000470699\\
9.35	0.00047076\\
9.4	0.00047082\\
9.45	0.000470878\\
9.5	0.000470936\\
9.55	0.000470993\\
9.6	0.000471052\\
9.65	0.000471112\\
9.7	0.000471175\\
9.75	0.000471239\\
9.8	0.000471305\\
9.85	0.000471373\\
9.9	0.000471442\\
9.95	0.000471511\\
10	0.000471581\\
10.05	0.00047165\\
10.1	0.000471719\\
10.15	0.000471788\\
10.2	0.000471856\\
10.25	0.000471925\\
10.3	0.000471993\\
10.35	0.000472062\\
10.4	0.00047213\\
10.45	0.0004722\\
10.5	0.000472269\\
10.55	0.000472339\\
10.6	0.000472409\\
10.65	0.000472479\\
10.7	0.000472549\\
10.75	0.000472619\\
10.8	0.000472689\\
10.85	0.000472758\\
10.9	0.000472827\\
10.95	0.000472896\\
11	0.000472964\\
11.05	0.000473032\\
11.1	0.0004731\\
11.15	0.000473168\\
11.2	0.000473235\\
11.25	0.000473302\\
11.3	0.00047337\\
11.35	0.000473436\\
11.4	0.000473503\\
11.45	0.00047357\\
11.5	0.000473636\\
11.55	0.000473702\\
11.6	0.000473768\\
11.65	0.000473834\\
11.7	0.000473899\\
11.75	0.000473964\\
11.8	0.000474029\\
11.85	0.000474093\\
11.9	0.000474157\\
11.95	0.000474221\\
12	0.000474283\\
12.05	0.000474346\\
12.1	0.000474408\\
12.15	0.000474469\\
12.2	0.00047453\\
12.25	0.000474591\\
12.3	0.000474651\\
12.35	0.000474711\\
12.4	0.00047477\\
12.45	0.000474829\\
12.5	0.000474887\\
12.55	0.000474946\\
12.6	0.000475004\\
12.65	0.000475061\\
12.7	0.000475118\\
12.75	0.000475175\\
12.8	0.000475231\\
12.85	0.000475287\\
12.9	0.000475342\\
12.95	0.000475397\\
13	0.000475451\\
13.05	0.000475505\\
13.1	0.000475558\\
13.15	0.000475611\\
13.2	0.000475664\\
13.25	0.000475715\\
13.3	0.000475767\\
13.35	0.000475818\\
13.4	0.000475868\\
13.45	0.000475918\\
13.5	0.000475968\\
13.55	0.000476017\\
13.6	0.000476066\\
13.65	0.000476114\\
13.7	0.000476162\\
13.75	0.00047621\\
13.8	0.000476256\\
13.85	0.000476303\\
13.9	0.000476349\\
13.95	0.000476395\\
14	0.00047644\\
14.05	0.000476484\\
14.1	0.000476529\\
14.15	0.000476572\\
14.2	0.000476616\\
14.25	0.000476659\\
14.3	0.000476701\\
14.35	0.000476743\\
14.4	0.000476785\\
14.45	0.000476826\\
14.5	0.000476867\\
14.55	0.000476907\\
14.6	0.000476947\\
14.65	0.000476986\\
14.7	0.000477025\\
14.75	0.000477064\\
14.8	0.000477102\\
14.85	0.00047714\\
14.9	0.000477178\\
14.95	0.000477215\\
15	0.000477251\\
15.05	0.000477287\\
15.1	0.000477323\\
15.15	0.000477359\\
15.2	0.000477394\\
15.25	0.000477428\\
15.3	0.000477463\\
15.35	0.000477496\\
15.4	0.00047753\\
15.45	0.000477563\\
15.5	0.000477596\\
15.55	0.000477628\\
15.6	0.00047766\\
15.65	0.000477692\\
15.7	0.000477723\\
15.75	0.000477754\\
15.8	0.000477785\\
15.85	0.000477815\\
15.9	0.000477845\\
15.95	0.000477874\\
16	0.000477903\\
16.05	0.000477932\\
16.1	0.000477961\\
16.15	0.000477989\\
16.2	0.000478017\\
16.25	0.000478044\\
16.3	0.000478072\\
16.35	0.000478098\\
16.4	0.000478125\\
16.45	0.000478151\\
16.5	0.000478177\\
16.55	0.000478203\\
16.6	0.000478228\\
16.65	0.000478253\\
16.7	0.000478278\\
16.75	0.000478302\\
16.8	0.000478326\\
16.85	0.00047835\\
16.9	0.000478374\\
16.95	0.000478397\\
17	0.00047842\\
17.05	0.000478443\\
17.1	0.000478465\\
17.15	0.000478487\\
17.2	0.000478509\\
17.25	0.000478531\\
17.3	0.000478552\\
17.35	0.000478573\\
17.4	0.000478594\\
17.45	0.000478615\\
17.5	0.000478635\\
17.55	0.000478655\\
17.6	0.000478675\\
17.65	0.000478694\\
17.7	0.000478714\\
17.75	0.000478733\\
17.8	0.000478752\\
17.85	0.00047877\\
17.9	0.000478789\\
17.95	0.000478807\\
18	0.000478825\\
18.05	0.000478843\\
18.1	0.00047886\\
18.15	0.000478877\\
18.2	0.000478894\\
18.25	0.000478911\\
18.3	0.000478928\\
18.35	0.000478944\\
18.4	0.00047896\\
18.45	0.000478976\\
18.5	0.000478992\\
18.55	0.000479008\\
18.6	0.000479023\\
18.65	0.000479038\\
18.7	0.000479053\\
18.75	0.000479068\\
18.8	0.000479083\\
18.85	0.000479097\\
18.9	0.000479111\\
18.95	0.000479125\\
19	0.000479139\\
19.05	0.000479153\\
19.1	0.000479167\\
19.15	0.00047918\\
19.2	0.000479193\\
19.25	0.000479206\\
19.3	0.000479219\\
19.35	0.000479232\\
19.4	0.000479244\\
19.45	0.000479256\\
19.5	0.000479269\\
19.55	0.000479281\\
19.6	0.000479293\\
19.65	0.000479304\\
19.7	0.000479316\\
19.75	0.000479327\\
19.8	0.000479339\\
19.85	0.00047935\\
19.9	0.000479361\\
19.95	0.000479372\\
20	0.000479382\\
20.05	0.000479393\\
20.1	0.000479403\\
20.15	0.000479413\\
20.2	0.000479424\\
20.25	0.000479434\\
20.3	0.000479444\\
20.35	0.000479453\\
20.4	0.000479463\\
20.45	0.000479472\\
20.5	0.000479482\\
20.55	0.000479491\\
20.6	0.0004795\\
20.65	0.000479509\\
20.7	0.000479518\\
20.75	0.000479527\\
20.8	0.000479535\\
20.85	0.000479544\\
20.9	0.000479552\\
20.95	0.000479561\\
21	0.000479569\\
21.05	0.000479577\\
21.1	0.000479585\\
21.15	0.000479593\\
21.2	0.000479601\\
21.25	0.000479608\\
21.3	0.000479616\\
21.35	0.000479623\\
21.4	0.000479631\\
21.45	0.000479638\\
21.5	0.000479645\\
21.55	0.000479652\\
21.6	0.000479659\\
21.65	0.000479666\\
21.7	0.000479673\\
21.75	0.00047968\\
21.8	0.000479686\\
21.85	0.000479693\\
21.9	0.000479699\\
21.95	0.000479706\\
22	0.000479712\\
22.05	0.000479718\\
22.1	0.000479724\\
22.15	0.00047973\\
22.2	0.000479736\\
22.25	0.000479742\\
22.3	0.000479748\\
22.35	0.000479754\\
22.4	0.000479759\\
22.45	0.000479765\\
22.5	0.00047977\\
22.55	0.000479776\\
22.6	0.000479781\\
22.65	0.000479786\\
22.7	0.000479792\\
22.75	0.000479797\\
22.8	0.000479802\\
22.85	0.000479807\\
22.9	0.000479812\\
22.95	0.000479817\\
23	0.000479821\\
23.05	0.000479826\\
23.1	0.000479831\\
23.15	0.000479835\\
23.2	0.00047984\\
23.25	0.000479844\\
23.3	0.000479849\\
23.35	0.000479853\\
23.4	0.000479857\\
23.45	0.000479862\\
23.5	0.000479866\\
23.55	0.00047987\\
23.6	0.000479874\\
23.65	0.000479878\\
23.7	0.000479882\\
23.75	0.000479886\\
23.8	0.00047989\\
23.85	0.000479894\\
23.9	0.000479897\\
23.95	0.000479901\\
24	0.000479905\\
24.05	0.000479908\\
24.1	0.000479912\\
24.15	0.000479915\\
24.2	0.000479919\\
24.25	0.000479922\\
24.3	0.000479926\\
24.35	0.000479929\\
24.4	0.000479932\\
24.45	0.000479935\\
24.5	0.000479939\\
24.55	0.000479942\\
24.6	0.000479945\\
24.65	0.000479948\\
24.7	0.000479951\\
24.75	0.000479954\\
24.8	0.000479957\\
24.85	0.00047996\\
24.9	0.000479962\\
24.95	0.000479965\\
25	0.000479968\\
25.05	0.000479971\\
25.1	0.000479973\\
25.15	0.000479976\\
25.2	0.000479979\\
25.25	0.000479981\\
25.3	0.000479984\\
25.35	0.000479986\\
25.4	0.000479989\\
25.45	0.000479991\\
25.5	0.000479994\\
25.55	0.000479996\\
25.6	0.000479999\\
25.65	0.000480001\\
25.7	0.000480003\\
25.75	0.000480005\\
25.8	0.000480008\\
25.85	0.00048001\\
25.9	0.000480012\\
25.95	0.000480014\\
26	0.000480016\\
26.05	0.000480018\\
26.1	0.00048002\\
26.15	0.000480022\\
26.2	0.000480024\\
26.25	0.000480026\\
26.3	0.000480028\\
26.35	0.00048003\\
26.4	0.000480032\\
26.45	0.000480034\\
26.5	0.000480036\\
26.55	0.000480038\\
26.6	0.000480039\\
26.65	0.000480041\\
26.7	0.000480043\\
26.75	0.000480045\\
26.8	0.000480046\\
26.85	0.000480048\\
26.9	0.00048005\\
26.95	0.000480051\\
27	0.000480053\\
27.05	0.000480054\\
27.1	0.000480056\\
27.15	0.000480058\\
27.2	0.000480059\\
27.25	0.000480061\\
27.3	0.000480062\\
27.35	0.000480063\\
27.4	0.000480065\\
27.45	0.000480066\\
27.5	0.000480068\\
27.55	0.000480069\\
27.6	0.00048007\\
27.65	0.000480072\\
27.7	0.000480073\\
27.75	0.000480074\\
27.8	0.000480076\\
27.85	0.000480077\\
27.9	0.000480078\\
27.95	0.000480079\\
28	0.000480081\\
28.05	0.000480082\\
28.1	0.000480083\\
28.15	0.000480084\\
28.2	0.000480085\\
28.25	0.000480086\\
28.3	0.000480088\\
28.35	0.000480089\\
28.4	0.00048009\\
28.45	0.000480091\\
28.5	0.000480092\\
28.55	0.000480093\\
28.6	0.000480094\\
28.65	0.000480095\\
28.7	0.000480096\\
28.75	0.000480097\\
28.8	0.000480098\\
28.85	0.000480099\\
28.9	0.0004801\\
28.95	0.000480101\\
29	0.000480102\\
29.05	0.000480103\\
29.1	0.000480103\\
29.15	0.000480104\\
29.2	0.000480105\\
29.25	0.000480106\\
29.3	0.000480107\\
29.35	0.000480108\\
29.4	0.000480109\\
29.45	0.000480109\\
29.5	0.00048011\\
29.55	0.000480111\\
29.6	0.000480112\\
29.65	0.000480112\\
29.7	0.000480113\\
29.75	0.000480114\\
29.8	0.000480115\\
29.85	0.000480115\\
29.9	0.000480116\\
29.95	0.000480117\\
30	0.000480118\\
30.05	0.000480118\\
30.1	0.000480119\\
30.15	0.00048012\\
30.2	0.00048012\\
30.25	0.000480121\\
30.3	0.000480122\\
30.35	0.000480122\\
30.4	0.000480123\\
30.45	0.000480123\\
30.5	0.000480124\\
30.55	0.000480125\\
30.6	0.000480125\\
30.65	0.000480126\\
30.7	0.000480126\\
30.75	0.000480127\\
30.8	0.000480127\\
30.85	0.000480128\\
30.9	0.000480129\\
30.95	0.000480129\\
31	0.00048013\\
31.05	0.00048013\\
31.1	0.000480131\\
31.15	0.000480131\\
31.2	0.000480132\\
31.25	0.000480132\\
31.3	0.000480133\\
31.35	0.000480133\\
31.4	0.000480134\\
31.45	0.000480134\\
31.5	0.000480135\\
31.55	0.000480135\\
31.6	0.000480135\\
31.65	0.000480136\\
31.7	0.000480136\\
31.75	0.000480137\\
31.8	0.000480137\\
31.85	0.000480138\\
31.9	0.000480138\\
31.95	0.000480138\\
32	0.000480139\\
32.05	0.000480139\\
32.1	0.00048014\\
32.15	0.00048014\\
32.2	0.00048014\\
32.25	0.000480141\\
32.3	0.000480141\\
32.35	0.000480141\\
32.4	0.000480142\\
32.45	0.000480142\\
32.5	0.000480142\\
32.55	0.000480143\\
32.6	0.000480143\\
32.65	0.000480143\\
32.7	0.000480144\\
32.75	0.000480144\\
32.8	0.000480144\\
32.85	0.000480145\\
32.9	0.000480145\\
32.95	0.000480145\\
33	0.000480146\\
33.05	0.000480146\\
33.1	0.000480146\\
33.15	0.000480147\\
33.2	0.000480147\\
33.25	0.000480147\\
33.3	0.000480147\\
33.35	0.000480148\\
33.4	0.000480148\\
33.45	0.000480148\\
33.5	0.000480148\\
33.55	0.000480149\\
33.6	0.000480149\\
33.65	0.000480149\\
33.7	0.000480149\\
33.75	0.00048015\\
33.8	0.00048015\\
33.85	0.00048015\\
33.9	0.00048015\\
33.95	0.000480151\\
34	0.000480151\\
34.05	0.000480151\\
34.1	0.000480151\\
34.15	0.000480152\\
34.2	0.000480152\\
34.25	0.000480152\\
34.3	0.000480152\\
34.35	0.000480152\\
34.4	0.000480153\\
34.45	0.000480153\\
34.5	0.000480153\\
34.55	0.000480153\\
34.6	0.000480153\\
34.65	0.000480154\\
34.7	0.000480154\\
34.75	0.000480154\\
34.8	0.000480154\\
34.85	0.000480154\\
34.9	0.000480154\\
34.95	0.000480155\\
35	0.000480155\\
35.05	0.000480155\\
35.1	0.000480155\\
35.15	0.000480155\\
35.2	0.000480155\\
35.25	0.000480156\\
35.3	0.000480156\\
35.35	0.000480156\\
35.4	0.000480156\\
35.45	0.000480156\\
35.5	0.000480156\\
35.55	0.000480157\\
35.6	0.000480157\\
35.65	0.000480157\\
35.7	0.000480157\\
35.75	0.000480157\\
35.8	0.000480157\\
35.85	0.000480157\\
35.9	0.000480157\\
35.95	0.000480158\\
36	0.000480158\\
36.05	0.000480158\\
36.1	0.000480158\\
36.15	0.000480158\\
36.2	0.000480158\\
36.25	0.000480158\\
36.3	0.000480158\\
36.35	0.000480159\\
36.4	0.000480159\\
36.45	0.000480159\\
36.5	0.000480159\\
36.55	0.000480159\\
36.6	0.000480159\\
36.65	0.000480159\\
36.7	0.000480159\\
36.75	0.000480159\\
36.8	0.00048016\\
36.85	0.00048016\\
36.9	0.00048016\\
36.95	0.00048016\\
37	0.00048016\\
37.05	0.00048016\\
37.1	0.00048016\\
37.15	0.00048016\\
37.2	0.00048016\\
37.25	0.00048016\\
37.3	0.000480161\\
37.35	0.000480161\\
37.4	0.000480161\\
37.45	0.000480161\\
37.5	0.000480161\\
37.55	0.000480161\\
37.6	0.000480161\\
37.65	0.000480161\\
37.7	0.000480161\\
37.75	0.000480161\\
37.8	0.000480161\\
37.85	0.000480161\\
37.9	0.000480161\\
37.95	0.000480162\\
38	0.000480162\\
38.05	0.000480162\\
38.1	0.000480162\\
38.15	0.000480162\\
38.2	0.000480162\\
38.25	0.000480162\\
38.3	0.000480162\\
38.35	0.000480162\\
38.4	0.000480162\\
38.45	0.000480162\\
38.5	0.000480162\\
38.55	0.000480162\\
38.6	0.000480162\\
38.65	0.000480162\\
38.7	0.000480163\\
38.75	0.000480163\\
38.8	0.000480163\\
38.85	0.000480163\\
38.9	0.000480163\\
38.95	0.000480163\\
39	0.000480163\\
39.05	0.000480163\\
39.1	0.000480163\\
39.15	0.000480163\\
39.2	0.000480163\\
39.25	0.000480163\\
39.3	0.000480163\\
39.35	0.000480163\\
39.4	0.000480163\\
39.45	0.000480163\\
39.5	0.000480163\\
39.55	0.000480163\\
39.6	0.000480163\\
39.65	0.000480164\\
39.7	0.000480164\\
39.75	0.000480164\\
39.8	0.000480164\\
39.85	0.000480164\\
39.9	0.000480164\\
39.95	0.000480164\\
40	0.000480164\\
40.05	0.000480164\\
40.1	0.000480164\\
40.15	0.000480164\\
40.2	0.000480164\\
40.25	0.000480164\\
40.3	0.000480164\\
40.35	0.000480164\\
40.4	0.000480164\\
40.45	0.000480164\\
40.5	0.000480164\\
40.55	0.000480164\\
40.6	0.000480164\\
40.65	0.000480164\\
40.7	0.000480164\\
40.75	0.000480164\\
40.8	0.000480164\\
40.85	0.000480164\\
40.9	0.000480164\\
40.95	0.000480165\\
41	0.000480165\\
41.05	0.000480165\\
41.1	0.000480165\\
41.15	0.000480165\\
41.2	0.000480165\\
41.25	0.000480165\\
41.3	0.000480165\\
41.35	0.000480165\\
41.4	0.000480165\\
41.45	0.000480165\\
41.5	0.000480165\\
41.55	0.000480165\\
41.6	0.000480165\\
41.65	0.000480165\\
41.7	0.000480165\\
41.75	0.000480165\\
41.8	0.000480165\\
41.85	0.000480165\\
41.9	0.000480165\\
41.95	0.000480165\\
42	0.000480165\\
42.05	0.000480165\\
42.1	0.000480165\\
42.15	0.000480165\\
42.2	0.000480165\\
42.25	0.000480165\\
42.3	0.000480165\\
42.35	0.000480165\\
42.4	0.000480165\\
42.45	0.000480165\\
42.5	0.000480165\\
42.55	0.000480165\\
42.6	0.000480165\\
42.65	0.000480165\\
42.7	0.000480165\\
42.75	0.000480165\\
42.8	0.000480165\\
42.85	0.000480165\\
42.9	0.000480165\\
42.95	0.000480165\\
43	0.000480165\\
43.05	0.000480166\\
43.1	0.000480166\\
43.15	0.000480166\\
43.2	0.000480166\\
43.25	0.000480166\\
43.3	0.000480166\\
43.35	0.000480166\\
43.4	0.000480166\\
43.45	0.000480166\\
43.5	0.000480166\\
43.55	0.000480166\\
43.6	0.000480166\\
43.65	0.000480166\\
43.7	0.000480166\\
43.75	0.000480166\\
43.8	0.000480166\\
43.85	0.000480166\\
43.9	0.000480166\\
43.95	0.000480166\\
44	0.000480166\\
44.05	0.000480166\\
44.1	0.000480166\\
44.15	0.000480166\\
44.2	0.000480166\\
44.25	0.000480166\\
44.3	0.000480166\\
44.35	0.000480166\\
44.4	0.000480166\\
44.45	0.000480166\\
44.5	0.000480166\\
44.55	0.000480166\\
44.6	0.000480166\\
44.65	0.000480166\\
44.7	0.000480166\\
44.75	0.000480166\\
44.8	0.000480166\\
44.85	0.000480166\\
44.9	0.000480166\\
44.95	0.000480166\\
45	0.000480166\\
45.05	0.000480166\\
45.1	0.000480166\\
45.15	0.000480166\\
45.2	0.000480166\\
45.25	0.000480166\\
45.3	0.000480166\\
45.35	0.000480166\\
45.4	0.000480166\\
45.45	0.000480166\\
45.5	0.000480166\\
45.55	0.000480166\\
45.6	0.000480166\\
45.65	0.000480166\\
45.7	0.000480166\\
45.75	0.000480166\\
45.8	0.000480166\\
45.85	0.000480166\\
45.9	0.000480166\\
45.95	0.000480166\\
46	0.000480166\\
46.05	0.000480166\\
46.1	0.000480166\\
46.15	0.000480166\\
46.2	0.000480166\\
46.25	0.000480166\\
46.3	0.000480166\\
46.35	0.000480166\\
46.4	0.000480166\\
46.45	0.000480166\\
46.5	0.000480166\\
46.55	0.000480166\\
46.6	0.000480166\\
46.65	0.000480166\\
46.7	0.000480166\\
46.75	0.000480166\\
46.8	0.000480166\\
46.85	0.000480166\\
46.9	0.000480166\\
46.95	0.000480166\\
47	0.000480166\\
47.05	0.000480166\\
47.1	0.000480166\\
47.15	0.000480166\\
47.2	0.000480166\\
47.25	0.000480166\\
47.3	0.000480166\\
47.35	0.000480166\\
47.4	0.000480166\\
47.45	0.000480166\\
47.5	0.000480166\\
47.55	0.000480166\\
47.6	0.000480166\\
47.65	0.000480166\\
47.7	0.000480166\\
47.75	0.000480166\\
47.8	0.000480166\\
47.85	0.000480166\\
47.9	0.000480166\\
47.95	0.000480166\\
48	0.000480166\\
48.05	0.000480166\\
48.1	0.000480166\\
48.15	0.000480166\\
48.2	0.000480166\\
48.25	0.000480166\\
48.3	0.000480166\\
48.35	0.000480166\\
48.4	0.000480166\\
48.45	0.000480166\\
48.5	0.000480166\\
48.55	0.000480167\\
48.6	0.000480167\\
48.65	0.000480167\\
48.7	0.000480167\\
48.75	0.000480167\\
48.8	0.000480167\\
48.85	0.000480167\\
48.9	0.000480167\\
48.95	0.000480167\\
49	0.000480167\\
49.05	0.000480167\\
49.1	0.000480167\\
49.15	0.000480167\\
49.2	0.000480167\\
49.25	0.000480167\\
49.3	0.000480167\\
49.35	0.000480167\\
49.4	0.000480167\\
49.45	0.000480167\\
49.5	0.000480167\\
49.55	0.000480167\\
49.6	0.000480167\\
49.65	0.000480167\\
49.7	0.000480167\\
49.75	0.000480167\\
49.8	0.000480167\\
49.85	0.000480167\\
49.9	0.000480167\\
49.95	0.000480167\\
50	0.000480167\\
50.05	0.000480167\\
50.1	0.000480167\\
50.15	0.000480167\\
50.2	0.000480167\\
50.25	0.000480167\\
50.3	0.000480167\\
50.35	0.000480167\\
50.4	0.000480167\\
50.45	0.000480167\\
50.5	0.000480167\\
50.55	0.000480167\\
50.6	0.000480167\\
50.65	0.000480167\\
50.7	0.000480167\\
50.75	0.000480167\\
50.8	0.000480167\\
50.85	0.000480167\\
50.9	0.000480167\\
50.95	0.000480167\\
51	0.000480167\\
51.05	0.000480167\\
51.1	0.000480167\\
51.15	0.000480167\\
51.2	0.000480167\\
51.25	0.000480167\\
51.3	0.000480167\\
51.35	0.000480167\\
51.4	0.000480167\\
51.45	0.000480167\\
51.5	0.000480167\\
51.55	0.000480167\\
51.6	0.000480167\\
51.65	0.000480167\\
51.7	0.000480167\\
51.75	0.000480167\\
51.8	0.000480167\\
51.85	0.000480167\\
51.9	0.000480167\\
51.95	0.000480167\\
52	0.000480167\\
52.05	0.000480167\\
52.1	0.000480167\\
52.15	0.000480167\\
52.2	0.000480167\\
52.25	0.000480167\\
52.3	0.000480167\\
52.35	0.000480167\\
52.4	0.000480167\\
52.45	0.000480167\\
52.5	0.000480167\\
52.55	0.000480167\\
52.6	0.000480167\\
52.65	0.000480167\\
52.7	0.000480167\\
52.75	0.000480167\\
52.8	0.000480167\\
52.85	0.000480167\\
52.9	0.000480167\\
52.95	0.000480167\\
53	0.000480167\\
53.05	0.000480167\\
53.1	0.000480167\\
53.15	0.000480167\\
53.2	0.000480167\\
53.25	0.000480167\\
53.3	0.000480167\\
53.35	0.000480167\\
53.4	0.000480167\\
53.45	0.000480167\\
53.5	0.000480167\\
53.55	0.000480167\\
53.6	0.000480167\\
53.65	0.000480167\\
53.7	0.000480167\\
53.75	0.000480167\\
53.8	0.000480167\\
53.85	0.000480167\\
53.9	0.000480167\\
53.95	0.000480167\\
54	0.000480167\\
54.05	0.000480167\\
54.1	0.000480167\\
54.15	0.000480167\\
54.2	0.000480167\\
54.25	0.000480167\\
54.3	0.000480167\\
54.35	0.000480167\\
54.4	0.000480167\\
54.45	0.000480167\\
54.5	0.000480167\\
54.55	0.000480167\\
54.6	0.000480167\\
54.65	0.000480167\\
54.7	0.000480167\\
54.75	0.000480167\\
54.8	0.000480167\\
54.85	0.000480167\\
54.9	0.000480167\\
54.95	0.000480167\\
55	0.000480167\\
55.05	0.000480167\\
55.1	0.000480167\\
55.15	0.000480167\\
55.2	0.000480167\\
55.25	0.000480167\\
55.3	0.000480167\\
55.35	0.000480167\\
55.4	0.000480167\\
55.45	0.000480167\\
55.5	0.000480167\\
55.55	0.000480167\\
55.6	0.000480167\\
55.65	0.000480167\\
55.7	0.000480167\\
55.75	0.000480167\\
55.8	0.000480167\\
55.85	0.000480167\\
55.9	0.000480167\\
55.95	0.000480167\\
56	0.000480167\\
56.05	0.000480167\\
56.1	0.000480167\\
56.15	0.000480167\\
56.2	0.000480167\\
56.25	0.000480167\\
56.3	0.000480167\\
56.35	0.000480167\\
56.4	0.000480167\\
56.45	0.000480167\\
56.5	0.000480167\\
56.55	0.000480167\\
56.6	0.000480167\\
56.65	0.000480167\\
56.7	0.000480167\\
56.75	0.000480167\\
56.8	0.000480167\\
56.85	0.000480167\\
56.9	0.000480167\\
56.95	0.000480167\\
57	0.000480167\\
57.05	0.000480167\\
57.1	0.000480167\\
57.15	0.000480167\\
57.2	0.000480167\\
57.25	0.000480167\\
57.3	0.000480167\\
57.35	0.000480167\\
57.4	0.000480167\\
57.45	0.000480167\\
57.5	0.000480167\\
57.55	0.000480167\\
57.6	0.000480167\\
57.65	0.000480167\\
57.7	0.000480167\\
57.75	0.000480167\\
57.8	0.000480167\\
57.85	0.000480167\\
57.9	0.000480167\\
57.95	0.000480167\\
58	0.000480167\\
58.05	0.000480167\\
58.1	0.000480167\\
58.15	0.000480167\\
58.2	0.000480167\\
58.25	0.000480167\\
58.3	0.000480167\\
58.35	0.000480167\\
58.4	0.000480167\\
58.45	0.000480167\\
58.5	0.000480167\\
58.55	0.000480167\\
58.6	0.000480167\\
58.65	0.000480167\\
58.7	0.000480167\\
58.75	0.000480167\\
58.8	0.000480167\\
58.85	0.000480167\\
58.9	0.000480167\\
58.95	0.000480167\\
59	0.000480167\\
59.05	0.000480167\\
59.1	0.000480167\\
59.15	0.000480167\\
59.2	0.000480167\\
59.25	0.000480167\\
59.3	0.000480167\\
59.35	0.000480167\\
59.4	0.000480167\\
59.45	0.000480167\\
59.5	0.000480167\\
59.55	0.000480167\\
59.6	0.000480167\\
59.65	0.000480167\\
59.7	0.000480167\\
59.75	0.000480167\\
59.8	0.000480167\\
59.85	0.000480167\\
59.9	0.000480167\\
59.95	0.000480167\\
60	0.000480167\\
60.05	0.000480167\\
60.1	0.000480167\\
60.15	0.000480167\\
60.2	0.000480167\\
60.25	0.000480167\\
60.3	0.000480167\\
60.35	0.000480167\\
60.4	0.000480167\\
60.45	0.000480167\\
60.5	0.000480167\\
60.55	0.000480167\\
60.6	0.000480167\\
60.65	0.000480167\\
60.7	0.000480167\\
60.75	0.000480167\\
60.8	0.000480167\\
60.85	0.000480168\\
60.9	0.000480168\\
60.95	0.000480168\\
61	0.000480168\\
61.05	0.000480168\\
61.1	0.000480168\\
61.15	0.000480168\\
61.2	0.000480168\\
61.25	0.000480168\\
61.3	0.000480168\\
61.35	0.000480168\\
61.4	0.000480168\\
61.45	0.000480168\\
61.5	0.000480168\\
61.55	0.000480168\\
61.6	0.000480168\\
61.65	0.000480168\\
61.7	0.000480168\\
61.75	0.000480168\\
61.8	0.000480168\\
61.85	0.000480168\\
61.9	0.000480168\\
61.95	0.000480168\\
62	0.000480168\\
62.05	0.000480168\\
62.1	0.000480168\\
62.15	0.000480168\\
62.2	0.000480168\\
62.25	0.000480168\\
62.3	0.000480168\\
62.35	0.000480168\\
62.4	0.000480168\\
62.45	0.000480168\\
62.5	0.000480168\\
62.55	0.000480168\\
62.6	0.000480168\\
62.65	0.000480168\\
62.7	0.000480168\\
62.75	0.000480168\\
62.8	0.000480168\\
62.85	0.000480168\\
62.9	0.000480168\\
62.95	0.000480168\\
63	0.000480168\\
63.05	0.000480168\\
63.1	0.000480168\\
63.15	0.000480168\\
63.2	0.000480168\\
63.25	0.000480168\\
63.3	0.000480168\\
63.35	0.000480168\\
63.4	0.000480168\\
63.45	0.000480168\\
63.5	0.000480168\\
63.55	0.000480168\\
63.6	0.000480168\\
63.65	0.000480168\\
63.7	0.000480168\\
63.75	0.000480168\\
63.8	0.000480168\\
63.85	0.000480168\\
63.9	0.000480168\\
63.95	0.000480168\\
64	0.000480168\\
64.05	0.000480168\\
64.1	0.000480168\\
64.15	0.000480168\\
64.2	0.000480168\\
64.25	0.000480168\\
64.3	0.000480168\\
64.35	0.000480168\\
64.4	0.000480168\\
64.45	0.000480168\\
64.5	0.000480168\\
64.55	0.000480168\\
64.6	0.000480168\\
64.65	0.000480168\\
64.7	0.000480168\\
64.75	0.000480168\\
64.8	0.000480168\\
64.85	0.000480168\\
64.9	0.000480168\\
64.95	0.000480168\\
65	0.000480168\\
65.05	0.000480168\\
65.1	0.000480168\\
65.15	0.000480168\\
65.2	0.000480168\\
65.25	0.000480168\\
65.3	0.000480168\\
65.35	0.000480168\\
65.4	0.000480168\\
65.45	0.000480168\\
65.5	0.000480168\\
65.55	0.000480168\\
65.6	0.000480168\\
65.65	0.000480168\\
65.7	0.000480168\\
65.75	0.000480168\\
65.8	0.000480168\\
65.85	0.000480168\\
65.9	0.000480168\\
65.95	0.000480168\\
66	0.000480168\\
66.05	0.000480168\\
66.1	0.000480168\\
66.15	0.000480168\\
66.2	0.000480168\\
66.25	0.000480168\\
66.3	0.000480168\\
66.35	0.000480168\\
66.4	0.000480168\\
66.45	0.000480168\\
66.5	0.000480168\\
66.55	0.000480168\\
66.6	0.000480168\\
66.65	0.000480168\\
66.7	0.000480168\\
66.75	0.000480168\\
66.8	0.000480168\\
66.85	0.000480168\\
66.9	0.000480168\\
66.95	0.000480168\\
67	0.000480168\\
67.05	0.000480168\\
67.1	0.000480168\\
67.15	0.000480168\\
67.2	0.000480168\\
67.25	0.000480168\\
67.3	0.000480168\\
67.35	0.000480168\\
67.4	0.000480168\\
67.45	0.000480168\\
67.5	0.000480168\\
67.55	0.000480168\\
67.6	0.000480168\\
67.65	0.000480168\\
67.7	0.000480168\\
67.75	0.000480168\\
67.8	0.000480168\\
67.85	0.000480168\\
67.9	0.000480168\\
67.95	0.000480168\\
68	0.000480168\\
68.05	0.000480169\\
68.1	0.000480169\\
68.15	0.000480169\\
68.2	0.000480169\\
68.25	0.000480169\\
68.3	0.000480169\\
68.35	0.000480169\\
68.4	0.000480169\\
68.45	0.000480169\\
68.5	0.000480169\\
68.55	0.000480169\\
68.6	0.000480169\\
68.65	0.000480169\\
68.7	0.000480169\\
68.75	0.000480169\\
68.8	0.000480169\\
68.85	0.000480169\\
68.9	0.000480169\\
68.95	0.000480169\\
69	0.000480169\\
69.05	0.000480169\\
69.1	0.000480169\\
69.15	0.000480169\\
69.2	0.000480169\\
69.25	0.000480169\\
69.3	0.000480169\\
69.35	0.000480169\\
69.4	0.000480169\\
69.45	0.000480169\\
69.5	0.000480169\\
69.55	0.000480169\\
69.6	0.000480169\\
69.65	0.000480169\\
69.7	0.000480169\\
69.75	0.000480169\\
69.8	0.000480169\\
69.85	0.000480169\\
69.9	0.000480169\\
69.95	0.000480169\\
70	0.000480169\\
70.05	0.000480169\\
70.1	0.000480169\\
70.15	0.000480169\\
70.2	0.000480169\\
70.25	0.000480169\\
70.3	0.000480169\\
70.35	0.000480169\\
70.4	0.000480169\\
70.45	0.000480169\\
70.5	0.000480169\\
70.55	0.000480169\\
70.6	0.000480169\\
70.65	0.000480169\\
70.7	0.000480169\\
70.75	0.000480169\\
70.8	0.000480169\\
70.85	0.000480169\\
70.9	0.000480169\\
70.95	0.000480169\\
71	0.000480169\\
71.05	0.000480169\\
71.1	0.000480169\\
71.15	0.000480169\\
71.2	0.000480169\\
71.25	0.000480169\\
71.3	0.000480169\\
71.35	0.000480169\\
71.4	0.000480169\\
71.45	0.000480169\\
71.5	0.000480169\\
71.55	0.000480169\\
71.6	0.000480169\\
71.65	0.000480169\\
71.7	0.000480169\\
71.75	0.000480169\\
71.8	0.000480169\\
71.85	0.000480169\\
71.9	0.000480169\\
71.95	0.000480169\\
72	0.000480169\\
72.05	0.000480169\\
72.1	0.000480169\\
72.15	0.000480169\\
72.2	0.000480169\\
72.25	0.000480169\\
72.3	0.000480169\\
72.35	0.000480169\\
72.4	0.000480169\\
72.45	0.000480169\\
72.5	0.000480169\\
72.55	0.000480169\\
72.6	0.000480169\\
72.65	0.000480169\\
72.7	0.000480169\\
72.75	0.000480169\\
72.8	0.000480169\\
72.85	0.000480169\\
72.9	0.000480169\\
72.95	0.000480169\\
73	0.000480169\\
73.05	0.000480169\\
73.1	0.000480169\\
73.15	0.000480169\\
73.2	0.000480169\\
73.25	0.00048017\\
73.3	0.00048017\\
73.35	0.00048017\\
73.4	0.00048017\\
73.45	0.00048017\\
73.5	0.00048017\\
73.55	0.00048017\\
73.6	0.00048017\\
73.65	0.00048017\\
73.7	0.00048017\\
73.75	0.00048017\\
73.8	0.00048017\\
73.85	0.00048017\\
73.9	0.00048017\\
73.95	0.00048017\\
74	0.00048017\\
74.05	0.00048017\\
74.1	0.00048017\\
74.15	0.00048017\\
74.2	0.00048017\\
74.25	0.00048017\\
74.3	0.00048017\\
74.35	0.00048017\\
74.4	0.00048017\\
74.45	0.00048017\\
74.5	0.00048017\\
74.55	0.00048017\\
74.6	0.00048017\\
74.65	0.00048017\\
74.7	0.00048017\\
74.75	0.00048017\\
74.8	0.00048017\\
74.85	0.00048017\\
74.9	0.00048017\\
74.95	0.00048017\\
75	0.00048017\\
75.05	0.00048017\\
75.1	0.00048017\\
75.15	0.00048017\\
75.2	0.00048017\\
75.25	0.00048017\\
75.3	0.00048017\\
75.35	0.00048017\\
75.4	0.00048017\\
75.45	0.00048017\\
75.5	0.00048017\\
75.55	0.00048017\\
75.6	0.00048017\\
75.65	0.00048017\\
75.7	0.00048017\\
75.75	0.00048017\\
75.8	0.00048017\\
75.85	0.00048017\\
75.9	0.00048017\\
75.95	0.00048017\\
76	0.00048017\\
76.05	0.00048017\\
76.1	0.00048017\\
76.15	0.00048017\\
76.2	0.00048017\\
76.25	0.00048017\\
76.3	0.00048017\\
76.35	0.00048017\\
76.4	0.00048017\\
76.45	0.00048017\\
76.5	0.00048017\\
76.55	0.00048017\\
76.6	0.00048017\\
76.65	0.00048017\\
76.7	0.00048017\\
76.75	0.00048017\\
76.8	0.00048017\\
76.85	0.00048017\\
76.9	0.00048017\\
76.95	0.00048017\\
77	0.00048017\\
77.05	0.00048017\\
77.1	0.00048017\\
77.15	0.00048017\\
77.2	0.00048017\\
77.25	0.00048017\\
77.3	0.00048017\\
77.35	0.00048017\\
77.4	0.00048017\\
77.45	0.00048017\\
77.5	0.00048017\\
77.55	0.000480171\\
77.6	0.000480171\\
77.65	0.000480171\\
77.7	0.000480171\\
77.75	0.000480171\\
77.8	0.000480171\\
77.85	0.000480171\\
77.9	0.000480171\\
77.95	0.000480171\\
78	0.000480171\\
78.05	0.000480171\\
78.1	0.000480171\\
78.15	0.000480171\\
78.2	0.000480171\\
78.25	0.000480171\\
78.3	0.000480171\\
78.35	0.000480171\\
78.4	0.000480171\\
78.45	0.000480171\\
78.5	0.000480171\\
78.55	0.000480171\\
78.6	0.000480171\\
78.65	0.000480171\\
78.7	0.000480171\\
78.75	0.000480171\\
78.8	0.000480171\\
78.85	0.000480171\\
78.9	0.000480171\\
78.95	0.000480171\\
79	0.000480171\\
79.05	0.000480171\\
79.1	0.000480171\\
79.15	0.000480171\\
79.2	0.000480171\\
79.25	0.000480171\\
79.3	0.000480171\\
79.35	0.000480171\\
79.4	0.000480171\\
79.45	0.000480171\\
79.5	0.000480171\\
79.55	0.000480171\\
79.6	0.000480171\\
79.65	0.000480171\\
79.7	0.000480171\\
79.75	0.000480171\\
79.8	0.000480171\\
79.85	0.000480171\\
79.9	0.000480171\\
79.95	0.000480171\\
80	0.000480171\\
80.05	0.000480171\\
80.1	0.000480171\\
80.15	0.000480171\\
80.2	0.000480171\\
80.25	0.000480171\\
80.3	0.000480171\\
80.35	0.000480171\\
80.4	0.000480171\\
80.45	0.000480171\\
80.5	0.000480171\\
80.55	0.000480171\\
80.6	0.000480171\\
80.65	0.000480171\\
80.7	0.000480171\\
80.75	0.000480171\\
80.8	0.000480171\\
80.85	0.000480171\\
80.9	0.000480171\\
80.95	0.000480171\\
81	0.000480171\\
81.05	0.000480171\\
81.1	0.000480171\\
81.15	0.000480171\\
81.2	0.000480171\\
81.25	0.000480172\\
81.3	0.000480172\\
81.35	0.000480172\\
81.4	0.000480172\\
81.45	0.000480172\\
81.5	0.000480172\\
81.55	0.000480172\\
81.6	0.000480172\\
81.65	0.000480172\\
81.7	0.000480172\\
81.75	0.000480172\\
81.8	0.000480172\\
81.85	0.000480172\\
81.9	0.000480172\\
81.95	0.000480172\\
82	0.000480172\\
82.05	0.000480172\\
82.1	0.000480172\\
82.15	0.000480172\\
82.2	0.000480172\\
82.25	0.000480172\\
82.3	0.000480172\\
82.35	0.000480172\\
82.4	0.000480172\\
82.45	0.000480172\\
82.5	0.000480172\\
82.55	0.000480172\\
82.6	0.000480172\\
82.65	0.000480172\\
82.7	0.000480172\\
82.75	0.000480172\\
82.8	0.000480172\\
82.85	0.000480172\\
82.9	0.000480172\\
82.95	0.000480172\\
83	0.000480172\\
83.05	0.000480172\\
83.1	0.000480172\\
83.15	0.000480172\\
83.2	0.000480172\\
83.25	0.000480172\\
83.3	0.000480172\\
83.35	0.000480172\\
83.4	0.000480172\\
83.45	0.000480172\\
83.5	0.000480172\\
83.55	0.000480172\\
83.6	0.000480172\\
83.65	0.000480172\\
83.7	0.000480172\\
83.75	0.000480172\\
83.8	0.000480172\\
83.85	0.000480172\\
83.9	0.000480172\\
83.95	0.000480172\\
84	0.000480172\\
84.05	0.000480172\\
84.1	0.000480172\\
84.15	0.000480172\\
84.2	0.000480172\\
84.25	0.000480172\\
84.3	0.000480172\\
84.35	0.000480172\\
84.4	0.000480172\\
84.45	0.000480172\\
84.5	0.000480172\\
84.55	0.000480173\\
84.6	0.000480173\\
84.65	0.000480173\\
84.7	0.000480173\\
84.75	0.000480173\\
84.8	0.000480173\\
84.85	0.000480173\\
84.9	0.000480173\\
84.95	0.000480173\\
85	0.000480173\\
85.05	0.000480173\\
85.1	0.000480173\\
85.15	0.000480173\\
85.2	0.000480173\\
85.25	0.000480173\\
85.3	0.000480173\\
85.35	0.000480173\\
85.4	0.000480173\\
85.45	0.000480173\\
85.5	0.000480173\\
85.55	0.000480173\\
85.6	0.000480173\\
85.65	0.000480173\\
85.7	0.000480173\\
85.75	0.000480173\\
85.8	0.000480173\\
85.85	0.000480173\\
85.9	0.000480173\\
85.95	0.000480173\\
86	0.000480173\\
86.05	0.000480173\\
86.1	0.000480173\\
86.15	0.000480173\\
86.2	0.000480173\\
86.25	0.000480173\\
86.3	0.000480173\\
86.35	0.000480173\\
86.4	0.000480173\\
86.45	0.000480173\\
86.5	0.000480173\\
86.55	0.000480173\\
86.6	0.000480173\\
86.65	0.000480173\\
86.7	0.000480173\\
86.75	0.000480173\\
86.8	0.000480173\\
86.85	0.000480173\\
86.9	0.000480173\\
86.95	0.000480173\\
87	0.000480173\\
87.05	0.000480173\\
87.1	0.000480173\\
87.15	0.000480173\\
87.2	0.000480173\\
87.25	0.000480173\\
87.3	0.000480173\\
87.35	0.000480173\\
87.4	0.000480173\\
87.45	0.000480173\\
87.5	0.000480173\\
87.55	0.000480174\\
87.6	0.000480174\\
87.65	0.000480174\\
87.7	0.000480174\\
87.75	0.000480174\\
87.8	0.000480174\\
87.85	0.000480174\\
87.9	0.000480174\\
87.95	0.000480174\\
88	0.000480174\\
88.05	0.000480174\\
88.1	0.000480174\\
88.15	0.000480174\\
88.2	0.000480174\\
88.25	0.000480174\\
88.3	0.000480174\\
88.35	0.000480174\\
88.4	0.000480174\\
88.45	0.000480174\\
88.5	0.000480174\\
88.55	0.000480174\\
88.6	0.000480174\\
88.65	0.000480174\\
88.7	0.000480174\\
88.75	0.000480174\\
88.8	0.000480174\\
88.85	0.000480174\\
88.9	0.000480174\\
88.95	0.000480174\\
89	0.000480174\\
89.05	0.000480174\\
89.1	0.000480174\\
89.15	0.000480174\\
89.2	0.000480174\\
89.25	0.000480174\\
89.3	0.000480174\\
89.35	0.000480174\\
89.4	0.000480174\\
89.45	0.000480174\\
89.5	0.000480174\\
89.55	0.000480174\\
89.6	0.000480174\\
89.65	0.000480174\\
89.7	0.000480174\\
89.75	0.000480174\\
89.8	0.000480174\\
89.85	0.000480174\\
89.9	0.000480174\\
89.95	0.000480174\\
90	0.000480174\\
90.05	0.000480174\\
90.1	0.000480174\\
90.15	0.000480174\\
90.2	0.000480174\\
90.25	0.000480174\\
90.3	0.000480175\\
90.35	0.000480175\\
90.4	0.000480175\\
90.45	0.000480175\\
90.5	0.000480175\\
90.55	0.000480175\\
90.6	0.000480175\\
90.65	0.000480175\\
90.7	0.000480175\\
90.75	0.000480175\\
90.8	0.000480175\\
90.85	0.000480175\\
90.9	0.000480175\\
90.95	0.000480175\\
91	0.000480175\\
91.05	0.000480175\\
91.1	0.000480175\\
91.15	0.000480175\\
91.2	0.000480175\\
91.25	0.000480175\\
91.3	0.000480175\\
91.35	0.000480175\\
91.4	0.000480175\\
91.45	0.000480175\\
91.5	0.000480175\\
91.55	0.000480175\\
91.6	0.000480175\\
91.65	0.000480175\\
91.7	0.000480175\\
91.75	0.000480175\\
91.8	0.000480175\\
91.85	0.000480175\\
91.9	0.000480175\\
91.95	0.000480175\\
92	0.000480175\\
92.05	0.000480175\\
92.1	0.000480175\\
92.15	0.000480175\\
92.2	0.000480175\\
92.25	0.000480175\\
92.3	0.000480175\\
92.35	0.000480175\\
92.4	0.000480175\\
92.45	0.000480175\\
92.5	0.000480175\\
92.55	0.000480175\\
92.6	0.000480175\\
92.65	0.000480175\\
92.7	0.000480175\\
92.75	0.000480175\\
92.8	0.000480175\\
92.85	0.000480175\\
92.9	0.000480176\\
92.95	0.000480176\\
93	0.000480176\\
93.05	0.000480176\\
93.1	0.000480176\\
93.15	0.000480176\\
93.2	0.000480176\\
93.25	0.000480176\\
93.3	0.000480176\\
93.35	0.000480176\\
93.4	0.000480176\\
93.45	0.000480176\\
93.5	0.000480176\\
93.55	0.000480176\\
93.6	0.000480176\\
93.65	0.000480176\\
93.7	0.000480176\\
93.75	0.000480176\\
93.8	0.000480176\\
93.85	0.000480176\\
93.9	0.000480176\\
93.95	0.000480176\\
94	0.000480176\\
94.05	0.000480176\\
94.1	0.000480176\\
94.15	0.000480176\\
94.2	0.000480176\\
94.25	0.000480176\\
94.3	0.000480176\\
94.35	0.000480176\\
94.4	0.000480176\\
94.45	0.000480176\\
94.5	0.000480176\\
94.55	0.000480176\\
94.6	0.000480176\\
94.65	0.000480176\\
94.7	0.000480176\\
94.75	0.000480176\\
94.8	0.000480176\\
94.85	0.000480176\\
94.9	0.000480176\\
94.95	0.000480176\\
95	0.000480176\\
95.05	0.000480176\\
95.1	0.000480176\\
95.15	0.000480176\\
95.2	0.000480176\\
95.25	0.000480176\\
95.3	0.000480176\\
95.35	0.000480177\\
95.4	0.000480177\\
95.45	0.000480177\\
95.5	0.000480177\\
95.55	0.000480177\\
95.6	0.000480177\\
95.65	0.000480177\\
95.7	0.000480177\\
95.75	0.000480177\\
95.8	0.000480177\\
95.85	0.000480177\\
95.9	0.000480177\\
95.95	0.000480177\\
96	0.000480177\\
96.05	0.000480177\\
96.1	0.000480177\\
96.15	0.000480177\\
96.2	0.000480177\\
96.25	0.000480177\\
96.3	0.000480177\\
96.35	0.000480177\\
96.4	0.000480177\\
96.45	0.000480177\\
96.5	0.000480177\\
96.55	0.000480177\\
96.6	0.000480177\\
96.65	0.000480177\\
96.7	0.000480177\\
96.75	0.000480177\\
96.8	0.000480177\\
96.85	0.000480177\\
96.9	0.000480177\\
96.95	0.000480177\\
97	0.000480177\\
97.05	0.000480177\\
97.1	0.000480177\\
97.15	0.000480177\\
97.2	0.000480177\\
97.25	0.000480177\\
97.3	0.000480177\\
97.35	0.000480177\\
97.4	0.000480177\\
97.45	0.000480177\\
97.5	0.000480177\\
97.55	0.000480177\\
97.6	0.000480177\\
97.65	0.000480178\\
97.7	0.000480178\\
97.75	0.000480178\\
97.8	0.000480178\\
97.85	0.000480178\\
97.9	0.000480178\\
97.95	0.000480178\\
98	0.000480178\\
98.05	0.000480178\\
98.1	0.000480178\\
98.15	0.000480178\\
98.2	0.000480178\\
98.25	0.000480178\\
98.3	0.000480178\\
98.35	0.000480178\\
98.4	0.000480178\\
98.45	0.000480178\\
98.5	0.000480178\\
98.55	0.000480178\\
98.6	0.000480178\\
98.65	0.000480178\\
98.7	0.000480178\\
98.75	0.000480178\\
98.8	0.000480178\\
98.85	0.000480178\\
98.9	0.000480178\\
98.95	0.000480178\\
99	0.000480178\\
99.05	0.000480178\\
99.1	0.000480178\\
99.15	0.000480178\\
99.2	0.000480178\\
99.25	0.000480178\\
99.3	0.000480178\\
99.35	0.000480178\\
99.4	0.000480178\\
99.45	0.000480178\\
99.5	0.000480178\\
99.55	0.000480178\\
99.6	0.000480178\\
99.65	0.000480178\\
99.7	0.000480178\\
99.75	0.000480178\\
99.8	0.000480179\\
99.85	0.000480179\\
99.9	0.000480179\\
99.95	0.000480179\\
100	0.000480179\\
100.05	0.000480179\\
100.1	0.000480179\\
100.15	0.000480179\\
100.2	0.000480179\\
100.25	0.000480179\\
100.3	0.000480179\\
100.35	0.000480179\\
100.4	0.000480179\\
100.45	0.000480179\\
100.5	0.000480179\\
100.55	0.000480179\\
100.6	0.000480179\\
100.65	0.000480179\\
100.7	0.000480179\\
100.75	0.000480179\\
100.8	0.000480179\\
100.85	0.000480179\\
100.9	0.000480179\\
100.95	0.000480179\\
101	0.000480179\\
101.05	0.000480179\\
101.1	0.000480179\\
101.15	0.000480179\\
101.2	0.000480179\\
101.25	0.000480179\\
101.3	0.000480179\\
101.35	0.000480179\\
101.4	0.000480179\\
101.45	0.000480179\\
101.5	0.000480179\\
101.55	0.000480179\\
101.6	0.000480179\\
101.65	0.000480179\\
101.7	0.000480179\\
101.75	0.000480179\\
101.8	0.000480179\\
101.85	0.000480179\\
101.9	0.00048018\\
101.95	0.00048018\\
102	0.00048018\\
102.05	0.00048018\\
102.1	0.00048018\\
102.15	0.00048018\\
102.2	0.00048018\\
102.25	0.00048018\\
102.3	0.00048018\\
102.35	0.00048018\\
102.4	0.00048018\\
102.45	0.00048018\\
102.5	0.00048018\\
102.55	0.00048018\\
102.6	0.00048018\\
102.65	0.00048018\\
102.7	0.00048018\\
102.75	0.00048018\\
102.8	0.00048018\\
102.85	0.00048018\\
102.9	0.00048018\\
102.95	0.00048018\\
103	0.00048018\\
103.05	0.00048018\\
103.1	0.00048018\\
103.15	0.00048018\\
103.2	0.00048018\\
103.25	0.00048018\\
103.3	0.00048018\\
103.35	0.00048018\\
103.4	0.00048018\\
103.45	0.00048018\\
103.5	0.00048018\\
103.55	0.00048018\\
103.6	0.00048018\\
103.65	0.00048018\\
103.7	0.00048018\\
103.75	0.00048018\\
103.8	0.00048018\\
103.85	0.00048018\\
103.9	0.000480181\\
103.95	0.000480181\\
104	0.000480181\\
104.05	0.000480181\\
104.1	0.000480181\\
104.15	0.000480181\\
104.2	0.000480181\\
104.25	0.000480181\\
104.3	0.000480181\\
104.35	0.000480181\\
104.4	0.000480181\\
104.45	0.000480181\\
104.5	0.000480181\\
104.55	0.000480181\\
104.6	0.000480181\\
104.65	0.000480181\\
104.7	0.000480181\\
104.75	0.000480181\\
104.8	0.000480181\\
104.85	0.000480181\\
104.9	0.000480181\\
104.95	0.000480181\\
105	0.000480181\\
105.05	0.000480181\\
105.1	0.000480181\\
105.15	0.000480181\\
105.2	0.000480181\\
105.25	0.000480181\\
105.3	0.000480181\\
105.35	0.000480181\\
105.4	0.000480181\\
105.45	0.000480181\\
105.5	0.000480181\\
105.55	0.000480181\\
105.6	0.000480181\\
105.65	0.000480181\\
105.7	0.000480181\\
105.75	0.000480181\\
105.8	0.000480181\\
105.85	0.000480182\\
105.9	0.000480182\\
105.95	0.000480182\\
106	0.000480182\\
106.05	0.000480182\\
106.1	0.000480182\\
106.15	0.000480182\\
106.2	0.000480182\\
106.25	0.000480182\\
106.3	0.000480182\\
106.35	0.000480182\\
106.4	0.000480182\\
106.45	0.000480182\\
106.5	0.000480182\\
106.55	0.000480182\\
106.6	0.000480182\\
106.65	0.000480182\\
106.7	0.000480182\\
106.75	0.000480182\\
106.8	0.000480182\\
106.85	0.000480182\\
106.9	0.000480182\\
106.95	0.000480182\\
107	0.000480182\\
107.05	0.000480182\\
107.1	0.000480182\\
107.15	0.000480182\\
107.2	0.000480182\\
107.25	0.000480182\\
107.3	0.000480182\\
107.35	0.000480182\\
107.4	0.000480182\\
107.45	0.000480182\\
107.5	0.000480182\\
107.55	0.000480182\\
107.6	0.000480182\\
107.65	0.000480182\\
107.7	0.000480183\\
107.75	0.000480183\\
107.8	0.000480183\\
107.85	0.000480183\\
107.9	0.000480183\\
107.95	0.000480183\\
108	0.000480183\\
108.05	0.000480183\\
108.1	0.000480183\\
108.15	0.000480183\\
108.2	0.000480183\\
108.25	0.000480183\\
108.3	0.000480183\\
108.35	0.000480183\\
108.4	0.000480183\\
108.45	0.000480183\\
108.5	0.000480183\\
108.55	0.000480183\\
108.6	0.000480183\\
108.65	0.000480183\\
108.7	0.000480183\\
108.75	0.000480183\\
108.8	0.000480183\\
108.85	0.000480183\\
108.9	0.000480183\\
108.95	0.000480183\\
109	0.000480183\\
109.05	0.000480183\\
109.1	0.000480183\\
109.15	0.000480183\\
109.2	0.000480183\\
109.25	0.000480183\\
109.3	0.000480183\\
109.35	0.000480183\\
109.4	0.000480183\\
109.45	0.000480183\\
109.5	0.000480184\\
109.55	0.000480184\\
109.6	0.000480184\\
109.65	0.000480184\\
109.7	0.000480184\\
109.75	0.000480184\\
109.8	0.000480184\\
109.85	0.000480184\\
109.9	0.000480184\\
109.95	0.000480184\\
110	0.000480184\\
110.05	0.000480184\\
110.1	0.000480184\\
110.15	0.000480184\\
110.2	0.000480184\\
110.25	0.000480184\\
110.3	0.000480184\\
110.35	0.000480184\\
110.4	0.000480184\\
110.45	0.000480184\\
110.5	0.000480184\\
110.55	0.000480184\\
110.6	0.000480184\\
110.65	0.000480184\\
110.7	0.000480184\\
110.75	0.000480184\\
110.8	0.000480184\\
110.85	0.000480184\\
110.9	0.000480184\\
110.95	0.000480184\\
111	0.000480184\\
111.05	0.000480184\\
111.1	0.000480184\\
111.15	0.000480184\\
111.2	0.000480184\\
111.25	0.000480185\\
111.3	0.000480185\\
111.35	0.000480185\\
111.4	0.000480185\\
111.45	0.000480185\\
111.5	0.000480185\\
111.55	0.000480185\\
111.6	0.000480185\\
111.65	0.000480185\\
111.7	0.000480185\\
111.75	0.000480185\\
111.8	0.000480185\\
111.85	0.000480185\\
111.9	0.000480185\\
111.95	0.000480185\\
112	0.000480185\\
112.05	0.000480185\\
112.1	0.000480185\\
112.15	0.000480185\\
112.2	0.000480185\\
112.25	0.000480185\\
112.3	0.000480185\\
112.35	0.000480185\\
112.4	0.000480185\\
112.45	0.000480185\\
112.5	0.000480185\\
112.55	0.000480185\\
112.6	0.000480185\\
112.65	0.000480185\\
112.7	0.000480185\\
112.75	0.000480185\\
112.8	0.000480185\\
112.85	0.000480185\\
112.9	0.000480185\\
112.95	0.000480186\\
113	0.000480186\\
113.05	0.000480186\\
113.1	0.000480186\\
113.15	0.000480186\\
113.2	0.000480186\\
113.25	0.000480186\\
113.3	0.000480186\\
113.35	0.000480186\\
113.4	0.000480186\\
113.45	0.000480186\\
113.5	0.000480186\\
113.55	0.000480186\\
113.6	0.000480186\\
113.65	0.000480186\\
113.7	0.000480186\\
113.75	0.000480186\\
113.8	0.000480186\\
113.85	0.000480186\\
113.9	0.000480186\\
113.95	0.000480186\\
114	0.000480186\\
114.05	0.000480186\\
114.1	0.000480186\\
114.15	0.000480186\\
114.2	0.000480186\\
114.25	0.000480186\\
114.3	0.000480186\\
114.35	0.000480186\\
114.4	0.000480186\\
114.45	0.000480186\\
114.5	0.000480186\\
114.55	0.000480186\\
114.6	0.000480187\\
114.65	0.000480187\\
114.7	0.000480187\\
114.75	0.000480187\\
114.8	0.000480187\\
114.85	0.000480187\\
114.9	0.000480187\\
114.95	0.000480187\\
115	0.000480187\\
115.05	0.000480187\\
115.1	0.000480187\\
115.15	0.000480187\\
115.2	0.000480187\\
115.25	0.000480187\\
115.3	0.000480187\\
115.35	0.000480187\\
115.4	0.000480187\\
115.45	0.000480187\\
115.5	0.000480187\\
115.55	0.000480187\\
115.6	0.000480187\\
115.65	0.000480187\\
115.7	0.000480187\\
115.75	0.000480187\\
115.8	0.000480187\\
115.85	0.000480187\\
115.9	0.000480187\\
115.95	0.000480187\\
116	0.000480187\\
116.05	0.000480187\\
116.1	0.000480187\\
116.15	0.000480187\\
116.2	0.000480188\\
116.25	0.000480188\\
116.3	0.000480188\\
116.35	0.000480188\\
116.4	0.000480188\\
116.45	0.000480188\\
116.5	0.000480188\\
116.55	0.000480188\\
116.6	0.000480188\\
116.65	0.000480188\\
116.7	0.000480188\\
116.75	0.000480188\\
116.8	0.000480188\\
116.85	0.000480188\\
116.9	0.000480188\\
116.95	0.000480188\\
117	0.000480188\\
117.05	0.000480188\\
117.1	0.000480188\\
117.15	0.000480188\\
117.2	0.000480188\\
117.25	0.000480188\\
117.3	0.000480188\\
117.35	0.000480188\\
117.4	0.000480188\\
117.45	0.000480188\\
117.5	0.000480188\\
117.55	0.000480188\\
117.6	0.000480188\\
117.65	0.000480188\\
117.7	0.000480188\\
117.75	0.000480189\\
117.8	0.000480189\\
117.85	0.000480189\\
117.9	0.000480189\\
117.95	0.000480189\\
118	0.000480189\\
118.05	0.000480189\\
118.1	0.000480189\\
118.15	0.000480189\\
118.2	0.000480189\\
118.25	0.000480189\\
118.3	0.000480189\\
118.35	0.000480189\\
118.4	0.000480189\\
118.45	0.000480189\\
118.5	0.000480189\\
118.55	0.000480189\\
118.6	0.000480189\\
118.65	0.000480189\\
118.7	0.000480189\\
118.75	0.000480189\\
118.8	0.000480189\\
118.85	0.000480189\\
118.9	0.000480189\\
118.95	0.000480189\\
119	0.000480189\\
119.05	0.000480189\\
119.1	0.000480189\\
119.15	0.000480189\\
119.2	0.000480189\\
119.25	0.00048019\\
119.3	0.00048019\\
119.35	0.00048019\\
119.4	0.00048019\\
119.45	0.00048019\\
119.5	0.00048019\\
119.55	0.00048019\\
119.6	0.00048019\\
119.65	0.00048019\\
119.7	0.00048019\\
119.75	0.00048019\\
119.8	0.00048019\\
119.85	0.00048019\\
119.9	0.00048019\\
119.95	0.00048019\\
120	0.00048019\\
120.05	0.00048019\\
120.1	0.00048019\\
120.15	0.00048019\\
120.2	0.00048019\\
120.25	0.00048019\\
120.3	0.00048019\\
120.35	0.00048019\\
120.4	0.00048019\\
120.45	0.00048019\\
120.5	0.00048019\\
120.55	0.00048019\\
120.6	0.00048019\\
120.65	0.00048019\\
120.7	0.00048019\\
120.75	0.000480191\\
120.8	0.000480191\\
120.85	0.000480191\\
120.9	0.000480191\\
120.95	0.000480191\\
121	0.000480191\\
121.05	0.000480191\\
121.1	0.000480191\\
121.15	0.000480191\\
121.2	0.000480191\\
121.25	0.000480191\\
121.3	0.000480191\\
121.35	0.000480191\\
121.4	0.000480191\\
121.45	0.000480191\\
121.5	0.000480191\\
121.55	0.000480191\\
121.6	0.000480191\\
121.65	0.000480191\\
121.7	0.000480191\\
121.75	0.000480191\\
121.8	0.000480191\\
121.85	0.000480191\\
121.9	0.000480191\\
121.95	0.000480191\\
122	0.000480191\\
122.05	0.000480191\\
122.1	0.000480191\\
122.15	0.000480191\\
122.2	0.000480191\\
122.25	0.000480192\\
122.3	0.000480192\\
122.35	0.000480192\\
122.4	0.000480192\\
122.45	0.000480192\\
122.5	0.000480192\\
122.55	0.000480192\\
122.6	0.000480192\\
122.65	0.000480192\\
122.7	0.000480192\\
122.75	0.000480192\\
122.8	0.000480192\\
122.85	0.000480192\\
122.9	0.000480192\\
122.95	0.000480192\\
123	0.000480192\\
123.05	0.000480192\\
123.1	0.000480192\\
123.15	0.000480192\\
123.2	0.000480192\\
123.25	0.000480192\\
123.3	0.000480192\\
123.35	0.000480192\\
123.4	0.000480192\\
123.45	0.000480192\\
123.5	0.000480192\\
123.55	0.000480192\\
123.6	0.000480192\\
123.65	0.000480193\\
123.7	0.000480193\\
123.75	0.000480193\\
123.8	0.000480193\\
123.85	0.000480193\\
123.9	0.000480193\\
123.95	0.000480193\\
124	0.000480193\\
124.05	0.000480193\\
124.1	0.000480193\\
124.15	0.000480193\\
124.2	0.000480193\\
124.25	0.000480193\\
124.3	0.000480193\\
124.35	0.000480193\\
124.4	0.000480193\\
124.45	0.000480193\\
124.5	0.000480193\\
124.55	0.000480193\\
124.6	0.000480193\\
124.65	0.000480193\\
124.7	0.000480193\\
124.75	0.000480193\\
124.8	0.000480193\\
124.85	0.000480193\\
124.9	0.000480193\\
124.95	0.000480193\\
125	0.000480193\\
125.05	0.000480194\\
125.1	0.000480194\\
125.15	0.000480194\\
125.2	0.000480194\\
125.25	0.000480194\\
125.3	0.000480194\\
125.35	0.000480194\\
125.4	0.000480194\\
125.45	0.000480194\\
125.5	0.000480194\\
125.55	0.000480194\\
125.6	0.000480194\\
125.65	0.000480194\\
125.7	0.000480194\\
125.75	0.000480194\\
125.8	0.000480194\\
125.85	0.000480194\\
125.9	0.000480194\\
125.95	0.000480194\\
126	0.000480194\\
126.05	0.000480194\\
126.1	0.000480194\\
126.15	0.000480194\\
126.2	0.000480194\\
126.25	0.000480194\\
126.3	0.000480194\\
126.35	0.000480194\\
126.4	0.000480194\\
126.45	0.000480195\\
126.5	0.000480195\\
126.55	0.000480195\\
126.6	0.000480195\\
126.65	0.000480195\\
126.7	0.000480195\\
126.75	0.000480195\\
126.8	0.000480195\\
126.85	0.000480195\\
126.9	0.000480195\\
126.95	0.000480195\\
127	0.000480195\\
127.05	0.000480195\\
127.1	0.000480195\\
127.15	0.000480195\\
127.2	0.000480195\\
127.25	0.000480195\\
127.3	0.000480195\\
127.35	0.000480195\\
127.4	0.000480195\\
127.45	0.000480195\\
127.5	0.000480195\\
127.55	0.000480195\\
127.6	0.000480195\\
127.65	0.000480195\\
127.7	0.000480195\\
127.75	0.000480195\\
127.8	0.000480196\\
127.85	0.000480196\\
127.9	0.000480196\\
127.95	0.000480196\\
128	0.000480196\\
128.05	0.000480196\\
128.1	0.000480196\\
128.15	0.000480196\\
128.2	0.000480196\\
128.25	0.000480196\\
128.3	0.000480196\\
128.35	0.000480196\\
128.4	0.000480196\\
128.45	0.000480196\\
128.5	0.000480196\\
128.55	0.000480196\\
128.6	0.000480196\\
128.65	0.000480196\\
128.7	0.000480196\\
128.75	0.000480196\\
128.8	0.000480196\\
128.85	0.000480196\\
128.9	0.000480196\\
128.95	0.000480196\\
129	0.000480196\\
129.05	0.000480196\\
129.1	0.000480197\\
129.15	0.000480197\\
129.2	0.000480197\\
129.25	0.000480197\\
129.3	0.000480197\\
129.35	0.000480197\\
129.4	0.000480197\\
129.45	0.000480197\\
129.5	0.000480197\\
129.55	0.000480197\\
129.6	0.000480197\\
129.65	0.000480197\\
129.7	0.000480197\\
129.75	0.000480197\\
129.8	0.000480197\\
129.85	0.000480197\\
129.9	0.000480197\\
129.95	0.000480197\\
130	0.000480197\\
130.05	0.000480197\\
130.1	0.000480197\\
130.15	0.000480197\\
130.2	0.000480197\\
130.25	0.000480197\\
130.3	0.000480197\\
130.35	0.000480197\\
130.4	0.000480197\\
130.45	0.000480198\\
130.5	0.000480198\\
130.55	0.000480198\\
130.6	0.000480198\\
130.65	0.000480198\\
130.7	0.000480198\\
130.75	0.000480198\\
130.8	0.000480198\\
130.85	0.000480198\\
130.9	0.000480198\\
130.95	0.000480198\\
131	0.000480198\\
131.05	0.000480198\\
131.1	0.000480198\\
131.15	0.000480198\\
131.2	0.000480198\\
131.25	0.000480198\\
131.3	0.000480198\\
131.35	0.000480198\\
131.4	0.000480198\\
131.45	0.000480198\\
131.5	0.000480198\\
131.55	0.000480198\\
131.6	0.000480198\\
131.65	0.000480198\\
131.7	0.000480199\\
131.75	0.000480199\\
131.8	0.000480199\\
131.85	0.000480199\\
131.9	0.000480199\\
131.95	0.000480199\\
132	0.000480199\\
132.05	0.000480199\\
132.1	0.000480199\\
132.15	0.000480199\\
132.2	0.000480199\\
132.25	0.000480199\\
132.3	0.000480199\\
132.35	0.000480199\\
132.4	0.000480199\\
132.45	0.000480199\\
132.5	0.000480199\\
132.55	0.000480199\\
132.6	0.000480199\\
132.65	0.000480199\\
132.7	0.000480199\\
132.75	0.000480199\\
132.8	0.000480199\\
132.85	0.000480199\\
132.9	0.000480199\\
132.95	0.000480199\\
133	0.0004802\\
133.05	0.0004802\\
133.1	0.0004802\\
133.15	0.0004802\\
133.2	0.0004802\\
133.25	0.0004802\\
133.3	0.0004802\\
133.35	0.0004802\\
133.4	0.0004802\\
133.45	0.0004802\\
133.5	0.0004802\\
133.55	0.0004802\\
133.6	0.0004802\\
133.65	0.0004802\\
133.7	0.0004802\\
133.75	0.0004802\\
133.8	0.0004802\\
133.85	0.0004802\\
133.9	0.0004802\\
133.95	0.0004802\\
134	0.0004802\\
134.05	0.0004802\\
134.1	0.0004802\\
134.15	0.0004802\\
134.2	0.0004802\\
134.25	0.000480201\\
134.3	0.000480201\\
134.35	0.000480201\\
134.4	0.000480201\\
134.45	0.000480201\\
134.5	0.000480201\\
134.55	0.000480201\\
134.6	0.000480201\\
134.65	0.000480201\\
134.7	0.000480201\\
134.75	0.000480201\\
134.8	0.000480201\\
134.85	0.000480201\\
134.9	0.000480201\\
134.95	0.000480201\\
135	0.000480201\\
135.05	0.000480201\\
135.1	0.000480201\\
135.15	0.000480201\\
135.2	0.000480201\\
135.25	0.000480201\\
135.3	0.000480201\\
135.35	0.000480201\\
135.4	0.000480201\\
135.45	0.000480202\\
135.5	0.000480202\\
135.55	0.000480202\\
135.6	0.000480202\\
135.65	0.000480202\\
135.7	0.000480202\\
135.75	0.000480202\\
135.8	0.000480202\\
135.85	0.000480202\\
135.9	0.000480202\\
135.95	0.000480202\\
136	0.000480202\\
136.05	0.000480202\\
136.1	0.000480202\\
136.15	0.000480202\\
136.2	0.000480202\\
136.25	0.000480202\\
136.3	0.000480202\\
136.35	0.000480202\\
136.4	0.000480202\\
136.45	0.000480202\\
136.5	0.000480202\\
136.55	0.000480202\\
136.6	0.000480202\\
136.65	0.000480203\\
136.7	0.000480203\\
136.75	0.000480203\\
136.8	0.000480203\\
136.85	0.000480203\\
136.9	0.000480203\\
136.95	0.000480203\\
137	0.000480203\\
137.05	0.000480203\\
137.1	0.000480203\\
137.15	0.000480203\\
137.2	0.000480203\\
137.25	0.000480203\\
137.3	0.000480203\\
137.35	0.000480203\\
137.4	0.000480203\\
137.45	0.000480203\\
137.5	0.000480203\\
137.55	0.000480203\\
137.6	0.000480203\\
137.65	0.000480203\\
137.7	0.000480203\\
137.75	0.000480203\\
137.8	0.000480203\\
137.85	0.000480204\\
137.9	0.000480204\\
137.95	0.000480204\\
138	0.000480204\\
138.05	0.000480204\\
138.1	0.000480204\\
138.15	0.000480204\\
138.2	0.000480204\\
138.25	0.000480204\\
138.3	0.000480204\\
138.35	0.000480204\\
138.4	0.000480204\\
138.45	0.000480204\\
138.5	0.000480204\\
138.55	0.000480204\\
138.6	0.000480204\\
138.65	0.000480204\\
138.7	0.000480204\\
138.75	0.000480204\\
138.8	0.000480204\\
138.85	0.000480204\\
138.9	0.000480204\\
138.95	0.000480204\\
139	0.000480204\\
139.05	0.000480205\\
139.1	0.000480205\\
139.15	0.000480205\\
139.2	0.000480205\\
139.25	0.000480205\\
139.3	0.000480205\\
139.35	0.000480205\\
139.4	0.000480205\\
139.45	0.000480205\\
139.5	0.000480205\\
139.55	0.000480205\\
139.6	0.000480205\\
139.65	0.000480205\\
139.7	0.000480205\\
139.75	0.000480205\\
139.8	0.000480205\\
139.85	0.000480205\\
139.9	0.000480205\\
139.95	0.000480205\\
140	0.000480205\\
140.05	0.000480205\\
140.1	0.000480205\\
140.15	0.000480205\\
140.2	0.000480206\\
140.25	0.000480206\\
140.3	0.000480206\\
140.35	0.000480206\\
140.4	0.000480206\\
140.45	0.000480206\\
140.5	0.000480206\\
140.55	0.000480206\\
140.6	0.000480206\\
140.65	0.000480206\\
140.7	0.000480206\\
140.75	0.000480206\\
140.8	0.000480206\\
140.85	0.000480206\\
140.9	0.000480206\\
140.95	0.000480206\\
141	0.000480206\\
141.05	0.000480206\\
141.1	0.000480206\\
141.15	0.000480206\\
141.2	0.000480206\\
141.25	0.000480206\\
141.3	0.000480206\\
141.35	0.000480207\\
141.4	0.000480207\\
141.45	0.000480207\\
141.5	0.000480207\\
141.55	0.000480207\\
141.6	0.000480207\\
141.65	0.000480207\\
141.7	0.000480207\\
141.75	0.000480207\\
141.8	0.000480207\\
141.85	0.000480207\\
141.9	0.000480207\\
141.95	0.000480207\\
142	0.000480207\\
142.05	0.000480207\\
142.1	0.000480207\\
142.15	0.000480207\\
142.2	0.000480207\\
142.25	0.000480207\\
142.3	0.000480207\\
142.35	0.000480207\\
142.4	0.000480207\\
142.45	0.000480207\\
142.5	0.000480208\\
142.55	0.000480208\\
142.6	0.000480208\\
142.65	0.000480208\\
142.7	0.000480208\\
142.75	0.000480208\\
142.8	0.000480208\\
142.85	0.000480208\\
142.9	0.000480208\\
142.95	0.000480208\\
143	0.000480208\\
143.05	0.000480208\\
143.1	0.000480208\\
143.15	0.000480208\\
143.2	0.000480208\\
143.25	0.000480208\\
143.3	0.000480208\\
143.35	0.000480208\\
143.4	0.000480208\\
143.45	0.000480208\\
143.5	0.000480208\\
143.55	0.000480208\\
143.6	0.000480209\\
143.65	0.000480209\\
143.7	0.000480209\\
143.75	0.000480209\\
143.8	0.000480209\\
143.85	0.000480209\\
143.9	0.000480209\\
143.95	0.000480209\\
144	0.000480209\\
144.05	0.000480209\\
144.1	0.000480209\\
144.15	0.000480209\\
144.2	0.000480209\\
144.25	0.000480209\\
144.3	0.000480209\\
144.35	0.000480209\\
144.4	0.000480209\\
144.45	0.000480209\\
144.5	0.000480209\\
144.55	0.000480209\\
144.6	0.000480209\\
144.65	0.000480209\\
144.7	0.000480209\\
144.75	0.00048021\\
144.8	0.00048021\\
144.85	0.00048021\\
144.9	0.00048021\\
144.95	0.00048021\\
145	0.00048021\\
145.05	0.00048021\\
145.1	0.00048021\\
145.15	0.00048021\\
145.2	0.00048021\\
145.25	0.00048021\\
145.3	0.00048021\\
145.35	0.00048021\\
145.4	0.00048021\\
145.45	0.00048021\\
145.5	0.00048021\\
145.55	0.00048021\\
145.6	0.00048021\\
145.65	0.00048021\\
145.7	0.00048021\\
145.75	0.00048021\\
145.8	0.00048021\\
145.85	0.000480211\\
145.9	0.000480211\\
145.95	0.000480211\\
146	0.000480211\\
146.05	0.000480211\\
146.1	0.000480211\\
146.15	0.000480211\\
146.2	0.000480211\\
146.25	0.000480211\\
146.3	0.000480211\\
146.35	0.000480211\\
146.4	0.000480211\\
146.45	0.000480211\\
146.5	0.000480211\\
146.55	0.000480211\\
146.6	0.000480211\\
146.65	0.000480211\\
146.7	0.000480211\\
146.75	0.000480211\\
146.8	0.000480211\\
146.85	0.000480211\\
146.9	0.000480212\\
146.95	0.000480212\\
147	0.000480212\\
147.05	0.000480212\\
147.1	0.000480212\\
147.15	0.000480212\\
147.2	0.000480212\\
147.25	0.000480212\\
147.3	0.000480212\\
147.35	0.000480212\\
147.4	0.000480212\\
147.45	0.000480212\\
147.5	0.000480212\\
147.55	0.000480212\\
147.6	0.000480212\\
147.65	0.000480212\\
147.7	0.000480212\\
147.75	0.000480212\\
147.8	0.000480212\\
147.85	0.000480212\\
147.9	0.000480212\\
147.95	0.000480212\\
148	0.000480213\\
148.05	0.000480213\\
148.1	0.000480213\\
148.15	0.000480213\\
148.2	0.000480213\\
148.25	0.000480213\\
148.3	0.000480213\\
148.35	0.000480213\\
148.4	0.000480213\\
148.45	0.000480213\\
148.5	0.000480213\\
148.55	0.000480213\\
148.6	0.000480213\\
148.65	0.000480213\\
148.7	0.000480213\\
148.75	0.000480213\\
148.8	0.000480213\\
148.85	0.000480213\\
148.9	0.000480213\\
148.95	0.000480213\\
149	0.000480213\\
149.05	0.000480214\\
149.1	0.000480214\\
149.15	0.000480214\\
149.2	0.000480214\\
149.25	0.000480214\\
149.3	0.000480214\\
149.35	0.000480214\\
149.4	0.000480214\\
149.45	0.000480214\\
149.5	0.000480214\\
149.55	0.000480214\\
149.6	0.000480214\\
149.65	0.000480214\\
149.7	0.000480214\\
149.75	0.000480214\\
149.8	0.000480214\\
149.85	0.000480214\\
149.9	0.000480214\\
149.95	0.000480214\\
150	0.000480214\\
150.05	0.000480214\\
150.1	0.000480215\\
150.15	0.000480215\\
150.2	0.000480215\\
150.25	0.000480215\\
150.3	0.000480215\\
150.35	0.000480215\\
150.4	0.000480215\\
150.45	0.000480215\\
150.5	0.000480215\\
150.55	0.000480215\\
150.6	0.000480215\\
150.65	0.000480215\\
150.7	0.000480215\\
150.75	0.000480215\\
150.8	0.000480215\\
150.85	0.000480215\\
150.9	0.000480215\\
150.95	0.000480215\\
151	0.000480215\\
151.05	0.000480215\\
151.1	0.000480215\\
151.15	0.000480216\\
151.2	0.000480216\\
151.25	0.000480216\\
151.3	0.000480216\\
151.35	0.000480216\\
151.4	0.000480216\\
151.45	0.000480216\\
151.5	0.000480216\\
151.55	0.000480216\\
151.6	0.000480216\\
151.65	0.000480216\\
151.7	0.000480216\\
151.75	0.000480216\\
151.8	0.000480216\\
151.85	0.000480216\\
151.9	0.000480216\\
151.95	0.000480216\\
152	0.000480216\\
152.05	0.000480216\\
152.1	0.000480216\\
152.15	0.000480216\\
152.2	0.000480217\\
152.25	0.000480217\\
152.3	0.000480217\\
152.35	0.000480217\\
152.4	0.000480217\\
152.45	0.000480217\\
152.5	0.000480217\\
152.55	0.000480217\\
152.6	0.000480217\\
152.65	0.000480217\\
152.7	0.000480217\\
152.75	0.000480217\\
152.8	0.000480217\\
152.85	0.000480217\\
152.9	0.000480217\\
152.95	0.000480217\\
153	0.000480217\\
153.05	0.000480217\\
153.1	0.000480217\\
153.15	0.000480217\\
153.2	0.000480218\\
153.25	0.000480218\\
153.3	0.000480218\\
153.35	0.000480218\\
153.4	0.000480218\\
153.45	0.000480218\\
153.5	0.000480218\\
153.55	0.000480218\\
153.6	0.000480218\\
153.65	0.000480218\\
153.7	0.000480218\\
153.75	0.000480218\\
153.8	0.000480218\\
153.85	0.000480218\\
153.9	0.000480218\\
153.95	0.000480218\\
154	0.000480218\\
154.05	0.000480218\\
154.1	0.000480218\\
154.15	0.000480218\\
154.2	0.000480219\\
154.25	0.000480219\\
154.3	0.000480219\\
154.35	0.000480219\\
154.4	0.000480219\\
154.45	0.000480219\\
154.5	0.000480219\\
154.55	0.000480219\\
154.6	0.000480219\\
154.65	0.000480219\\
154.7	0.000480219\\
154.75	0.000480219\\
154.8	0.000480219\\
154.85	0.000480219\\
154.9	0.000480219\\
154.95	0.000480219\\
155	0.000480219\\
155.05	0.000480219\\
155.1	0.000480219\\
155.15	0.000480219\\
155.2	0.00048022\\
155.25	0.00048022\\
155.3	0.00048022\\
155.35	0.00048022\\
155.4	0.00048022\\
155.45	0.00048022\\
155.5	0.00048022\\
155.55	0.00048022\\
155.6	0.00048022\\
155.65	0.00048022\\
155.7	0.00048022\\
155.75	0.00048022\\
155.8	0.00048022\\
155.85	0.00048022\\
155.9	0.00048022\\
155.95	0.00048022\\
156	0.00048022\\
156.05	0.00048022\\
156.1	0.00048022\\
156.15	0.00048022\\
156.2	0.000480221\\
156.25	0.000480221\\
156.3	0.000480221\\
156.35	0.000480221\\
156.4	0.000480221\\
156.45	0.000480221\\
156.5	0.000480221\\
156.55	0.000480221\\
156.6	0.000480221\\
156.65	0.000480221\\
156.7	0.000480221\\
156.75	0.000480221\\
156.8	0.000480221\\
156.85	0.000480221\\
156.9	0.000480221\\
156.95	0.000480221\\
157	0.000480221\\
157.05	0.000480221\\
157.1	0.000480221\\
157.15	0.000480221\\
157.2	0.000480222\\
157.25	0.000480222\\
157.3	0.000480222\\
157.35	0.000480222\\
157.4	0.000480222\\
157.45	0.000480222\\
157.5	0.000480222\\
157.55	0.000480222\\
157.6	0.000480222\\
157.65	0.000480222\\
157.7	0.000480222\\
157.75	0.000480222\\
157.8	0.000480222\\
157.85	0.000480222\\
157.9	0.000480222\\
157.95	0.000480222\\
158	0.000480222\\
158.05	0.000480222\\
158.1	0.000480222\\
158.15	0.000480222\\
158.2	0.000480223\\
158.25	0.000480223\\
158.3	0.000480223\\
158.35	0.000480223\\
158.4	0.000480223\\
158.45	0.000480223\\
158.5	0.000480223\\
158.55	0.000480223\\
158.6	0.000480223\\
158.65	0.000480223\\
158.7	0.000480223\\
158.75	0.000480223\\
158.8	0.000480223\\
158.85	0.000480223\\
158.9	0.000480223\\
158.95	0.000480223\\
159	0.000480223\\
159.05	0.000480223\\
159.1	0.000480223\\
159.15	0.000480224\\
159.2	0.000480224\\
159.25	0.000480224\\
159.3	0.000480224\\
159.35	0.000480224\\
159.4	0.000480224\\
159.45	0.000480224\\
159.5	0.000480224\\
159.55	0.000480224\\
159.6	0.000480224\\
159.65	0.000480224\\
159.7	0.000480224\\
159.75	0.000480224\\
159.8	0.000480224\\
159.85	0.000480224\\
159.9	0.000480224\\
159.95	0.000480224\\
160	0.000480224\\
160.05	0.000480224\\
160.1	0.000480225\\
160.15	0.000480225\\
160.2	0.000480225\\
160.25	0.000480225\\
160.3	0.000480225\\
160.35	0.000480225\\
160.4	0.000480225\\
160.45	0.000480225\\
160.5	0.000480225\\
160.55	0.000480225\\
160.6	0.000480225\\
160.65	0.000480225\\
160.7	0.000480225\\
160.75	0.000480225\\
160.8	0.000480225\\
160.85	0.000480225\\
160.9	0.000480225\\
160.95	0.000480225\\
161	0.000480225\\
161.05	0.000480226\\
161.1	0.000480226\\
161.15	0.000480226\\
161.2	0.000480226\\
161.25	0.000480226\\
161.3	0.000480226\\
161.35	0.000480226\\
161.4	0.000480226\\
161.45	0.000480226\\
161.5	0.000480226\\
161.55	0.000480226\\
161.6	0.000480226\\
161.65	0.000480226\\
161.7	0.000480226\\
161.75	0.000480226\\
161.8	0.000480226\\
161.85	0.000480226\\
161.9	0.000480226\\
161.95	0.000480226\\
162	0.000480227\\
162.05	0.000480227\\
162.1	0.000480227\\
162.15	0.000480227\\
162.2	0.000480227\\
162.25	0.000480227\\
162.3	0.000480227\\
162.35	0.000480227\\
162.4	0.000480227\\
162.45	0.000480227\\
162.5	0.000480227\\
162.55	0.000480227\\
162.6	0.000480227\\
162.65	0.000480227\\
162.7	0.000480227\\
162.75	0.000480227\\
162.8	0.000480227\\
162.85	0.000480227\\
162.9	0.000480227\\
162.95	0.000480228\\
163	0.000480228\\
163.05	0.000480228\\
163.1	0.000480228\\
163.15	0.000480228\\
163.2	0.000480228\\
163.25	0.000480228\\
163.3	0.000480228\\
163.35	0.000480228\\
163.4	0.000480228\\
163.45	0.000480228\\
163.5	0.000480228\\
163.55	0.000480228\\
163.6	0.000480228\\
163.65	0.000480228\\
163.7	0.000480228\\
163.75	0.000480228\\
163.8	0.000480228\\
163.85	0.000480229\\
163.9	0.000480229\\
163.95	0.000480229\\
164	0.000480229\\
164.05	0.000480229\\
164.1	0.000480229\\
164.15	0.000480229\\
164.2	0.000480229\\
164.25	0.000480229\\
164.3	0.000480229\\
164.35	0.000480229\\
164.4	0.000480229\\
164.45	0.000480229\\
164.5	0.000480229\\
164.55	0.000480229\\
164.6	0.000480229\\
164.65	0.000480229\\
164.7	0.000480229\\
164.75	0.000480229\\
164.8	0.00048023\\
164.85	0.00048023\\
164.9	0.00048023\\
164.95	0.00048023\\
165	0.00048023\\
165.05	0.00048023\\
165.1	0.00048023\\
165.15	0.00048023\\
165.2	0.00048023\\
165.25	0.00048023\\
165.3	0.00048023\\
165.35	0.00048023\\
165.4	0.00048023\\
165.45	0.00048023\\
165.5	0.00048023\\
165.55	0.00048023\\
165.6	0.00048023\\
165.65	0.00048023\\
165.7	0.000480231\\
165.75	0.000480231\\
165.8	0.000480231\\
165.85	0.000480231\\
165.9	0.000480231\\
165.95	0.000480231\\
166	0.000480231\\
166.05	0.000480231\\
166.1	0.000480231\\
166.15	0.000480231\\
166.2	0.000480231\\
166.25	0.000480231\\
166.3	0.000480231\\
166.35	0.000480231\\
166.4	0.000480231\\
166.45	0.000480231\\
166.5	0.000480231\\
166.55	0.000480231\\
166.6	0.000480232\\
166.65	0.000480232\\
166.7	0.000480232\\
166.75	0.000480232\\
166.8	0.000480232\\
166.85	0.000480232\\
166.9	0.000480232\\
166.95	0.000480232\\
167	0.000480232\\
167.05	0.000480232\\
167.1	0.000480232\\
167.15	0.000480232\\
167.2	0.000480232\\
167.25	0.000480232\\
167.3	0.000480232\\
167.35	0.000480232\\
167.4	0.000480232\\
167.45	0.000480232\\
167.5	0.000480233\\
167.55	0.000480233\\
167.6	0.000480233\\
167.65	0.000480233\\
167.7	0.000480233\\
167.75	0.000480233\\
167.8	0.000480233\\
167.85	0.000480233\\
167.9	0.000480233\\
167.95	0.000480233\\
168	0.000480233\\
168.05	0.000480233\\
168.1	0.000480233\\
168.15	0.000480233\\
168.2	0.000480233\\
168.25	0.000480233\\
168.3	0.000480233\\
168.35	0.000480233\\
168.4	0.000480234\\
168.45	0.000480234\\
168.5	0.000480234\\
168.55	0.000480234\\
168.6	0.000480234\\
168.65	0.000480234\\
168.7	0.000480234\\
168.75	0.000480234\\
168.8	0.000480234\\
168.85	0.000480234\\
168.9	0.000480234\\
168.95	0.000480234\\
169	0.000480234\\
169.05	0.000480234\\
169.1	0.000480234\\
169.15	0.000480234\\
169.2	0.000480234\\
169.25	0.000480234\\
169.3	0.000480235\\
169.35	0.000480235\\
169.4	0.000480235\\
169.45	0.000480235\\
169.5	0.000480235\\
169.55	0.000480235\\
169.6	0.000480235\\
169.65	0.000480235\\
169.7	0.000480235\\
169.75	0.000480235\\
169.8	0.000480235\\
169.85	0.000480235\\
169.9	0.000480235\\
169.95	0.000480235\\
170	0.000480235\\
170.05	0.000480235\\
170.1	0.000480235\\
170.15	0.000480235\\
170.2	0.000480236\\
170.25	0.000480236\\
170.3	0.000480236\\
170.35	0.000480236\\
170.4	0.000480236\\
170.45	0.000480236\\
170.5	0.000480236\\
170.55	0.000480236\\
170.6	0.000480236\\
170.65	0.000480236\\
170.7	0.000480236\\
170.75	0.000480236\\
170.8	0.000480236\\
170.85	0.000480236\\
170.9	0.000480236\\
170.95	0.000480236\\
171	0.000480236\\
171.05	0.000480237\\
171.1	0.000480237\\
171.15	0.000480237\\
171.2	0.000480237\\
171.25	0.000480237\\
171.3	0.000480237\\
171.35	0.000480237\\
171.4	0.000480237\\
171.45	0.000480237\\
171.5	0.000480237\\
171.55	0.000480237\\
171.6	0.000480237\\
171.65	0.000480237\\
171.7	0.000480237\\
171.75	0.000480237\\
171.8	0.000480237\\
171.85	0.000480237\\
171.9	0.000480238\\
171.95	0.000480238\\
172	0.000480238\\
172.05	0.000480238\\
172.1	0.000480238\\
172.15	0.000480238\\
172.2	0.000480238\\
172.25	0.000480238\\
172.3	0.000480238\\
172.35	0.000480238\\
172.4	0.000480238\\
172.45	0.000480238\\
172.5	0.000480238\\
172.55	0.000480238\\
172.6	0.000480238\\
172.65	0.000480238\\
172.7	0.000480238\\
172.75	0.000480238\\
172.8	0.000480239\\
172.85	0.000480239\\
172.9	0.000480239\\
172.95	0.000480239\\
173	0.000480239\\
173.05	0.000480239\\
173.1	0.000480239\\
173.15	0.000480239\\
173.2	0.000480239\\
173.25	0.000480239\\
173.3	0.000480239\\
173.35	0.000480239\\
173.4	0.000480239\\
173.45	0.000480239\\
173.5	0.000480239\\
173.55	0.000480239\\
173.6	0.000480239\\
173.65	0.00048024\\
173.7	0.00048024\\
173.75	0.00048024\\
173.8	0.00048024\\
173.85	0.00048024\\
173.9	0.00048024\\
173.95	0.00048024\\
174	0.00048024\\
174.05	0.00048024\\
174.1	0.00048024\\
174.15	0.00048024\\
174.2	0.00048024\\
174.25	0.00048024\\
174.3	0.00048024\\
174.35	0.00048024\\
174.4	0.00048024\\
174.45	0.00048024\\
174.5	0.000480241\\
174.55	0.000480241\\
174.6	0.000480241\\
174.65	0.000480241\\
174.7	0.000480241\\
174.75	0.000480241\\
174.8	0.000480241\\
174.85	0.000480241\\
174.9	0.000480241\\
174.95	0.000480241\\
175	0.000480241\\
175.05	0.000480241\\
175.1	0.000480241\\
175.15	0.000480241\\
175.2	0.000480241\\
175.25	0.000480241\\
175.3	0.000480241\\
175.35	0.000480242\\
175.4	0.000480242\\
175.45	0.000480242\\
175.5	0.000480242\\
175.55	0.000480242\\
175.6	0.000480242\\
175.65	0.000480242\\
175.7	0.000480242\\
175.75	0.000480242\\
175.8	0.000480242\\
175.85	0.000480242\\
175.9	0.000480242\\
175.95	0.000480242\\
176	0.000480242\\
176.05	0.000480242\\
176.1	0.000480242\\
176.15	0.000480243\\
176.2	0.000480243\\
176.25	0.000480243\\
176.3	0.000480243\\
176.35	0.000480243\\
176.4	0.000480243\\
176.45	0.000480243\\
176.5	0.000480243\\
176.55	0.000480243\\
176.6	0.000480243\\
176.65	0.000480243\\
176.7	0.000480243\\
176.75	0.000480243\\
176.8	0.000480243\\
176.85	0.000480243\\
176.9	0.000480243\\
176.95	0.000480243\\
177	0.000480244\\
177.05	0.000480244\\
177.1	0.000480244\\
177.15	0.000480244\\
177.2	0.000480244\\
177.25	0.000480244\\
177.3	0.000480244\\
177.35	0.000480244\\
177.4	0.000480244\\
177.45	0.000480244\\
177.5	0.000480244\\
177.55	0.000480244\\
177.6	0.000480244\\
177.65	0.000480244\\
177.7	0.000480244\\
177.75	0.000480244\\
177.8	0.000480244\\
177.85	0.000480245\\
177.9	0.000480245\\
177.95	0.000480245\\
178	0.000480245\\
178.05	0.000480245\\
178.1	0.000480245\\
178.15	0.000480245\\
178.2	0.000480245\\
178.25	0.000480245\\
178.3	0.000480245\\
178.35	0.000480245\\
178.4	0.000480245\\
178.45	0.000480245\\
178.5	0.000480245\\
178.55	0.000480245\\
178.6	0.000480245\\
178.65	0.000480246\\
178.7	0.000480246\\
178.75	0.000480246\\
178.8	0.000480246\\
178.85	0.000480246\\
178.9	0.000480246\\
178.95	0.000480246\\
179	0.000480246\\
179.05	0.000480246\\
179.1	0.000480246\\
179.15	0.000480246\\
179.2	0.000480246\\
179.25	0.000480246\\
179.3	0.000480246\\
179.35	0.000480246\\
179.4	0.000480246\\
179.45	0.000480247\\
179.5	0.000480247\\
179.55	0.000480247\\
179.6	0.000480247\\
179.65	0.000480247\\
179.7	0.000480247\\
179.75	0.000480247\\
179.8	0.000480247\\
179.85	0.000480247\\
179.9	0.000480247\\
179.95	0.000480247\\
180	0.000480247\\
180.05	0.000480247\\
180.1	0.000480247\\
180.15	0.000480247\\
180.2	0.000480247\\
180.25	0.000480248\\
180.3	0.000480248\\
180.35	0.000480248\\
180.4	0.000480248\\
180.45	0.000480248\\
180.5	0.000480248\\
180.55	0.000480248\\
180.6	0.000480248\\
180.65	0.000480248\\
180.7	0.000480248\\
180.75	0.000480248\\
180.8	0.000480248\\
180.85	0.000480248\\
180.9	0.000480248\\
180.95	0.000480248\\
181	0.000480248\\
181.05	0.000480248\\
181.1	0.000480249\\
181.15	0.000480249\\
181.2	0.000480249\\
181.25	0.000480249\\
181.3	0.000480249\\
181.35	0.000480249\\
181.4	0.000480249\\
181.45	0.000480249\\
181.5	0.000480249\\
181.55	0.000480249\\
181.6	0.000480249\\
181.65	0.000480249\\
181.7	0.000480249\\
181.75	0.000480249\\
181.8	0.000480249\\
181.85	0.00048025\\
181.9	0.00048025\\
181.95	0.00048025\\
182	0.00048025\\
182.05	0.00048025\\
182.1	0.00048025\\
182.15	0.00048025\\
182.2	0.00048025\\
182.25	0.00048025\\
182.3	0.00048025\\
182.35	0.00048025\\
182.4	0.00048025\\
182.45	0.00048025\\
182.5	0.00048025\\
182.55	0.00048025\\
182.6	0.00048025\\
182.65	0.000480251\\
182.7	0.000480251\\
182.75	0.000480251\\
182.8	0.000480251\\
182.85	0.000480251\\
182.9	0.000480251\\
182.95	0.000480251\\
183	0.000480251\\
183.05	0.000480251\\
183.1	0.000480251\\
183.15	0.000480251\\
183.2	0.000480251\\
183.25	0.000480251\\
183.3	0.000480251\\
183.35	0.000480251\\
183.4	0.000480251\\
183.45	0.000480252\\
183.5	0.000480252\\
183.55	0.000480252\\
183.6	0.000480252\\
183.65	0.000480252\\
183.7	0.000480252\\
183.75	0.000480252\\
183.8	0.000480252\\
183.85	0.000480252\\
183.9	0.000480252\\
183.95	0.000480252\\
184	0.000480252\\
184.05	0.000480252\\
184.1	0.000480252\\
184.15	0.000480252\\
184.2	0.000480252\\
184.25	0.000480253\\
184.3	0.000480253\\
184.35	0.000480253\\
184.4	0.000480253\\
184.45	0.000480253\\
184.5	0.000480253\\
184.55	0.000480253\\
184.6	0.000480253\\
184.65	0.000480253\\
184.7	0.000480253\\
184.75	0.000480253\\
184.8	0.000480253\\
184.85	0.000480253\\
184.9	0.000480253\\
184.95	0.000480253\\
185	0.000480254\\
185.05	0.000480254\\
185.1	0.000480254\\
185.15	0.000480254\\
185.2	0.000480254\\
185.25	0.000480254\\
185.3	0.000480254\\
185.35	0.000480254\\
185.4	0.000480254\\
185.45	0.000480254\\
185.5	0.000480254\\
185.55	0.000480254\\
185.6	0.000480254\\
185.65	0.000480254\\
185.7	0.000480254\\
185.75	0.000480254\\
185.8	0.000480255\\
185.85	0.000480255\\
185.9	0.000480255\\
185.95	0.000480255\\
186	0.000480255\\
186.05	0.000480255\\
186.1	0.000480255\\
186.15	0.000480255\\
186.2	0.000480255\\
186.25	0.000480255\\
186.3	0.000480255\\
186.35	0.000480255\\
186.4	0.000480255\\
186.45	0.000480255\\
186.5	0.000480255\\
186.55	0.000480256\\
186.6	0.000480256\\
186.65	0.000480256\\
186.7	0.000480256\\
186.75	0.000480256\\
186.8	0.000480256\\
186.85	0.000480256\\
186.9	0.000480256\\
186.95	0.000480256\\
187	0.000480256\\
187.05	0.000480256\\
187.1	0.000480256\\
187.15	0.000480256\\
187.2	0.000480256\\
187.25	0.000480256\\
187.3	0.000480257\\
187.35	0.000480257\\
187.4	0.000480257\\
187.45	0.000480257\\
187.5	0.000480257\\
187.55	0.000480257\\
187.6	0.000480257\\
187.65	0.000480257\\
187.7	0.000480257\\
187.75	0.000480257\\
187.8	0.000480257\\
187.85	0.000480257\\
187.9	0.000480257\\
187.95	0.000480257\\
188	0.000480257\\
188.05	0.000480258\\
188.1	0.000480258\\
188.15	0.000480258\\
188.2	0.000480258\\
188.25	0.000480258\\
188.3	0.000480258\\
188.35	0.000480258\\
188.4	0.000480258\\
188.45	0.000480258\\
188.5	0.000480258\\
188.55	0.000480258\\
188.6	0.000480258\\
188.65	0.000480258\\
188.7	0.000480258\\
188.75	0.000480258\\
188.8	0.000480259\\
188.85	0.000480259\\
188.9	0.000480259\\
188.95	0.000480259\\
189	0.000480259\\
189.05	0.000480259\\
189.1	0.000480259\\
189.15	0.000480259\\
189.2	0.000480259\\
189.25	0.000480259\\
189.3	0.000480259\\
189.35	0.000480259\\
189.4	0.000480259\\
189.45	0.000480259\\
189.5	0.000480259\\
189.55	0.00048026\\
189.6	0.00048026\\
189.65	0.00048026\\
189.7	0.00048026\\
189.75	0.00048026\\
189.8	0.00048026\\
189.85	0.00048026\\
189.9	0.00048026\\
189.95	0.00048026\\
190	0.00048026\\
190.05	0.00048026\\
190.1	0.00048026\\
190.15	0.00048026\\
190.2	0.00048026\\
190.25	0.00048026\\
190.3	0.000480261\\
190.35	0.000480261\\
190.4	0.000480261\\
190.45	0.000480261\\
190.5	0.000480261\\
190.55	0.000480261\\
190.6	0.000480261\\
190.65	0.000480261\\
190.7	0.000480261\\
190.75	0.000480261\\
190.8	0.000480261\\
190.85	0.000480261\\
190.9	0.000480261\\
190.95	0.000480261\\
191	0.000480261\\
191.05	0.000480262\\
191.1	0.000480262\\
191.15	0.000480262\\
191.2	0.000480262\\
191.25	0.000480262\\
191.3	0.000480262\\
191.35	0.000480262\\
191.4	0.000480262\\
191.45	0.000480262\\
191.5	0.000480262\\
191.55	0.000480262\\
191.6	0.000480262\\
191.65	0.000480262\\
191.7	0.000480262\\
191.75	0.000480262\\
191.8	0.000480263\\
191.85	0.000480263\\
191.9	0.000480263\\
191.95	0.000480263\\
192	0.000480263\\
192.05	0.000480263\\
192.1	0.000480263\\
192.15	0.000480263\\
192.2	0.000480263\\
192.25	0.000480263\\
192.3	0.000480263\\
192.35	0.000480263\\
192.4	0.000480263\\
192.45	0.000480263\\
192.5	0.000480264\\
192.55	0.000480264\\
192.6	0.000480264\\
192.65	0.000480264\\
192.7	0.000480264\\
192.75	0.000480264\\
192.8	0.000480264\\
192.85	0.000480264\\
192.9	0.000480264\\
192.95	0.000480264\\
193	0.000480264\\
193.05	0.000480264\\
193.1	0.000480264\\
193.15	0.000480264\\
193.2	0.000480264\\
193.25	0.000480265\\
193.3	0.000480265\\
193.35	0.000480265\\
193.4	0.000480265\\
193.45	0.000480265\\
193.5	0.000480265\\
193.55	0.000480265\\
193.6	0.000480265\\
193.65	0.000480265\\
193.7	0.000480265\\
193.75	0.000480265\\
193.8	0.000480265\\
193.85	0.000480265\\
193.9	0.000480265\\
193.95	0.000480266\\
194	0.000480266\\
194.05	0.000480266\\
194.1	0.000480266\\
194.15	0.000480266\\
194.2	0.000480266\\
194.25	0.000480266\\
194.3	0.000480266\\
194.35	0.000480266\\
194.4	0.000480266\\
194.45	0.000480266\\
194.5	0.000480266\\
194.55	0.000480266\\
194.6	0.000480266\\
194.65	0.000480267\\
194.7	0.000480267\\
194.75	0.000480267\\
194.8	0.000480267\\
194.85	0.000480267\\
194.9	0.000480267\\
194.95	0.000480267\\
195	0.000480267\\
195.05	0.000480267\\
195.1	0.000480267\\
195.15	0.000480267\\
195.2	0.000480267\\
195.25	0.000480267\\
195.3	0.000480267\\
195.35	0.000480267\\
195.4	0.000480268\\
195.45	0.000480268\\
195.5	0.000480268\\
195.55	0.000480268\\
195.6	0.000480268\\
195.65	0.000480268\\
195.7	0.000480268\\
195.75	0.000480268\\
195.8	0.000480268\\
195.85	0.000480268\\
195.9	0.000480268\\
195.95	0.000480268\\
196	0.000480268\\
196.05	0.000480268\\
196.1	0.000480269\\
196.15	0.000480269\\
196.2	0.000480269\\
196.25	0.000480269\\
196.3	0.000480269\\
196.35	0.000480269\\
196.4	0.000480269\\
196.45	0.000480269\\
196.5	0.000480269\\
196.55	0.000480269\\
196.6	0.000480269\\
196.65	0.000480269\\
196.7	0.000480269\\
196.75	0.000480269\\
196.8	0.00048027\\
196.85	0.00048027\\
196.9	0.00048027\\
196.95	0.00048027\\
197	0.00048027\\
197.05	0.00048027\\
197.1	0.00048027\\
197.15	0.00048027\\
197.2	0.00048027\\
197.25	0.00048027\\
197.3	0.00048027\\
197.35	0.00048027\\
197.4	0.00048027\\
197.45	0.00048027\\
197.5	0.000480271\\
197.55	0.000480271\\
197.6	0.000480271\\
197.65	0.000480271\\
197.7	0.000480271\\
197.75	0.000480271\\
197.8	0.000480271\\
197.85	0.000480271\\
197.9	0.000480271\\
197.95	0.000480271\\
198	0.000480271\\
198.05	0.000480271\\
198.1	0.000480271\\
198.15	0.000480271\\
198.2	0.000480272\\
198.25	0.000480272\\
198.3	0.000480272\\
198.35	0.000480272\\
198.4	0.000480272\\
198.45	0.000480272\\
198.5	0.000480272\\
198.55	0.000480272\\
198.6	0.000480272\\
198.65	0.000480272\\
198.7	0.000480272\\
198.75	0.000480272\\
198.8	0.000480272\\
198.85	0.000480273\\
198.9	0.000480273\\
198.95	0.000480273\\
199	0.000480273\\
199.05	0.000480273\\
199.1	0.000480273\\
199.15	0.000480273\\
199.2	0.000480273\\
199.25	0.000480273\\
199.3	0.000480273\\
199.35	0.000480273\\
199.4	0.000480273\\
199.45	0.000480273\\
199.5	0.000480273\\
199.55	0.000480274\\
199.6	0.000480274\\
199.65	0.000480274\\
199.7	0.000480274\\
199.75	0.000480274\\
199.8	0.000480274\\
199.85	0.000480274\\
199.9	0.000480274\\
199.95	0.000480274\\
200	0.000480274\\
};
\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
200	0.000480274\\
};
\addlegendentry{${U}_{Pen}$};

\addplot [color=black,solid,line width=2.5pt,forget plot]
  table[row sep=crcr]{%
0	44.963488\\
0.05	44.881691534\\
0.1	44.65125192\\
0.15	44.35752648\\
0.2	44.06768166\\
0.25	43.81507307\\
0.3	43.60648412\\
0.35	43.43476154\\
0.4	43.28901896\\
0.45	43.15935452\\
0.5	43.0377789\\
0.55	42.91806352\\
0.6	42.79611176\\
0.65	42.66995268\\
0.7	42.54143767\\
0.75	42.41534709\\
0.8	42.29621981\\
0.85	42.18796317\\
0.9	42.09031485\\
0.95	41.99956168\\
1	41.90787175\\
1.05	41.80412538\\
1.1	41.67026125\\
1.15	41.46857772\\
1.2	41.06325808\\
1.25	38.69726151\\
1.3	35.27673236\\
1.35	34.34691135\\
1.4	33.74247984\\
1.45	33.26275437\\
1.5	32.88434107\\
1.55	32.60735207\\
1.6	32.40185015\\
1.65	32.22853895\\
1.7	32.06971627\\
1.75	31.92477753\\
1.8	31.79745605\\
1.85	31.6889298\\
1.9	31.59749247\\
1.95	31.519689001\\
2	31.451988788\\
2.05	31.391521685\\
2.1	31.336809386\\
2.15	31.286747433\\
2.2	31.240507752\\
2.25	31.19750073\\
2.3	31.156997735\\
2.35	31.1185476\\
2.4	31.082048714\\
2.45	31.047273626\\
2.5	31.014837588\\
2.55	30.985772554\\
2.6	30.960275149\\
2.65	30.938124623\\
2.7	30.917886446\\
2.75	30.897663442\\
2.8	30.877108509\\
2.85	30.856593447\\
2.9	30.836569074\\
2.95	30.817643512\\
3	30.799485218\\
3.05	30.782175432\\
3.1	30.765415731\\
3.15	30.749104685\\
3.2	30.733199187\\
3.25	30.71763038\\
3.3	30.702392387\\
3.35	30.687455105\\
3.4	30.672723354\\
3.45	30.658085885\\
3.5	30.643643876\\
3.55	30.629459011\\
3.6	30.615382075\\
3.65	30.601712231\\
3.7	30.588525418\\
3.75	30.575554938\\
3.8	30.562952752\\
3.85	30.550681082\\
3.9	30.538545327\\
3.95	30.526616389\\
4	30.514892199\\
4.05	30.503408445\\
4.1	30.492087181\\
4.15	30.480925836\\
4.2	30.469963894\\
4.25	30.459130682\\
4.3	30.448472547\\
4.35	30.438021238\\
4.4	30.427822583\\
4.45	30.417796682\\
4.5	30.40797869\\
4.55	30.39853002\\
4.6	30.389050147\\
4.65	30.379818111\\
4.7	30.370723841\\
4.75	30.361749056\\
4.8	30.353047582\\
4.85	30.344345555\\
4.9	30.335781525\\
4.95	30.327406458\\
5	30.319113038\\
5.05	30.310946065\\
5.1	30.302671157\\
5.15	30.294705249\\
5.2	30.286824888\\
5.25	30.279046325\\
5.3	30.271544216\\
5.35	30.26398131\\
5.4	30.256787845\\
5.45	30.249651543\\
5.5	30.242628104\\
5.55	30.235761713\\
5.6	30.229025735\\
5.65	30.222364024\\
5.7	30.21583183\\
5.75	30.209436209\\
5.8	30.203106126\\
5.85	30.196822959\\
5.9	30.190749503\\
5.95	30.184759565\\
6	30.178807061\\
6.05	30.172975614\\
6.1	30.167218147\\
6.15	30.161626382\\
6.2	30.155991036\\
6.25	30.150521821\\
6.3	30.145227645\\
6.35	30.139917411\\
6.4	30.134799716\\
6.45	30.129693258\\
6.5	30.124607332\\
6.55	30.119721233\\
6.6	30.114784754\\
6.65	30.110067593\\
6.7	30.105259846\\
6.75	30.100701308\\
6.8	30.096241877\\
6.85	30.091741348\\
6.9	30.08734932\\
6.95	30.082995688\\
7	30.078890249\\
7.05	30.074713002\\
7.1	30.070574145\\
7.15	30.06665398\\
7.2	30.062673108\\
7.25	30.058701933\\
7.3	30.054941158\\
7.35	30.051111087\\
7.4	30.047382323\\
7.45	30.043754671\\
7.5	30.040138331\\
7.55	30.036732904\\
7.6	30.033227988\\
7.65	30.029953384\\
7.7	30.026478587\\
7.75	30.023233297\\
7.8	30.020007311\\
7.85	30.016810628\\
7.9	30.013633146\\
7.95	30.010674967\\
8	30.007546388\\
8.05	30.004627412\\
8.1	30.001728139\\
8.15	29.998858568\\
8.2	29.9959988\\
8.25	29.993258733\\
8.3	29.990537768\\
8.35	29.987936803\\
8.4	29.985254838\\
8.45	29.982602871\\
8.5	29.980059902\\
8.55	29.977645933\\
8.6	29.975141962\\
8.65	29.972657992\\
8.7	29.970384023\\
8.75	29.968021058\\
8.8	29.965667097\\
8.85	29.963434141\\
8.9	29.96120119\\
8.95	29.959098245\\
9	29.956894305\\
9.05	29.954711369\\
9.1	29.952747435\\
9.15	29.950603502\\
9.2	29.948567569\\
9.25	29.946661635\\
9.3	29.944675699\\
9.35	29.94279776\\
9.4	29.94083982\\
9.45	29.939011878\\
9.5	29.937182936\\
9.55	29.935474993\\
9.6	29.933676052\\
9.65	29.931887112\\
9.7	29.930208175\\
9.75	29.928559239\\
9.8	29.927000305\\
9.85	29.925271373\\
9.9	29.923742442\\
9.95	29.922232511\\
10	29.920641581\\
10.05	29.91916065\\
10.1	29.917589719\\
10.15	29.916128788\\
10.2	29.914696856\\
10.25	29.913264925\\
10.3	29.911851993\\
10.35	29.910550062\\
10.4	29.90915713\\
10.45	29.9078842\\
10.5	29.906520269\\
10.55	29.905257339\\
10.6	29.904013409\\
10.65	29.902779479\\
10.7	29.901564549\\
10.75	29.900360619\\
10.8	29.899255689\\
10.85	29.897969758\\
10.9	29.896894827\\
10.95	29.895728896\\
11	29.894582964\\
11.05	29.893536032\\
11.1	29.8924001\\
11.15	29.891483168\\
11.2	29.890366235\\
11.25	29.889268302\\
11.3	29.88838137\\
11.35	29.887393436\\
11.4	29.886325503\\
11.45	29.88536757\\
11.5	29.884508636\\
11.55	29.883569702\\
11.6	29.882740768\\
11.65	29.881811834\\
11.7	29.880902899\\
11.75	29.880082964\\
11.8	29.879093029\\
11.85	29.878313093\\
11.9	29.877532157\\
11.95	29.876752221\\
12	29.875891283\\
12.05	29.875140346\\
12.1	29.874298408\\
12.15	29.873567469\\
12.2	29.87273553\\
12.25	29.872113591\\
12.3	29.871301651\\
12.35	29.870599711\\
12.4	29.86990677\\
12.45	29.869213829\\
12.5	29.868530887\\
12.55	29.867857946\\
12.6	29.867195004\\
12.65	29.866631061\\
12.7	29.865987118\\
12.75	29.865333175\\
12.8	29.864599231\\
12.85	29.863965287\\
12.9	29.863441342\\
12.95	29.862826397\\
13	29.862321451\\
13.05	29.861716505\\
13.1	29.861121558\\
13.15	29.860635611\\
13.2	29.859949664\\
13.25	29.859464715\\
13.3	29.858998767\\
13.35	29.858432818\\
13.4	29.857875868\\
13.45	29.857429918\\
13.5	29.856872968\\
13.55	29.856436017\\
13.6	29.855999066\\
13.65	29.855472114\\
13.7	29.854945162\\
13.75	29.85462821\\
13.8	29.854110256\\
13.85	29.853712303\\
13.9	29.853204349\\
13.95	29.852816395\\
14	29.85231844\\
14.05	29.851940484\\
14.1	29.851551529\\
14.15	29.851083572\\
14.2	29.850704616\\
14.25	29.850235659\\
14.3	29.849876701\\
14.35	29.849517743\\
14.4	29.849177785\\
14.45	29.848728826\\
14.5	29.848378867\\
14.55	29.848039907\\
14.6	29.847709947\\
14.65	29.847379986\\
14.7	29.846960025\\
14.75	29.846640064\\
14.8	29.846329102\\
14.85	29.84600914\\
14.9	29.845608178\\
14.95	29.845397215\\
15	29.844997251\\
15.05	29.844706287\\
15.1	29.844405323\\
15.15	29.844123359\\
15.2	29.843842394\\
15.25	29.843471428\\
15.3	29.843279463\\
15.35	29.843008496\\
15.4	29.84264653\\
15.45	29.842384563\\
15.5	29.842122596\\
15.55	29.841860628\\
15.6	29.84160866\\
15.65	29.841356692\\
15.7	29.841103723\\
15.75	29.840861754\\
15.8	29.840618785\\
15.85	29.840386815\\
15.9	29.840143845\\
15.95	29.839910874\\
16	29.839687903\\
16.05	29.839464932\\
16.1	29.839141961\\
16.15	29.838918989\\
16.2	29.838806017\\
16.25	29.838592044\\
16.3	29.838279072\\
16.35	29.838065098\\
16.4	29.837972125\\
16.45	29.837658151\\
16.5	29.837464177\\
16.55	29.837370203\\
16.6	29.837066228\\
16.65	29.836982253\\
16.7	29.836688278\\
16.75	29.836504302\\
16.8	29.836320326\\
16.85	29.83624535\\
16.9	29.835971374\\
16.95	29.835887397\\
17	29.83561242\\
17.05	29.835537443\\
17.1	29.835273465\\
17.15	29.835108487\\
17.2	29.835033509\\
17.25	29.834778531\\
17.3	29.834613552\\
17.35	29.834558573\\
17.4	29.834303594\\
17.45	29.834148615\\
17.5	29.834093635\\
17.55	29.833947655\\
17.6	29.833792675\\
17.65	29.833547694\\
17.7	29.833411714\\
17.75	29.833366733\\
17.8	29.833230752\\
17.85	29.83309477\\
17.9	29.832959789\\
17.95	29.832823807\\
18	29.832677825\\
18.05	29.832551843\\
18.1	29.83232586\\
18.15	29.832189877\\
18.2	29.832063894\\
18.25	29.832047911\\
18.3	29.831921928\\
18.35	29.831805944\\
18.4	29.83177996\\
18.45	29.831672976\\
18.5	29.831456992\\
18.55	29.831341008\\
18.6	29.831234023\\
18.65	29.831118038\\
18.7	29.831011053\\
18.75	29.830895068\\
18.8	29.830788083\\
18.85	29.830781097\\
18.9	29.830685111\\
18.95	29.830588125\\
19	29.830381139\\
19.05	29.830284153\\
19.1	29.830177167\\
19.15	29.83019018\\
19.2	29.830093193\\
19.25	29.829996206\\
19.3	29.829799219\\
19.35	29.829822232\\
19.4	29.829725244\\
19.45	29.829638256\\
19.5	29.829541269\\
19.55	29.829464281\\
19.6	29.829376293\\
19.65	29.829389304\\
19.7	29.829212316\\
19.75	29.829124327\\
19.8	29.829137339\\
19.85	29.82896935\\
19.9	29.828882361\\
19.95	29.828904372\\
20	29.828737382\\
20.05	29.828649393\\
20.1	29.828682403\\
20.15	29.828504413\\
20.2	29.828526424\\
20.25	29.828369434\\
20.3	29.828391444\\
20.35	29.828323453\\
20.4	29.828155463\\
20.45	29.828187472\\
20.5	29.828020482\\
20.55	29.828052491\\
20.6	29.8278945\\
20.65	29.827926509\\
20.7	29.827868518\\
20.75	29.827800527\\
20.8	29.827742535\\
20.85	29.827674544\\
20.9	29.827616552\\
20.95	29.827558561\\
21	29.827499569\\
21.05	29.827441577\\
21.1	29.827483585\\
21.15	29.827335593\\
21.2	29.827277601\\
21.25	29.827228608\\
21.3	29.827170616\\
21.35	29.827112623\\
21.4	29.827064631\\
21.45	29.827115638\\
21.5	29.826967645\\
21.55	29.827008652\\
21.6	29.826860659\\
21.65	29.826812666\\
21.7	29.826863673\\
21.75	29.82672568\\
21.8	29.826766686\\
21.85	29.826728693\\
21.9	29.826579699\\
21.95	29.826631706\\
22	29.826492712\\
22.05	29.826543718\\
22.1	29.826505724\\
22.15	29.82636673\\
22.2	29.826418736\\
22.25	29.826379742\\
22.3	29.826340748\\
22.35	29.826291754\\
22.4	29.826253759\\
22.45	29.826224765\\
22.5	29.82617577\\
22.55	29.826136776\\
22.6	29.826108781\\
22.65	29.826059786\\
22.7	29.826030792\\
22.75	29.826001797\\
22.8	29.826062802\\
22.85	29.825924807\\
22.9	29.825895812\\
22.95	29.825856817\\
23	29.825817821\\
23.05	29.825788826\\
23.1	29.825759831\\
23.15	29.825830835\\
23.2	29.82569184\\
23.25	29.825662844\\
23.3	29.825633849\\
23.35	29.825704853\\
23.4	29.825565857\\
23.45	29.825536862\\
23.5	29.825507866\\
23.55	29.82558887\\
23.6	29.825549874\\
23.65	29.825420878\\
23.7	29.825401882\\
23.75	29.825472886\\
23.8	29.82544289\\
23.85	29.825313894\\
23.9	29.825294897\\
23.95	29.825365901\\
24	29.825346905\\
24.05	29.825307908\\
24.1	29.825187912\\
24.15	29.825168915\\
24.2	29.825239919\\
24.25	29.825220922\\
24.3	29.825191926\\
24.35	29.825171929\\
24.4	29.825042932\\
24.45	29.825123935\\
24.5	29.825104939\\
24.55	29.825074942\\
24.6	29.825055945\\
24.65	29.825036948\\
24.7	29.825016951\\
24.75	29.824997954\\
24.8	29.824978957\\
24.85	29.82494896\\
24.9	29.824929962\\
24.95	29.824910965\\
25	29.824900968\\
25.05	29.824881971\\
25.1	29.824862973\\
25.15	29.824832976\\
25.2	29.824813979\\
25.25	29.824803981\\
25.3	29.824884984\\
25.35	29.824765986\\
25.4	29.824755989\\
25.45	29.824736991\\
25.5	29.824716994\\
25.55	29.824697996\\
25.6	29.824677999\\
25.65	29.824769001\\
25.7	29.824749003\\
25.75	29.824640005\\
25.8	29.824621008\\
25.85	29.82461101\\
25.9	29.824582012\\
25.95	29.824572014\\
26	29.824663016\\
26.05	29.824643018\\
26.1	29.82463302\\
26.15	29.824524022\\
26.2	29.824504024\\
26.25	29.824495026\\
26.3	29.824475028\\
26.35	29.82445603\\
26.4	29.824446032\\
26.45	29.824537034\\
26.5	29.824527036\\
26.55	29.824507038\\
26.6	29.824498039\\
26.65	29.824388041\\
26.7	29.824379043\\
26.75	29.824359045\\
26.8	29.824350046\\
26.85	29.824340048\\
26.9	29.82442005\\
26.95	29.824411051\\
27	29.824401053\\
27.05	29.824391054\\
27.1	29.824382056\\
27.15	29.824372058\\
27.2	29.824263059\\
27.25	29.824253061\\
27.3	29.824233062\\
27.35	29.824224063\\
27.4	29.824214065\\
27.45	29.824304066\\
27.5	29.824295068\\
27.55	29.824295069\\
27.6	29.82428507\\
27.65	29.824276072\\
27.7	29.824266073\\
27.75	29.824256074\\
27.8	29.824246076\\
27.85	29.824137077\\
27.9	29.824117078\\
27.95	29.824117079\\
28	29.824108081\\
28.05	29.824098082\\
28.1	29.824188083\\
28.15	29.824178084\\
28.2	29.824179085\\
28.25	29.824169086\\
28.3	29.824159088\\
28.35	29.824150089\\
28.4	29.82415009\\
28.45	29.824140091\\
28.5	29.824130092\\
28.55	29.824131093\\
28.6	29.824111094\\
28.65	29.824101095\\
28.7	29.824001096\\
28.75	29.823992097\\
28.8	29.823982098\\
28.85	29.824082099\\
28.9	29.8240721\\
28.95	29.824063101\\
29	29.824063102\\
29.05	29.824053103\\
29.1	29.824043103\\
29.15	29.824043104\\
29.2	29.824034105\\
29.25	29.824034106\\
29.3	29.824024107\\
29.35	29.824024108\\
29.4	29.824014109\\
29.45	29.824005109\\
29.5	29.82399511\\
29.55	29.823985111\\
29.6	29.823985112\\
29.65	29.823975112\\
29.7	29.823976113\\
29.75	29.823866114\\
29.8	29.823866115\\
29.85	29.823956115\\
29.9	29.823956116\\
29.95	29.823947117\\
30	29.823947118\\
30.05	29.823937118\\
30.1	29.823937119\\
30.15	29.82393712\\
30.2	29.82392712\\
30.25	29.823928121\\
30.3	29.823918122\\
30.35	29.823918122\\
30.4	29.823908123\\
30.45	29.823908123\\
30.5	29.823908124\\
30.55	29.823898125\\
30.6	29.823889125\\
30.65	29.823879126\\
30.7	29.823879126\\
30.75	29.823879127\\
30.8	29.823869127\\
30.85	29.823869128\\
30.9	29.823859129\\
30.95	29.823860129\\
31	29.82386013\\
31.05	29.82385013\\
31.1	29.823850131\\
31.15	29.823950131\\
31.2	29.823940132\\
31.25	29.823840132\\
31.3	29.823841133\\
31.35	29.823831133\\
31.4	29.823831134\\
31.45	29.823831134\\
31.5	29.823821135\\
31.55	29.823821135\\
31.6	29.823821135\\
31.65	29.823811136\\
31.7	29.823812136\\
31.75	29.823812137\\
31.8	29.823812137\\
31.85	29.823802138\\
31.9	29.823802138\\
31.95	29.823802138\\
32	29.823792139\\
32.05	29.823792139\\
32.1	29.82378214\\
32.15	29.82378314\\
32.2	29.82377314\\
32.25	29.823773141\\
32.3	29.823773141\\
32.35	29.823773141\\
32.4	29.823763142\\
32.45	29.823763142\\
32.5	29.823763142\\
32.55	29.823763143\\
32.6	29.823753143\\
32.65	29.823754143\\
32.7	29.823754144\\
32.75	29.823754144\\
32.8	29.823744144\\
32.85	29.823744145\\
32.9	29.823744145\\
32.95	29.823744145\\
33	29.823744146\\
33.05	29.823734146\\
33.1	29.823734146\\
33.15	29.823734147\\
33.2	29.823834147\\
33.25	29.823835147\\
33.3	29.823825147\\
33.35	29.823825148\\
33.4	29.823825148\\
33.45	29.823825148\\
33.5	29.823825148\\
33.55	29.823815149\\
33.6	29.823815149\\
33.65	29.823815149\\
33.7	29.823815149\\
33.75	29.82371515\\
33.8	29.82370515\\
33.85	29.82370515\\
33.9	29.82370615\\
33.95	29.823706151\\
34	29.823706151\\
34.05	29.823706151\\
34.1	29.823696151\\
34.15	29.823696152\\
34.2	29.823696152\\
34.25	29.823696152\\
34.3	29.823696152\\
34.35	29.823686152\\
34.4	29.823686153\\
34.45	29.823676153\\
34.5	29.823676153\\
34.55	29.823676153\\
34.6	29.823676153\\
34.65	29.823677154\\
34.7	29.823677154\\
34.75	29.823677154\\
34.8	29.823667154\\
34.85	29.823667154\\
34.9	29.823667154\\
34.95	29.823667155\\
35	29.823667155\\
35.05	29.823667155\\
35.1	29.823667155\\
35.15	29.823667155\\
35.2	29.823657155\\
35.25	29.823657156\\
35.3	29.823657156\\
35.35	29.823657156\\
35.4	29.823657156\\
35.45	29.823657156\\
35.5	29.823658156\\
35.55	29.823658157\\
35.6	29.823648157\\
35.65	29.823648157\\
35.7	29.823648157\\
35.75	29.823648157\\
35.8	29.823648157\\
35.85	29.823648157\\
35.9	29.823648157\\
35.95	29.823648158\\
36	29.823648158\\
36.05	29.823648158\\
36.1	29.823638158\\
36.15	29.823638158\\
36.2	29.823638158\\
36.25	29.823638158\\
36.3	29.823638158\\
36.35	29.823638159\\
36.4	29.823638159\\
36.45	29.823638159\\
36.5	29.823638159\\
36.55	29.823639159\\
36.6	29.823629159\\
36.65	29.823629159\\
36.7	29.823629159\\
36.75	29.823629159\\
36.8	29.82362916\\
36.85	29.82362916\\
36.9	29.82362916\\
36.95	29.82362916\\
37	29.82362916\\
37.05	29.82362916\\
37.1	29.82362916\\
37.15	29.82362916\\
37.2	29.82362916\\
37.25	29.82361916\\
37.3	29.823619161\\
37.35	29.823619161\\
37.4	29.823619161\\
37.45	29.823619161\\
37.5	29.823619161\\
37.55	29.823619161\\
37.6	29.823619161\\
37.65	29.823619161\\
37.7	29.823619161\\
37.75	29.823619161\\
37.8	29.823620161\\
37.85	29.823720161\\
37.9	29.823720161\\
37.95	29.823710162\\
38	29.823710162\\
38.05	29.823710162\\
38.1	29.823700162\\
38.15	29.823700162\\
38.2	29.823700162\\
38.25	29.823700162\\
38.3	29.823700162\\
38.35	29.823700162\\
38.4	29.823700162\\
38.45	29.823700162\\
38.5	29.823700162\\
38.55	29.823700162\\
38.6	29.823700162\\
38.65	29.823700162\\
38.7	29.823700163\\
38.75	29.823700163\\
38.8	29.823690163\\
38.85	29.823690163\\
38.9	29.823690163\\
38.95	29.823690163\\
39	29.823690163\\
39.05	29.823690163\\
39.1	29.823690163\\
39.15	29.823690163\\
39.2	29.823690163\\
39.25	29.823690163\\
39.3	29.823691163\\
39.35	29.823691163\\
39.4	29.823691163\\
39.45	29.823691163\\
39.5	29.823691163\\
39.55	29.823691163\\
39.6	29.823691163\\
39.65	29.823691164\\
39.7	29.823691164\\
39.75	29.823691164\\
39.8	29.823681164\\
39.85	29.823681164\\
39.9	29.823681164\\
39.95	29.823681164\\
40	29.823681164\\
40.05	29.823681164\\
40.1	29.823681164\\
40.15	29.823681164\\
40.2	29.823681164\\
40.25	29.823681164\\
40.3	29.823681164\\
40.35	29.823681164\\
40.4	29.823681164\\
40.45	29.823681164\\
40.5	29.823681164\\
40.55	29.823681164\\
40.6	29.823681164\\
40.65	29.823681164\\
40.7	29.823681164\\
40.75	29.823681164\\
40.8	29.823681164\\
40.85	29.823681164\\
40.9	29.823681164\\
40.95	29.823681165\\
41	29.823681165\\
41.05	29.823671165\\
41.1	29.823672165\\
41.15	29.823672165\\
41.2	29.823672165\\
41.25	29.823672165\\
41.3	29.823672165\\
41.35	29.823672165\\
41.4	29.823672165\\
41.45	29.823672165\\
41.5	29.823672165\\
41.55	29.823672165\\
41.6	29.823672165\\
41.65	29.823672165\\
41.7	29.823672165\\
41.75	29.823672165\\
41.8	29.823672165\\
41.85	29.823672165\\
41.9	29.823672165\\
41.95	29.823672165\\
42	29.823672165\\
42.05	29.823672165\\
42.1	29.823672165\\
42.15	29.823672165\\
42.2	29.823672165\\
42.25	29.823672165\\
42.3	29.823672165\\
42.35	29.823672165\\
42.4	29.823672165\\
42.45	29.823672165\\
42.5	29.823672165\\
42.55	29.823672165\\
42.6	29.823672165\\
42.65	29.823672165\\
42.7	29.823662165\\
42.75	29.823662165\\
42.8	29.823662165\\
42.85	29.823662165\\
42.9	29.823662165\\
42.95	29.823662165\\
43	29.823662165\\
43.05	29.823662166\\
43.1	29.823662166\\
43.15	29.823562166\\
43.2	29.823562166\\
43.25	29.823562166\\
43.3	29.823563166\\
43.35	29.823563166\\
43.4	29.823563166\\
43.45	29.823563166\\
43.5	29.823563166\\
43.55	29.823563166\\
43.6	29.823563166\\
43.65	29.823563166\\
43.7	29.823563166\\
43.75	29.823563166\\
43.8	29.823563166\\
43.85	29.823563166\\
43.9	29.823563166\\
43.95	29.823563166\\
44	29.823563166\\
44.05	29.823563166\\
44.1	29.823563166\\
44.15	29.823563166\\
44.2	29.823563166\\
44.25	29.823563166\\
44.3	29.823563166\\
44.35	29.823563166\\
44.4	29.823553166\\
44.45	29.823553166\\
44.5	29.823553166\\
44.55	29.823553166\\
44.6	29.823553166\\
44.65	29.823553166\\
44.7	29.823553166\\
44.75	29.823543166\\
44.8	29.823543166\\
44.85	29.823543166\\
44.9	29.823543166\\
44.95	29.823543166\\
45	29.823543166\\
45.05	29.823543166\\
45.1	29.823543166\\
45.15	29.823543166\\
45.2	29.823543166\\
45.25	29.823543166\\
45.3	29.823543166\\
45.35	29.823543166\\
45.4	29.823543166\\
45.45	29.823543166\\
45.5	29.823543166\\
45.55	29.823543166\\
45.6	29.823543166\\
45.65	29.823543166\\
45.7	29.823543166\\
45.75	29.823544166\\
45.8	29.823544166\\
45.85	29.823544166\\
45.9	29.823544166\\
45.95	29.823544166\\
46	29.823544166\\
46.05	29.823544166\\
46.1	29.823544166\\
46.15	29.823544166\\
46.2	29.823544166\\
46.25	29.823544166\\
46.3	29.823544166\\
46.35	29.823544166\\
46.4	29.823544166\\
46.45	29.823544166\\
46.5	29.823544166\\
46.55	29.823544166\\
46.6	29.823544166\\
46.65	29.823544166\\
46.7	29.823544166\\
46.75	29.823544166\\
46.8	29.823544166\\
46.85	29.823544166\\
46.9	29.823544166\\
46.95	29.823544166\\
47	29.823544166\\
47.05	29.823544166\\
47.1	29.823544166\\
47.15	29.823544166\\
47.2	29.823544166\\
47.25	29.823544166\\
47.3	29.823544166\\
47.35	29.823544166\\
47.4	29.823534166\\
47.45	29.823534166\\
47.5	29.823534166\\
47.55	29.823534166\\
47.6	29.823534166\\
47.65	29.823534166\\
47.7	29.823534166\\
47.75	29.823534166\\
47.8	29.823534166\\
47.85	29.823534166\\
47.9	29.823534166\\
47.95	29.823534166\\
48	29.823534166\\
48.05	29.823534166\\
48.1	29.823534166\\
48.15	29.823534166\\
48.2	29.823534166\\
48.25	29.823534166\\
48.3	29.823534166\\
48.35	29.823534166\\
48.4	29.823535166\\
48.45	29.823535166\\
48.5	29.823535166\\
48.55	29.823535167\\
48.6	29.823535167\\
48.65	29.823535167\\
48.7	29.823535167\\
48.75	29.823535167\\
48.8	29.823535167\\
48.85	29.823535167\\
48.9	29.823535167\\
48.95	29.823535167\\
49	29.823535167\\
49.05	29.823535167\\
49.1	29.823535167\\
49.15	29.823535167\\
49.2	29.823535167\\
49.25	29.823535167\\
49.3	29.823535167\\
49.35	29.823535167\\
49.4	29.823535167\\
49.45	29.823535167\\
49.5	29.823535167\\
49.55	29.823535167\\
49.6	29.823535167\\
49.65	29.823535167\\
49.7	29.823535167\\
49.75	29.823535167\\
49.8	29.823535167\\
49.85	29.823535167\\
49.9	29.823535167\\
49.95	29.823535167\\
50	29.823535167\\
50.05	29.823535167\\
50.1	29.823535167\\
50.15	29.823535167\\
50.2	29.823535167\\
50.25	29.823535167\\
50.3	29.823535167\\
50.35	29.823535167\\
50.4	29.823535167\\
50.45	29.823535167\\
50.5	29.823535167\\
50.55	29.823525167\\
50.6	29.823525167\\
50.65	29.823525167\\
50.7	29.823525167\\
50.75	29.823525167\\
50.8	29.823525167\\
50.85	29.823525167\\
50.9	29.823525167\\
50.95	29.823525167\\
51	29.823525167\\
51.05	29.823525167\\
51.1	29.823525167\\
51.15	29.823525167\\
51.2	29.823525167\\
51.25	29.823526167\\
51.3	29.823526167\\
51.35	29.823526167\\
51.4	29.823526167\\
51.45	29.823526167\\
51.5	29.823526167\\
51.55	29.823526167\\
51.6	29.823526167\\
51.65	29.823526167\\
51.7	29.823526167\\
51.75	29.823526167\\
51.8	29.823526167\\
51.85	29.823526167\\
51.9	29.823526167\\
51.95	29.823526167\\
52	29.823526167\\
52.05	29.823526167\\
52.1	29.823526167\\
52.15	29.823526167\\
52.2	29.823526167\\
52.25	29.823526167\\
52.3	29.823526167\\
52.35	29.823526167\\
52.4	29.823526167\\
52.45	29.823526167\\
52.5	29.823526167\\
52.55	29.823516167\\
52.6	29.823516167\\
52.65	29.823516167\\
52.7	29.823516167\\
52.75	29.823516167\\
52.8	29.823516167\\
52.85	29.823516167\\
52.9	29.823516167\\
52.95	29.823516167\\
53	29.823516167\\
53.05	29.823516167\\
53.1	29.823516167\\
53.15	29.823516167\\
53.2	29.823516167\\
53.25	29.823516167\\
53.3	29.823516167\\
53.35	29.823516167\\
53.4	29.823516167\\
53.45	29.823516167\\
53.5	29.823516167\\
53.55	29.823516167\\
53.6	29.823516167\\
53.65	29.823516167\\
53.7	29.823516167\\
53.75	29.823516167\\
53.8	29.823516167\\
53.85	29.823516167\\
53.9	29.823516167\\
53.95	29.823516167\\
54	29.823516167\\
54.05	29.823516167\\
54.1	29.823516167\\
54.15	29.823516167\\
54.2	29.823506167\\
54.25	29.823507167\\
54.3	29.823507167\\
54.35	29.823507167\\
54.4	29.823507167\\
54.45	29.823507167\\
54.5	29.823507167\\
54.55	29.823507167\\
54.6	29.823507167\\
54.65	29.823507167\\
54.7	29.823507167\\
54.75	29.823507167\\
54.8	29.823507167\\
54.85	29.823507167\\
54.9	29.823507167\\
54.95	29.823507167\\
55	29.823507167\\
55.05	29.823507167\\
55.1	29.823507167\\
55.15	29.823507167\\
55.2	29.823507167\\
55.25	29.823507167\\
55.3	29.823507167\\
55.35	29.823507167\\
55.4	29.823507167\\
55.45	29.823507167\\
55.5	29.823507167\\
55.55	29.823507167\\
55.6	29.823507167\\
55.65	29.823507167\\
55.7	29.823507167\\
55.75	29.823507167\\
55.8	29.823507167\\
55.85	29.823507167\\
55.9	29.823507167\\
55.95	29.823507167\\
56	29.823507167\\
56.05	29.823507167\\
56.1	29.823507167\\
56.15	29.823507167\\
56.2	29.823507167\\
56.25	29.823507167\\
56.3	29.823507167\\
56.35	29.823507167\\
56.4	29.823507167\\
56.45	29.823507167\\
56.5	29.823507167\\
56.55	29.823507167\\
56.6	29.823507167\\
56.65	29.823507167\\
56.7	29.823507167\\
56.75	29.823507167\\
56.8	29.823507167\\
56.85	29.823507167\\
56.9	29.823507167\\
56.95	29.823507167\\
57	29.823507167\\
57.05	29.823507167\\
57.1	29.823507167\\
57.15	29.823507167\\
57.2	29.823507167\\
57.25	29.823508167\\
57.3	29.823508167\\
57.35	29.823508167\\
57.4	29.823508167\\
57.45	29.823508167\\
57.5	29.823508167\\
57.55	29.823508167\\
57.6	29.823508167\\
57.65	29.823508167\\
57.7	29.823508167\\
57.75	29.823508167\\
57.8	29.823508167\\
57.85	29.823508167\\
57.9	29.823508167\\
57.95	29.823508167\\
58	29.823508167\\
58.05	29.823498167\\
58.1	29.823498167\\
58.15	29.823498167\\
58.2	29.823498167\\
58.25	29.823498167\\
58.3	29.823498167\\
58.35	29.823498167\\
58.4	29.823498167\\
58.45	29.823498167\\
58.5	29.823498167\\
58.55	29.823498167\\
58.6	29.823498167\\
58.65	29.823498167\\
58.7	29.823498167\\
58.75	29.823498167\\
58.8	29.823498167\\
58.85	29.823498167\\
58.9	29.823498167\\
58.95	29.823498167\\
59	29.823498167\\
59.05	29.823498167\\
59.1	29.823498167\\
59.15	29.823498167\\
59.2	29.823498167\\
59.25	29.823498167\\
59.3	29.823498167\\
59.35	29.823498167\\
59.4	29.823498167\\
59.45	29.823498167\\
59.5	29.823498167\\
59.55	29.823498167\\
59.6	29.823498167\\
59.65	29.823498167\\
59.7	29.823498167\\
59.75	29.823498167\\
59.8	29.823498167\\
59.85	29.823498167\\
59.9	29.823498167\\
59.95	29.823498167\\
60	29.823498167\\
60.05	29.823498167\\
60.1	29.823498167\\
60.15	29.823498167\\
60.2	29.823498167\\
60.25	29.823498167\\
60.3	29.823498167\\
60.35	29.823499167\\
60.4	29.823499167\\
60.45	29.823499167\\
60.5	29.823499167\\
60.55	29.823499167\\
60.6	29.823499167\\
60.65	29.823499167\\
60.7	29.823499167\\
60.75	29.823499167\\
60.8	29.823499167\\
60.85	29.823499168\\
60.9	29.823499168\\
60.95	29.823499168\\
61	29.823499168\\
61.05	29.823499168\\
61.1	29.823499168\\
61.15	29.823499168\\
61.2	29.823499168\\
61.25	29.823499168\\
61.3	29.823499168\\
61.35	29.823499168\\
61.4	29.823489168\\
61.45	29.823489168\\
61.5	29.823489168\\
61.55	29.823489168\\
61.6	29.823489168\\
61.65	29.823489168\\
61.7	29.823489168\\
61.75	29.823489168\\
61.8	29.823489168\\
61.85	29.823489168\\
61.9	29.823489168\\
61.95	29.823489168\\
62	29.823489168\\
62.05	29.823489168\\
62.1	29.823489168\\
62.15	29.823479168\\
62.2	29.823479168\\
62.25	29.823479168\\
62.3	29.823479168\\
62.35	29.823479168\\
62.4	29.823479168\\
62.45	29.823479168\\
62.5	29.823479168\\
62.55	29.823479168\\
62.6	29.823479168\\
62.65	29.823479168\\
62.7	29.823479168\\
62.75	29.823479168\\
62.8	29.823479168\\
62.85	29.823479168\\
62.9	29.823479168\\
62.95	29.823479168\\
63	29.823479168\\
63.05	29.823479168\\
63.1	29.823479168\\
63.15	29.823479168\\
63.2	29.823479168\\
63.25	29.823479168\\
63.3	29.823479168\\
63.35	29.823479168\\
63.4	29.823479168\\
63.45	29.823479168\\
63.5	29.823479168\\
63.55	29.823480168\\
63.6	29.823480168\\
63.65	29.823480168\\
63.7	29.823480168\\
63.75	29.823480168\\
63.8	29.823480168\\
63.85	29.823480168\\
63.9	29.823480168\\
63.95	29.823480168\\
64	29.823480168\\
64.05	29.823480168\\
64.1	29.823480168\\
64.15	29.823480168\\
64.2	29.823480168\\
64.25	29.823480168\\
64.3	29.823480168\\
64.35	29.823480168\\
64.4	29.823480168\\
64.45	29.823480168\\
64.5	29.823480168\\
64.55	29.823480168\\
64.6	29.823480168\\
64.65	29.823480168\\
64.7	29.823480168\\
64.75	29.823480168\\
64.8	29.823480168\\
64.85	29.823480168\\
64.9	29.823480168\\
64.95	29.823480168\\
65	29.823480168\\
65.05	29.823480168\\
65.1	29.823480168\\
65.15	29.823480168\\
65.2	29.823480168\\
65.25	29.823480168\\
65.3	29.823480168\\
65.35	29.823480168\\
65.4	29.823480168\\
65.45	29.823480168\\
65.5	29.823480168\\
65.55	29.823480168\\
65.6	29.823480168\\
65.65	29.823480168\\
65.7	29.823480168\\
65.75	29.823480168\\
65.8	29.823480168\\
65.85	29.823480168\\
65.9	29.823480168\\
65.95	29.823480168\\
66	29.823480168\\
66.05	29.823480168\\
66.1	29.823480168\\
66.15	29.823480168\\
66.2	29.823480168\\
66.25	29.823480168\\
66.3	29.823480168\\
66.35	29.823480168\\
66.4	29.823470168\\
66.45	29.823470168\\
66.5	29.823470168\\
66.55	29.823470168\\
66.6	29.823470168\\
66.65	29.823470168\\
66.7	29.823470168\\
66.75	29.823471168\\
66.8	29.823471168\\
66.85	29.823471168\\
66.9	29.823471168\\
66.95	29.823471168\\
67	29.823471168\\
67.05	29.823471168\\
67.1	29.823471168\\
67.15	29.823471168\\
67.2	29.823471168\\
67.25	29.823471168\\
67.3	29.823471168\\
67.35	29.823471168\\
67.4	29.823471168\\
67.45	29.823471168\\
67.5	29.823471168\\
67.55	29.823471168\\
67.6	29.823471168\\
67.65	29.823471168\\
67.7	29.823471168\\
67.75	29.823471168\\
67.8	29.823471168\\
67.85	29.823471168\\
67.9	29.823471168\\
67.95	29.823471168\\
68	29.823471168\\
68.05	29.823471169\\
68.1	29.823471169\\
68.15	29.823471169\\
68.2	29.823471169\\
68.25	29.823471169\\
68.3	29.823471169\\
68.35	29.823471169\\
68.4	29.823471169\\
68.45	29.823471169\\
68.5	29.823471169\\
68.55	29.823471169\\
68.6	29.823471169\\
68.65	29.823471169\\
68.7	29.823471169\\
68.75	29.823471169\\
68.8	29.823471169\\
68.85	29.823471169\\
68.9	29.823471169\\
68.95	29.823471169\\
69	29.823571169\\
69.05	29.823571169\\
69.1	29.823571169\\
69.15	29.823571169\\
69.2	29.823571169\\
69.25	29.823571169\\
69.3	29.823571169\\
69.35	29.823571169\\
69.4	29.823571169\\
69.45	29.823571169\\
69.5	29.823571169\\
69.55	29.823571169\\
69.6	29.823571169\\
69.65	29.823571169\\
69.7	29.823571169\\
69.75	29.823571169\\
69.8	29.823571169\\
69.85	29.823571169\\
69.9	29.823571169\\
69.95	29.823571169\\
70	29.823571169\\
70.05	29.823572169\\
70.1	29.823572169\\
70.15	29.823572169\\
70.2	29.823572169\\
70.25	29.823572169\\
70.3	29.823572169\\
70.35	29.823572169\\
70.4	29.823572169\\
70.45	29.823572169\\
70.5	29.823572169\\
70.55	29.823572169\\
70.6	29.823572169\\
70.65	29.823562169\\
70.7	29.823562169\\
70.75	29.823562169\\
70.8	29.823552169\\
70.85	29.823552169\\
70.9	29.823552169\\
70.95	29.823552169\\
71	29.823552169\\
71.05	29.823552169\\
71.1	29.823552169\\
71.15	29.823552169\\
71.2	29.823552169\\
71.25	29.823552169\\
71.3	29.823552169\\
71.35	29.823552169\\
71.4	29.823552169\\
71.45	29.823552169\\
71.5	29.823552169\\
71.55	29.823552169\\
71.6	29.823552169\\
71.65	29.823552169\\
71.7	29.823552169\\
71.75	29.823552169\\
71.8	29.823552169\\
71.85	29.823552169\\
71.9	29.823552169\\
71.95	29.823552169\\
72	29.823552169\\
72.05	29.823552169\\
72.1	29.823552169\\
72.15	29.823552169\\
72.2	29.823552169\\
72.25	29.823552169\\
72.3	29.823552169\\
72.35	29.823552169\\
72.4	29.823552169\\
72.45	29.823552169\\
72.5	29.823552169\\
72.55	29.823552169\\
72.6	29.823552169\\
72.65	29.823552169\\
72.7	29.823552169\\
72.75	29.823552169\\
72.8	29.823552169\\
72.85	29.823552169\\
72.9	29.823552169\\
72.95	29.823552169\\
73	29.823552169\\
73.05	29.823552169\\
73.1	29.823552169\\
73.15	29.823552169\\
73.2	29.823552169\\
73.25	29.82355217\\
73.3	29.82355217\\
73.35	29.82355317\\
73.4	29.82355317\\
73.45	29.82355317\\
73.5	29.82355317\\
73.55	29.82355317\\
73.6	29.82355317\\
73.65	29.82355317\\
73.7	29.82355317\\
73.75	29.82355317\\
73.8	29.82355317\\
73.85	29.82355317\\
73.9	29.82355317\\
73.95	29.82355317\\
74	29.82355317\\
74.05	29.82355317\\
74.1	29.82355317\\
74.15	29.82355317\\
74.2	29.82355317\\
74.25	29.82355317\\
74.3	29.82355317\\
74.35	29.82355317\\
74.4	29.82355317\\
74.45	29.82355317\\
74.5	29.82355317\\
74.55	29.82355317\\
74.6	29.82355317\\
74.65	29.82355317\\
74.7	29.82355317\\
74.75	29.82355317\\
74.8	29.82355317\\
74.85	29.82355317\\
74.9	29.82355317\\
74.95	29.82355317\\
75	29.82355317\\
75.05	29.82355317\\
75.1	29.82355317\\
75.15	29.82355317\\
75.2	29.82355317\\
75.25	29.82355317\\
75.3	29.82355317\\
75.35	29.82355317\\
75.4	29.82354317\\
75.45	29.82354317\\
75.5	29.82354317\\
75.55	29.82354317\\
75.6	29.82354317\\
75.65	29.82354317\\
75.7	29.82354317\\
75.75	29.82354317\\
75.8	29.82354317\\
75.85	29.82354317\\
75.9	29.82354317\\
75.95	29.82354317\\
76	29.82354317\\
76.05	29.82354317\\
76.1	29.82354317\\
76.15	29.82354317\\
76.2	29.82354317\\
76.25	29.82354317\\
76.3	29.82354317\\
76.35	29.82354317\\
76.4	29.82354317\\
76.45	29.82354317\\
76.5	29.82354317\\
76.55	29.82354317\\
76.6	29.82354317\\
76.65	29.82354317\\
76.7	29.82354317\\
76.75	29.82354417\\
76.8	29.82354417\\
76.85	29.82354417\\
76.9	29.82354417\\
76.95	29.82354417\\
77	29.82354417\\
77.05	29.82354417\\
77.1	29.82354417\\
77.15	29.82354417\\
77.2	29.82354417\\
77.25	29.82354417\\
77.3	29.82354417\\
77.35	29.82354417\\
77.4	29.82354417\\
77.45	29.82354417\\
77.5	29.82354417\\
77.55	29.823544171\\
77.6	29.823544171\\
77.65	29.823544171\\
77.7	29.823544171\\
77.75	29.823544171\\
77.8	29.823544171\\
77.85	29.823544171\\
77.9	29.823544171\\
77.95	29.823544171\\
78	29.823544171\\
78.05	29.823544171\\
78.1	29.823544171\\
78.15	29.823544171\\
78.2	29.823544171\\
78.25	29.823544171\\
78.3	29.823544171\\
78.35	29.823544171\\
78.4	29.823544171\\
78.45	29.823544171\\
78.5	29.823544171\\
78.55	29.823544171\\
78.6	29.823544171\\
78.65	29.823544171\\
78.7	29.823544171\\
78.75	29.823544171\\
78.8	29.823544171\\
78.85	29.823544171\\
78.9	29.823544171\\
78.95	29.823544171\\
79	29.823544171\\
79.05	29.823544171\\
79.1	29.823544171\\
79.15	29.823544171\\
79.2	29.823544171\\
79.25	29.823544171\\
79.3	29.823544171\\
79.35	29.823544171\\
79.4	29.823544171\\
79.45	29.823544171\\
79.5	29.823544171\\
79.55	29.823544171\\
79.6	29.823544171\\
79.65	29.823544171\\
79.7	29.823544171\\
79.75	29.823544171\\
79.8	29.823544171\\
79.85	29.823544171\\
79.9	29.823544171\\
79.95	29.823544171\\
80	29.823544171\\
80.05	29.823544171\\
80.1	29.823544171\\
80.15	29.823544171\\
80.2	29.823535171\\
80.25	29.823535171\\
80.3	29.823535171\\
80.35	29.823535171\\
80.4	29.823525171\\
80.45	29.823525171\\
80.5	29.823525171\\
80.55	29.823525171\\
80.6	29.823525171\\
80.65	29.823525171\\
80.7	29.823525171\\
80.75	29.823525171\\
80.8	29.823525171\\
80.85	29.823525171\\
80.9	29.823525171\\
80.95	29.823525171\\
81	29.823525171\\
81.05	29.823525171\\
81.1	29.823525171\\
81.15	29.823525171\\
81.2	29.823525171\\
81.25	29.823525172\\
81.3	29.823525172\\
81.35	29.823525172\\
81.4	29.823525172\\
81.45	29.823525172\\
81.5	29.823525172\\
81.55	29.823525172\\
81.6	29.823525172\\
81.65	29.823525172\\
81.7	29.823525172\\
81.75	29.823525172\\
81.8	29.823525172\\
81.85	29.823525172\\
81.9	29.823525172\\
81.95	29.823525172\\
82	29.823525172\\
82.05	29.823525172\\
82.1	29.823525172\\
82.15	29.823525172\\
82.2	29.823525172\\
82.25	29.823525172\\
82.3	29.823525172\\
82.35	29.823525172\\
82.4	29.823525172\\
82.45	29.823525172\\
82.5	29.823525172\\
82.55	29.823525172\\
82.6	29.823525172\\
82.65	29.823525172\\
82.7	29.823525172\\
82.75	29.823525172\\
82.8	29.823525172\\
82.85	29.823525172\\
82.9	29.823525172\\
82.95	29.823525172\\
83	29.823525172\\
83.05	29.823525172\\
83.1	29.823525172\\
83.15	29.823525172\\
83.2	29.823525172\\
83.25	29.823525172\\
83.3	29.823525172\\
83.35	29.823525172\\
83.4	29.823525172\\
83.45	29.823525172\\
83.5	29.823525172\\
83.55	29.823525172\\
83.6	29.823525172\\
83.65	29.823525172\\
83.7	29.823525172\\
83.75	29.823526172\\
83.8	29.823526172\\
83.85	29.823526172\\
83.9	29.823526172\\
83.95	29.823526172\\
84	29.823526172\\
84.05	29.823526172\\
84.1	29.823526172\\
84.15	29.823526172\\
84.2	29.823526172\\
84.25	29.823526172\\
84.3	29.823526172\\
84.35	29.823526172\\
84.4	29.823526172\\
84.45	29.823526172\\
84.5	29.823526172\\
84.55	29.823526173\\
84.6	29.823526173\\
84.65	29.823526173\\
84.7	29.823526173\\
84.75	29.823526173\\
84.8	29.823526173\\
84.85	29.823526173\\
84.9	29.823526173\\
84.95	29.823526173\\
85	29.823526173\\
85.05	29.823526173\\
85.1	29.823526173\\
85.15	29.823526173\\
85.2	29.823526173\\
85.25	29.823516173\\
85.3	29.823516173\\
85.35	29.823516173\\
85.4	29.823516173\\
85.45	29.823516173\\
85.5	29.823516173\\
85.55	29.823516173\\
85.6	29.823516173\\
85.65	29.823516173\\
85.7	29.823516173\\
85.75	29.823516173\\
85.8	29.823516173\\
85.85	29.823516173\\
85.9	29.823516173\\
85.95	29.823516173\\
86	29.823516173\\
86.05	29.823516173\\
86.1	29.823516173\\
86.15	29.823516173\\
86.2	29.823516173\\
86.25	29.823516173\\
86.3	29.823516173\\
86.35	29.823516173\\
86.4	29.823516173\\
86.45	29.823516173\\
86.5	29.823516173\\
86.55	29.823516173\\
86.6	29.823516173\\
86.65	29.823516173\\
86.7	29.823516173\\
86.75	29.823516173\\
86.8	29.823516173\\
86.85	29.823516173\\
86.9	29.823516173\\
86.95	29.823516173\\
87	29.823516173\\
87.05	29.823516173\\
87.1	29.823516173\\
87.15	29.823516173\\
87.2	29.823516173\\
87.25	29.823516173\\
87.3	29.823516173\\
87.35	29.823517173\\
87.4	29.823517173\\
87.45	29.823517173\\
87.5	29.823517173\\
87.55	29.823517174\\
87.6	29.823517174\\
87.65	29.823517174\\
87.7	29.823517174\\
87.75	29.823517174\\
87.8	29.823517174\\
87.85	29.823517174\\
87.9	29.823517174\\
87.95	29.823517174\\
88	29.823517174\\
88.05	29.823517174\\
88.1	29.823517174\\
88.15	29.823517174\\
88.2	29.823517174\\
88.25	29.823517174\\
88.3	29.823517174\\
88.35	29.823517174\\
88.4	29.823517174\\
88.45	29.823517174\\
88.5	29.823517174\\
88.55	29.823517174\\
88.6	29.823517174\\
88.65	29.823517174\\
88.7	29.823517174\\
88.75	29.823517174\\
88.8	29.823517174\\
88.85	29.823517174\\
88.9	29.823517174\\
88.95	29.823517174\\
89	29.823517174\\
89.05	29.823517174\\
89.1	29.823517174\\
89.15	29.823517174\\
89.2	29.823517174\\
89.25	29.823517174\\
89.3	29.823517174\\
89.35	29.823517174\\
89.4	29.823517174\\
89.45	29.823517174\\
89.5	29.823517174\\
89.55	29.823517174\\
89.6	29.823517174\\
89.65	29.823517174\\
89.7	29.823517174\\
89.75	29.823517174\\
89.8	29.823517174\\
89.85	29.823517174\\
89.9	29.823517174\\
89.95	29.823517174\\
90	29.823517174\\
90.05	29.823517174\\
90.1	29.823517174\\
90.15	29.823517174\\
90.2	29.823517174\\
90.25	29.823517174\\
90.3	29.823517175\\
90.35	29.823517175\\
90.4	29.823517175\\
90.45	29.823517175\\
90.5	29.823517175\\
90.55	29.823507175\\
90.6	29.823507175\\
90.65	29.823507175\\
90.7	29.823507175\\
90.75	29.823507175\\
90.8	29.823497175\\
90.85	29.823497175\\
90.9	29.823497175\\
90.95	29.823497175\\
91	29.823498175\\
91.05	29.823498175\\
91.1	29.823498175\\
91.15	29.823498175\\
91.2	29.823498175\\
91.25	29.823498175\\
91.3	29.823498175\\
91.35	29.823498175\\
91.4	29.823498175\\
91.45	29.823498175\\
91.5	29.823498175\\
91.55	29.823498175\\
91.6	29.823498175\\
91.65	29.823498175\\
91.7	29.823498175\\
91.75	29.823498175\\
91.8	29.823498175\\
91.85	29.823498175\\
91.9	29.823498175\\
91.95	29.823498175\\
92	29.823498175\\
92.05	29.823498175\\
92.1	29.823498175\\
92.15	29.823498175\\
92.2	29.823498175\\
92.25	29.823498175\\
92.3	29.823498175\\
92.35	29.823498175\\
92.4	29.823498175\\
92.45	29.823498175\\
92.5	29.823498175\\
92.55	29.823498175\\
92.6	29.823498175\\
92.65	29.823498175\\
92.7	29.823498175\\
92.75	29.823498175\\
92.8	29.823498175\\
92.85	29.823498175\\
92.9	29.823498176\\
92.95	29.823498176\\
93	29.823498176\\
93.05	29.823498176\\
93.1	29.823498176\\
93.15	29.823498176\\
93.2	29.823498176\\
93.25	29.823498176\\
93.3	29.823498176\\
93.35	29.823498176\\
93.4	29.823498176\\
93.45	29.823498176\\
93.5	29.823498176\\
93.55	29.823498176\\
93.6	29.823498176\\
93.65	29.823498176\\
93.7	29.823498176\\
93.75	29.823498176\\
93.8	29.823498176\\
93.85	29.823498176\\
93.9	29.823498176\\
93.95	29.823498176\\
94	29.823498176\\
94.05	29.823498176\\
94.1	29.823498176\\
94.15	29.823498176\\
94.2	29.823498176\\
94.25	29.823498176\\
94.3	29.823498176\\
94.35	29.823498176\\
94.4	29.823498176\\
94.45	29.823498176\\
94.5	29.823498176\\
94.55	29.823498176\\
94.6	29.823498176\\
94.65	29.823498176\\
94.7	29.823498176\\
94.75	29.823499176\\
94.8	29.823499176\\
94.85	29.823499176\\
94.9	29.823499176\\
94.95	29.823499176\\
95	29.823499176\\
95.05	29.823499176\\
95.1	29.823499176\\
95.15	29.823499176\\
95.2	29.823499176\\
95.25	29.823499176\\
95.3	29.823499176\\
95.35	29.823499177\\
95.4	29.823499177\\
95.45	29.823499177\\
95.5	29.823499177\\
95.55	29.823499177\\
95.6	29.823499177\\
95.65	29.823499177\\
95.7	29.823499177\\
95.75	29.823499177\\
95.8	29.823499177\\
95.85	29.823499177\\
95.9	29.823499177\\
95.95	29.823499177\\
96	29.823499177\\
96.05	29.823499177\\
96.1	29.823499177\\
96.15	29.823499177\\
96.2	29.823489177\\
96.25	29.823489177\\
96.3	29.823489177\\
96.35	29.823489177\\
96.4	29.823489177\\
96.45	29.823489177\\
96.5	29.823489177\\
96.55	29.823489177\\
96.6	29.823489177\\
96.65	29.823489177\\
96.7	29.823489177\\
96.75	29.823489177\\
96.8	29.823489177\\
96.85	29.823489177\\
96.9	29.823489177\\
96.95	29.823489177\\
97	29.823489177\\
97.05	29.823489177\\
97.1	29.823489177\\
97.15	29.823489177\\
97.2	29.823489177\\
97.25	29.823489177\\
97.3	29.823489177\\
97.35	29.823489177\\
97.4	29.823489177\\
97.45	29.823489177\\
97.5	29.823489177\\
97.55	29.823489177\\
97.6	29.823489177\\
97.65	29.823489178\\
97.7	29.823489178\\
97.75	29.823489178\\
97.8	29.823489178\\
97.85	29.823489178\\
97.9	29.823489178\\
97.95	29.823489178\\
98	29.823489178\\
98.05	29.823489178\\
98.1	29.823489178\\
98.15	29.823489178\\
98.2	29.823489178\\
98.25	29.823489178\\
98.3	29.823489178\\
98.35	29.823489178\\
98.4	29.823489178\\
98.45	29.823489178\\
98.5	29.823489178\\
98.55	29.823489178\\
98.6	29.823490178\\
98.65	29.823490178\\
98.7	29.823490178\\
98.75	29.823490178\\
98.8	29.823490178\\
98.85	29.823490178\\
98.9	29.823490178\\
98.95	29.823490178\\
99	29.823490178\\
99.05	29.823490178\\
99.1	29.823490178\\
99.15	29.823490178\\
99.2	29.823490178\\
99.25	29.823490178\\
99.3	29.823490178\\
99.35	29.823490178\\
99.4	29.823490178\\
99.45	29.823490178\\
99.5	29.823490178\\
99.55	29.823490178\\
99.6	29.823490178\\
99.65	29.823490178\\
99.7	29.823490178\\
99.75	29.823490178\\
99.8	29.823490179\\
99.85	29.823490179\\
99.9	29.823490179\\
99.95	29.823490179\\
100	29.823490179\\
100.05	29.823490179\\
100.1	29.823490179\\
100.15	29.823490179\\
100.2	29.823490179\\
100.25	29.823490179\\
100.3	29.823490179\\
100.35	29.823490179\\
100.4	29.823490179\\
100.45	29.823490179\\
100.5	29.823490179\\
100.55	29.823490179\\
100.6	29.823490179\\
100.65	29.823490179\\
100.7	29.823490179\\
100.75	29.823490179\\
100.8	29.823490179\\
100.85	29.823490179\\
100.9	29.823490179\\
100.95	29.823490179\\
101	29.823490179\\
101.05	29.823490179\\
101.1	29.823490179\\
101.15	29.823490179\\
101.2	29.823490179\\
101.25	29.823490179\\
101.3	29.823490179\\
101.35	29.823490179\\
101.4	29.823490179\\
101.45	29.823490179\\
101.5	29.823490179\\
101.55	29.823490179\\
101.6	29.823490179\\
101.65	29.823490179\\
101.7	29.823490179\\
101.75	29.823490179\\
101.8	29.823490179\\
101.85	29.823490179\\
101.9	29.82349018\\
101.95	29.82349018\\
102	29.82349018\\
102.05	29.82349018\\
102.1	29.82348018\\
102.15	29.82348018\\
102.2	29.82348018\\
102.25	29.82347018\\
102.3	29.82347018\\
102.35	29.82347018\\
102.4	29.82347018\\
102.45	29.82347018\\
102.5	29.82347118\\
102.55	29.82347118\\
102.6	29.82347118\\
102.65	29.82347118\\
102.7	29.82347118\\
102.75	29.82347118\\
102.8	29.82347118\\
102.85	29.82347118\\
102.9	29.82347118\\
102.95	29.82347118\\
103	29.82347118\\
103.05	29.82347118\\
103.1	29.82347118\\
103.15	29.82347118\\
103.2	29.82347118\\
103.25	29.82347118\\
103.3	29.82347118\\
103.35	29.82347118\\
103.4	29.82347118\\
103.45	29.82347118\\
103.5	29.82347118\\
103.55	29.82347118\\
103.6	29.82347118\\
103.65	29.82347118\\
103.7	29.82347118\\
103.75	29.82347118\\
103.8	29.82347118\\
103.85	29.82347118\\
103.9	29.823471181\\
103.95	29.823471181\\
104	29.823471181\\
104.05	29.823471181\\
104.1	29.823471181\\
104.15	29.823471181\\
104.2	29.823471181\\
104.25	29.823471181\\
104.3	29.823471181\\
104.35	29.823471181\\
104.4	29.823471181\\
104.45	29.823471181\\
104.5	29.823471181\\
104.55	29.823471181\\
104.6	29.823471181\\
104.65	29.823471181\\
104.7	29.823471181\\
104.75	29.823471181\\
104.8	29.823471181\\
104.85	29.823471181\\
104.9	29.823471181\\
104.95	29.823471181\\
105	29.823471181\\
105.05	29.823471181\\
105.1	29.823471181\\
105.15	29.823471181\\
105.2	29.823471181\\
105.25	29.823471181\\
105.3	29.823471181\\
105.35	29.823471181\\
105.4	29.823471181\\
105.45	29.823471181\\
105.5	29.823471181\\
105.55	29.823471181\\
105.6	29.823471181\\
105.65	29.823471181\\
105.7	29.823471181\\
105.75	29.823471181\\
105.8	29.823471181\\
105.85	29.823471182\\
105.9	29.823471182\\
105.95	29.823471182\\
106	29.823471182\\
106.05	29.823471182\\
106.1	29.823471182\\
106.15	29.823471182\\
106.2	29.823471182\\
106.25	29.823471182\\
106.3	29.823471182\\
106.35	29.823471182\\
106.4	29.823471182\\
106.45	29.823471182\\
106.5	29.823472182\\
106.55	29.823472182\\
106.6	29.823472182\\
106.65	29.823472182\\
106.7	29.823472182\\
106.75	29.823472182\\
106.8	29.823472182\\
106.85	29.823472182\\
106.9	29.823472182\\
106.95	29.823472182\\
107	29.823472182\\
107.05	29.823472182\\
107.1	29.823472182\\
107.15	29.823472182\\
107.2	29.823472182\\
107.25	29.823472182\\
107.3	29.823472182\\
107.35	29.823472182\\
107.4	29.823472182\\
107.45	29.823472182\\
107.5	29.823472182\\
107.55	29.823472182\\
107.6	29.823472182\\
107.65	29.823472182\\
107.7	29.823472183\\
107.75	29.823472183\\
107.8	29.823472183\\
107.85	29.823472183\\
107.9	29.823472183\\
107.95	29.823472183\\
108	29.823472183\\
108.05	29.823472183\\
108.1	29.823472183\\
108.15	29.823472183\\
108.2	29.823472183\\
108.25	29.823472183\\
108.3	29.823472183\\
108.35	29.823472183\\
108.4	29.823472183\\
108.45	29.823472183\\
108.5	29.823472183\\
108.55	29.823472183\\
108.6	29.823472183\\
108.65	29.823472183\\
108.7	29.823472183\\
108.75	29.823472183\\
108.8	29.823472183\\
108.85	29.823462183\\
108.9	29.823462183\\
108.95	29.823462183\\
109	29.823462183\\
109.05	29.823462183\\
109.1	29.823462183\\
109.15	29.823462183\\
109.2	29.823462183\\
109.25	29.823462183\\
109.3	29.823462183\\
109.35	29.823462183\\
109.4	29.823462183\\
109.45	29.823462183\\
109.5	29.823462184\\
109.55	29.823462184\\
109.6	29.823462184\\
109.65	29.823462184\\
109.7	29.823462184\\
109.75	29.823462184\\
109.8	29.823462184\\
109.85	29.823462184\\
109.9	29.823462184\\
109.95	29.823462184\\
110	29.823462184\\
110.05	29.823462184\\
110.1	29.823462184\\
110.15	29.823462184\\
110.2	29.823462184\\
110.25	29.823462184\\
110.3	29.823462184\\
110.35	29.823462184\\
110.4	29.823462184\\
110.45	29.823462184\\
110.5	29.823462184\\
110.55	29.823462184\\
110.6	29.823462184\\
110.65	29.823463184\\
110.7	29.823463184\\
110.75	29.823463184\\
110.8	29.823463184\\
110.85	29.823463184\\
110.9	29.823463184\\
110.95	29.823463184\\
111	29.823463184\\
111.05	29.823463184\\
111.1	29.823463184\\
111.15	29.823463184\\
111.2	29.823463184\\
111.25	29.823463185\\
111.3	29.823463185\\
111.35	29.823463185\\
111.4	29.823463185\\
111.45	29.823463185\\
111.5	29.823463185\\
111.55	29.823463185\\
111.6	29.823463185\\
111.65	29.823463185\\
111.7	29.823463185\\
111.75	29.823463185\\
111.8	29.823463185\\
111.85	29.823463185\\
111.9	29.823463185\\
111.95	29.823463185\\
112	29.823463185\\
112.05	29.823463185\\
112.1	29.823463185\\
112.15	29.823463185\\
112.2	29.823463185\\
112.25	29.823463185\\
112.3	29.823463185\\
112.35	29.823463185\\
112.4	29.823463185\\
112.45	29.823463185\\
112.5	29.823463185\\
112.55	29.823463185\\
112.6	29.823463185\\
112.65	29.823463185\\
112.7	29.823463185\\
112.75	29.823463185\\
112.8	29.823463185\\
112.85	29.823463185\\
112.9	29.823463185\\
112.95	29.823463186\\
113	29.823463186\\
113.05	29.823463186\\
113.1	29.823463186\\
113.15	29.823463186\\
113.2	29.823463186\\
113.25	29.823463186\\
113.3	29.823463186\\
113.35	29.823463186\\
113.4	29.823463186\\
113.45	29.823463186\\
113.5	29.823463186\\
113.55	29.823463186\\
113.6	29.823463186\\
113.65	29.823463186\\
113.7	29.823463186\\
113.75	29.823463186\\
113.8	29.823463186\\
113.85	29.823463186\\
113.9	29.823463186\\
113.95	29.823463186\\
114	29.823463186\\
114.05	29.823463186\\
114.1	29.823463186\\
114.15	29.823463186\\
114.2	29.823463186\\
114.25	29.823463186\\
114.3	29.823463186\\
114.35	29.823463186\\
114.4	29.823463186\\
114.45	29.823463186\\
114.5	29.823463186\\
114.55	29.823453186\\
114.6	29.823453187\\
114.65	29.823453187\\
114.7	29.823453187\\
114.75	29.823453187\\
114.8	29.823453187\\
114.85	29.823454187\\
114.9	29.823454187\\
114.95	29.823454187\\
115	29.823454187\\
115.05	29.823454187\\
115.1	29.823454187\\
115.15	29.823454187\\
115.2	29.823454187\\
115.25	29.823454187\\
115.3	29.823454187\\
115.35	29.823454187\\
115.4	29.823454187\\
115.45	29.823454187\\
115.5	29.823454187\\
115.55	29.823454187\\
115.6	29.823454187\\
115.65	29.823454187\\
115.7	29.823454187\\
115.75	29.823454187\\
115.8	29.823454187\\
115.85	29.823454187\\
115.9	29.823454187\\
115.95	29.823454187\\
116	29.823454187\\
116.05	29.823454187\\
116.1	29.823444187\\
116.15	29.823444187\\
116.2	29.823444188\\
116.25	29.823444188\\
116.3	29.823444188\\
116.35	29.823444188\\
116.4	29.823444188\\
116.45	29.823444188\\
116.5	29.823444188\\
116.55	29.823444188\\
116.6	29.823444188\\
116.65	29.823444188\\
116.7	29.823444188\\
116.75	29.823444188\\
116.8	29.823444188\\
116.85	29.823444188\\
116.9	29.823444188\\
116.95	29.823444188\\
117	29.823444188\\
117.05	29.823444188\\
117.1	29.823444188\\
117.15	29.823444188\\
117.2	29.823444188\\
117.25	29.823444188\\
117.3	29.823444188\\
117.35	29.823444188\\
117.4	29.823444188\\
117.45	29.823444188\\
117.5	29.823444188\\
117.55	29.823444188\\
117.6	29.823444188\\
117.65	29.823444188\\
117.7	29.823444188\\
117.75	29.823444189\\
117.8	29.823444189\\
117.85	29.823444189\\
117.9	29.823444189\\
117.95	29.823444189\\
118	29.823444189\\
118.05	29.823444189\\
118.1	29.823444189\\
118.15	29.823444189\\
118.2	29.823444189\\
118.25	29.823444189\\
118.3	29.823444189\\
118.35	29.823444189\\
118.4	29.823444189\\
118.45	29.823444189\\
118.5	29.823444189\\
118.55	29.823444189\\
118.6	29.823444189\\
118.65	29.823444189\\
118.7	29.823444189\\
118.75	29.823444189\\
118.8	29.823444189\\
118.85	29.823444189\\
118.9	29.823444189\\
118.95	29.823444189\\
119	29.823444189\\
119.05	29.823444189\\
119.1	29.823444189\\
119.15	29.823444189\\
119.2	29.823445189\\
119.25	29.82344519\\
119.3	29.82344519\\
119.35	29.82344519\\
119.4	29.82344519\\
119.45	29.82344519\\
119.5	29.82344519\\
119.55	29.82344519\\
119.6	29.82344519\\
119.65	29.82344519\\
119.7	29.82344519\\
119.75	29.82344519\\
119.8	29.82344519\\
119.85	29.82344519\\
119.9	29.82344519\\
119.95	29.82344519\\
120	29.82344519\\
120.05	29.82344519\\
120.1	29.82344519\\
120.15	29.82344519\\
120.2	29.82344519\\
120.25	29.82344519\\
120.3	29.82344519\\
120.35	29.82344519\\
120.4	29.82344519\\
120.45	29.82344519\\
120.5	29.82344519\\
120.55	29.82344519\\
120.6	29.82344519\\
120.65	29.82344519\\
120.7	29.82344519\\
120.75	29.823445191\\
120.8	29.823445191\\
120.85	29.823445191\\
120.9	29.823445191\\
120.95	29.823445191\\
121	29.823445191\\
121.05	29.823445191\\
121.1	29.823445191\\
121.15	29.823445191\\
121.2	29.823445191\\
121.25	29.823445191\\
121.3	29.823445191\\
121.35	29.823445191\\
121.4	29.823445191\\
121.45	29.823445191\\
121.5	29.823445191\\
121.55	29.823445191\\
121.6	29.823445191\\
121.65	29.823445191\\
121.7	29.823445191\\
121.75	29.823445191\\
121.8	29.823445191\\
121.85	29.823445191\\
121.9	29.823445191\\
121.95	29.823445191\\
122	29.823445191\\
122.05	29.823445191\\
122.1	29.823445191\\
122.15	29.823445191\\
122.2	29.823445191\\
122.25	29.823445192\\
122.3	29.823445192\\
122.35	29.823445192\\
122.4	29.823445192\\
122.45	29.823445192\\
122.5	29.823445192\\
122.55	29.823445192\\
122.6	29.823445192\\
122.65	29.823445192\\
122.7	29.823445192\\
122.75	29.823445192\\
122.8	29.823445192\\
122.85	29.823445192\\
122.9	29.823445192\\
122.95	29.823445192\\
123	29.823445192\\
123.05	29.823445192\\
123.1	29.823445192\\
123.15	29.823445192\\
123.2	29.823445192\\
123.25	29.823445192\\
123.3	29.823445192\\
123.35	29.823445192\\
123.4	29.823445192\\
123.45	29.823445192\\
123.5	29.823445192\\
123.55	29.823445192\\
123.6	29.823445192\\
123.65	29.823445193\\
123.7	29.823446193\\
123.75	29.823446193\\
123.8	29.823446193\\
123.85	29.823446193\\
123.9	29.823446193\\
123.95	29.823446193\\
124	29.823446193\\
124.05	29.823446193\\
124.1	29.823446193\\
124.15	29.823446193\\
124.2	29.823446193\\
124.25	29.823446193\\
124.3	29.823446193\\
124.35	29.823436193\\
124.4	29.823436193\\
124.45	29.823436193\\
124.5	29.823436193\\
124.55	29.823436193\\
124.6	29.823436193\\
124.65	29.823436193\\
124.7	29.823436193\\
124.75	29.823436193\\
124.8	29.823436193\\
124.85	29.823436193\\
124.9	29.823436193\\
124.95	29.823436193\\
125	29.823436193\\
125.05	29.823436194\\
125.1	29.823436194\\
125.15	29.823436194\\
125.2	29.823436194\\
125.25	29.823436194\\
125.3	29.823436194\\
125.35	29.823436194\\
125.4	29.823436194\\
125.45	29.823436194\\
125.5	29.823436194\\
125.55	29.823436194\\
125.6	29.823436194\\
125.65	29.823436194\\
125.7	29.823436194\\
125.75	29.823436194\\
125.8	29.823436194\\
125.85	29.823436194\\
125.9	29.823436194\\
125.95	29.823436194\\
126	29.823436194\\
126.05	29.823436194\\
126.1	29.823436194\\
126.15	29.823436194\\
126.2	29.823436194\\
126.25	29.823436194\\
126.3	29.823436194\\
126.35	29.823436194\\
126.4	29.823436194\\
126.45	29.823436195\\
126.5	29.823436195\\
126.55	29.823436195\\
126.6	29.823436195\\
126.65	29.823436195\\
126.7	29.823436195\\
126.75	29.823436195\\
126.8	29.823436195\\
126.85	29.823436195\\
126.9	29.823436195\\
126.95	29.823436195\\
127	29.823436195\\
127.05	29.823436195\\
127.1	29.823436195\\
127.15	29.823436195\\
127.2	29.823436195\\
127.25	29.823436195\\
127.3	29.823436195\\
127.35	29.823436195\\
127.4	29.823436195\\
127.45	29.823436195\\
127.5	29.823436195\\
127.55	29.823436195\\
127.6	29.823436195\\
127.65	29.823436195\\
127.7	29.823436195\\
127.75	29.823436195\\
127.8	29.823436196\\
127.85	29.823436196\\
127.9	29.823436196\\
127.95	29.823436196\\
128	29.823436196\\
128.05	29.823436196\\
128.1	29.823436196\\
128.15	29.823436196\\
128.2	29.823436196\\
128.25	29.823436196\\
128.3	29.823437196\\
128.35	29.823437196\\
128.4	29.823437196\\
128.45	29.823437196\\
128.5	29.823427196\\
128.55	29.823427196\\
128.6	29.823427196\\
128.65	29.823427196\\
128.7	29.823427196\\
128.75	29.823427196\\
128.8	29.823427196\\
128.85	29.823427196\\
128.9	29.823427196\\
128.95	29.823427196\\
129	29.823427196\\
129.05	29.823427196\\
129.1	29.823427197\\
129.15	29.823427197\\
129.2	29.823427197\\
129.25	29.823427197\\
129.3	29.823427197\\
129.35	29.823427197\\
129.4	29.823427197\\
129.45	29.823427197\\
129.5	29.823427197\\
129.55	29.823427197\\
129.6	29.823427197\\
129.65	29.823427197\\
129.7	29.823427197\\
129.75	29.823427197\\
129.8	29.823427197\\
129.85	29.823427197\\
129.9	29.823427197\\
129.95	29.823427197\\
130	29.823427197\\
130.05	29.823427197\\
130.1	29.823427197\\
130.15	29.823427197\\
130.2	29.823427197\\
130.25	29.823427197\\
130.3	29.823427197\\
130.35	29.823427197\\
130.4	29.823427197\\
130.45	29.823427198\\
130.5	29.823427198\\
130.55	29.823427198\\
130.6	29.823427198\\
130.65	29.823427198\\
130.7	29.823427198\\
130.75	29.823427198\\
130.8	29.823427198\\
130.85	29.823427198\\
130.9	29.823427198\\
130.95	29.823427198\\
131	29.823427198\\
131.05	29.823427198\\
131.1	29.823427198\\
131.15	29.823427198\\
131.2	29.823427198\\
131.25	29.823427198\\
131.3	29.823427198\\
131.35	29.823427198\\
131.4	29.823427198\\
131.45	29.823427198\\
131.5	29.823427198\\
131.55	29.823427198\\
131.6	29.823427198\\
131.65	29.823427198\\
131.7	29.823427199\\
131.75	29.823427199\\
131.8	29.823427199\\
131.85	29.823427199\\
131.9	29.823427199\\
131.95	29.823427199\\
132	29.823427199\\
132.05	29.823427199\\
132.1	29.823427199\\
132.15	29.823427199\\
132.2	29.823427199\\
132.25	29.823427199\\
132.3	29.823427199\\
132.35	29.823427199\\
132.4	29.823427199\\
132.45	29.823427199\\
132.5	29.823427199\\
132.55	29.823427199\\
132.6	29.823427199\\
132.65	29.823427199\\
132.7	29.823427199\\
132.75	29.823427199\\
132.8	29.823427199\\
132.85	29.823427199\\
132.9	29.823427199\\
132.95	29.823427199\\
133	29.8234272\\
133.05	29.8234272\\
133.1	29.8234282\\
133.15	29.8234282\\
133.2	29.8234282\\
133.25	29.8234282\\
133.3	29.8234282\\
133.35	29.8234282\\
133.4	29.8234282\\
133.45	29.8234282\\
133.5	29.8234282\\
133.55	29.8234282\\
133.6	29.8234282\\
133.65	29.8234282\\
133.7	29.8234282\\
133.75	29.8234282\\
133.8	29.8234282\\
133.85	29.8234282\\
133.9	29.8234282\\
133.95	29.8234282\\
134	29.8234282\\
134.05	29.8234182\\
134.1	29.8234182\\
134.15	29.8234182\\
134.2	29.8234182\\
134.25	29.823418201\\
134.3	29.823418201\\
134.35	29.823418201\\
134.4	29.823418201\\
134.45	29.823418201\\
134.5	29.823418201\\
134.55	29.823418201\\
134.6	29.823418201\\
134.65	29.823418201\\
134.7	29.823418201\\
134.75	29.823418201\\
134.8	29.823418201\\
134.85	29.823418201\\
134.9	29.823418201\\
134.95	29.823418201\\
135	29.823418201\\
135.05	29.823418201\\
135.1	29.823418201\\
135.15	29.823418201\\
135.2	29.823418201\\
135.25	29.823418201\\
135.3	29.823418201\\
135.35	29.823418201\\
135.4	29.823418201\\
135.45	29.823418202\\
135.5	29.823418202\\
135.55	29.823418202\\
135.6	29.823418202\\
135.65	29.823418202\\
135.7	29.823418202\\
135.75	29.823418202\\
135.8	29.823418202\\
135.85	29.823418202\\
135.9	29.823418202\\
135.95	29.823418202\\
136	29.823418202\\
136.05	29.823418202\\
136.1	29.823418202\\
136.15	29.823418202\\
136.2	29.823418202\\
136.25	29.823418202\\
136.3	29.823418202\\
136.35	29.823418202\\
136.4	29.823418202\\
136.45	29.823418202\\
136.5	29.823418202\\
136.55	29.823418202\\
136.6	29.823418202\\
136.65	29.823418203\\
136.7	29.823418203\\
136.75	29.823418203\\
136.8	29.823418203\\
136.85	29.823418203\\
136.9	29.823418203\\
136.95	29.823418203\\
137	29.823418203\\
137.05	29.823418203\\
137.1	29.823418203\\
137.15	29.823418203\\
137.2	29.823418203\\
137.25	29.823418203\\
137.3	29.823418203\\
137.35	29.823418203\\
137.4	29.823418203\\
137.45	29.823418203\\
137.5	29.823418203\\
137.55	29.823418203\\
137.6	29.823418203\\
137.65	29.823418203\\
137.7	29.823418203\\
137.75	29.823418203\\
137.8	29.823418203\\
137.85	29.823418204\\
137.9	29.823418204\\
137.95	29.823418204\\
138	29.823419204\\
138.05	29.823419204\\
138.1	29.823419204\\
138.15	29.823419204\\
138.2	29.823419204\\
138.25	29.823419204\\
138.3	29.823419204\\
138.35	29.823419204\\
138.4	29.823419204\\
138.45	29.823419204\\
138.5	29.823419204\\
138.55	29.823419204\\
138.6	29.823419204\\
138.65	29.823419204\\
138.7	29.823419204\\
138.75	29.823419204\\
138.8	29.823419204\\
138.85	29.823419204\\
138.9	29.823419204\\
138.95	29.823419204\\
139	29.823419204\\
139.05	29.823419205\\
139.1	29.823419205\\
139.15	29.823419205\\
139.2	29.823419205\\
139.25	29.823419205\\
139.3	29.823419205\\
139.35	29.823419205\\
139.4	29.823419205\\
139.45	29.823419205\\
139.5	29.823419205\\
139.55	29.823419205\\
139.6	29.823419205\\
139.65	29.823419205\\
139.7	29.823419205\\
139.75	29.823419205\\
139.8	29.823419205\\
139.85	29.823419205\\
139.9	29.823419205\\
139.95	29.823419205\\
140	29.823419205\\
140.05	29.823419205\\
140.1	29.823419205\\
140.15	29.823419205\\
140.2	29.823419206\\
140.25	29.823419206\\
140.3	29.823419206\\
140.35	29.823419206\\
140.4	29.823419206\\
140.45	29.823419206\\
140.5	29.823419206\\
140.55	29.823419206\\
140.6	29.823419206\\
140.65	29.823419206\\
140.7	29.823419206\\
140.75	29.823419206\\
140.8	29.823419206\\
140.85	29.823419206\\
140.9	29.823419206\\
140.95	29.823419206\\
141	29.823419206\\
141.05	29.823419206\\
141.1	29.823419206\\
141.15	29.823419206\\
141.2	29.823419206\\
141.25	29.823419206\\
141.3	29.823419206\\
141.35	29.823419207\\
141.4	29.823419207\\
141.45	29.823419207\\
141.5	29.823419207\\
141.55	29.823419207\\
141.6	29.823419207\\
141.65	29.823419207\\
141.7	29.823419207\\
141.75	29.823419207\\
141.8	29.823419207\\
141.85	29.823419207\\
141.9	29.823419207\\
141.95	29.823419207\\
142	29.823419207\\
142.05	29.823419207\\
142.1	29.823419207\\
142.15	29.823419207\\
142.2	29.823419207\\
142.25	29.823419207\\
142.3	29.823419207\\
142.35	29.823419207\\
142.4	29.823419207\\
142.45	29.823419207\\
142.5	29.823419208\\
142.55	29.823419208\\
142.6	29.823419208\\
142.65	29.823419208\\
142.7	29.823419208\\
142.75	29.823419208\\
142.8	29.823419208\\
142.85	29.823419208\\
142.9	29.823419208\\
142.95	29.823419208\\
143	29.823419208\\
143.05	29.823419208\\
143.1	29.823420208\\
143.15	29.823420208\\
143.2	29.823420208\\
143.25	29.823420208\\
143.3	29.823420208\\
143.35	29.823420208\\
143.4	29.823420208\\
143.45	29.823420208\\
143.5	29.823420208\\
143.55	29.823420208\\
143.6	29.823420209\\
143.65	29.823420209\\
143.7	29.823420209\\
143.75	29.823420209\\
143.8	29.823420209\\
143.85	29.823420209\\
143.9	29.823420209\\
143.95	29.823420209\\
144	29.823420209\\
144.05	29.823420209\\
144.1	29.823420209\\
144.15	29.823420209\\
144.2	29.823420209\\
144.25	29.823420209\\
144.3	29.823420209\\
144.35	29.823420209\\
144.4	29.823420209\\
144.45	29.823410209\\
144.5	29.823410209\\
144.55	29.823410209\\
144.6	29.823410209\\
144.65	29.823410209\\
144.7	29.823410209\\
144.75	29.82341021\\
144.8	29.82341021\\
144.85	29.82341021\\
144.9	29.82341021\\
144.95	29.82341021\\
145	29.82341021\\
145.05	29.82341021\\
145.1	29.82341021\\
145.15	29.82341021\\
145.2	29.82341021\\
145.25	29.82341021\\
145.3	29.82341021\\
145.35	29.82341021\\
145.4	29.82341021\\
145.45	29.82341021\\
145.5	29.82341021\\
145.55	29.82341021\\
145.6	29.82341021\\
145.65	29.82341021\\
145.7	29.82341021\\
145.75	29.82341021\\
145.8	29.82341021\\
145.85	29.823410211\\
145.9	29.823410211\\
145.95	29.823410211\\
146	29.823410211\\
146.05	29.823410211\\
146.1	29.823410211\\
146.15	29.823400211\\
146.2	29.823400211\\
146.25	29.823400211\\
146.3	29.823400211\\
146.35	29.823400211\\
146.4	29.823400211\\
146.45	29.823400211\\
146.5	29.823400211\\
146.55	29.823400211\\
146.6	29.823400211\\
146.65	29.823400211\\
146.7	29.823400211\\
146.75	29.823400211\\
146.8	29.823400211\\
146.85	29.823400211\\
146.9	29.823400212\\
146.95	29.823400212\\
147	29.823400212\\
147.05	29.823400212\\
147.1	29.823400212\\
147.15	29.823400212\\
147.2	29.823400212\\
147.25	29.823400212\\
147.3	29.823400212\\
147.35	29.823400212\\
147.4	29.823400212\\
147.45	29.823400212\\
147.5	29.823400212\\
147.55	29.823400212\\
147.6	29.823400212\\
147.65	29.823400212\\
147.7	29.823400212\\
147.75	29.823400212\\
147.8	29.823400212\\
147.85	29.823400212\\
147.9	29.823400212\\
147.95	29.823400212\\
148	29.823400213\\
148.05	29.823400213\\
148.1	29.823400213\\
148.15	29.823400213\\
148.2	29.823400213\\
148.25	29.823400213\\
148.3	29.823400213\\
148.35	29.823400213\\
148.4	29.823401213\\
148.45	29.823401213\\
148.5	29.823401213\\
148.55	29.823401213\\
148.6	29.823401213\\
148.65	29.823401213\\
148.7	29.823401213\\
148.75	29.823401213\\
148.8	29.823401213\\
148.85	29.823401213\\
148.9	29.823401213\\
148.95	29.823401213\\
149	29.823401213\\
149.05	29.823401214\\
149.1	29.823401214\\
149.15	29.823401214\\
149.2	29.823401214\\
149.25	29.823401214\\
149.3	29.823401214\\
149.35	29.823401214\\
149.4	29.823401214\\
149.45	29.823401214\\
149.5	29.823401214\\
149.55	29.823401214\\
149.6	29.823401214\\
149.65	29.823401214\\
149.7	29.823401214\\
149.75	29.823401214\\
149.8	29.823401214\\
149.85	29.823401214\\
149.9	29.823401214\\
149.95	29.823401214\\
150	29.823401214\\
150.05	29.823401214\\
150.1	29.823401215\\
150.15	29.823401215\\
150.2	29.823401215\\
150.25	29.823401215\\
150.3	29.823401215\\
150.35	29.823401215\\
150.4	29.823401215\\
150.45	29.823401215\\
150.5	29.823401215\\
150.55	29.823401215\\
150.6	29.823401215\\
150.65	29.823401215\\
150.7	29.823401215\\
150.75	29.823401215\\
150.8	29.823401215\\
150.85	29.823401215\\
150.9	29.823401215\\
150.95	29.823401215\\
151	29.823401215\\
151.05	29.823401215\\
151.1	29.823401215\\
151.15	29.823401216\\
151.2	29.823401216\\
151.25	29.823401216\\
151.3	29.823401216\\
151.35	29.823401216\\
151.4	29.823401216\\
151.45	29.823401216\\
151.5	29.823401216\\
151.55	29.823401216\\
151.6	29.823401216\\
151.65	29.823401216\\
151.7	29.823401216\\
151.75	29.823401216\\
151.8	29.823401216\\
151.85	29.823401216\\
151.9	29.823401216\\
151.95	29.823401216\\
152	29.823401216\\
152.05	29.823401216\\
152.1	29.823401216\\
152.15	29.823401216\\
152.2	29.823401217\\
152.25	29.823401217\\
152.3	29.823401217\\
152.35	29.823401217\\
152.4	29.823401217\\
152.45	29.823401217\\
152.5	29.823401217\\
152.55	29.823401217\\
152.6	29.823401217\\
152.65	29.823401217\\
152.7	29.823401217\\
152.75	29.823401217\\
152.8	29.823401217\\
152.85	29.823401217\\
152.9	29.823401217\\
152.95	29.823401217\\
153	29.823401217\\
153.05	29.823401217\\
153.1	29.823401217\\
153.15	29.823401217\\
153.2	29.823401218\\
153.25	29.823401218\\
153.3	29.823401218\\
153.35	29.823401218\\
153.4	29.823401218\\
153.45	29.823401218\\
153.5	29.823401218\\
153.55	29.823401218\\
153.6	29.823401218\\
153.65	29.823401218\\
153.7	29.823401218\\
153.75	29.823401218\\
153.8	29.823401218\\
153.85	29.823401218\\
153.9	29.823402218\\
153.95	29.823402218\\
154	29.823402218\\
154.05	29.823402218\\
154.1	29.823402218\\
154.15	29.823402218\\
154.2	29.823402219\\
154.25	29.823402219\\
154.3	29.823402219\\
154.35	29.823402219\\
154.4	29.823402219\\
154.45	29.823402219\\
154.5	29.823402219\\
154.55	29.823402219\\
154.6	29.823402219\\
154.65	29.823402219\\
154.7	29.823402219\\
154.75	29.823402219\\
154.8	29.823402219\\
154.85	29.823402219\\
154.9	29.823402219\\
154.95	29.823402219\\
155	29.823402219\\
155.05	29.823402219\\
155.1	29.823402219\\
155.15	29.823402219\\
155.2	29.82340222\\
155.25	29.82340222\\
155.3	29.82340222\\
155.35	29.82340222\\
155.4	29.82340222\\
155.45	29.82340222\\
155.5	29.82340222\\
155.55	29.82340222\\
155.6	29.82340222\\
155.65	29.82340222\\
155.7	29.82340222\\
155.75	29.82340222\\
155.8	29.82340222\\
155.85	29.82340222\\
155.9	29.82340222\\
155.95	29.82340222\\
156	29.82340222\\
156.05	29.82340222\\
156.1	29.82340222\\
156.15	29.82340222\\
156.2	29.823402221\\
156.25	29.823402221\\
156.3	29.823402221\\
156.35	29.823402221\\
156.4	29.823402221\\
156.45	29.823402221\\
156.5	29.823402221\\
156.55	29.823402221\\
156.6	29.823402221\\
156.65	29.823402221\\
156.7	29.823402221\\
156.75	29.823402221\\
156.8	29.823402221\\
156.85	29.823402221\\
156.9	29.823402221\\
156.95	29.823402221\\
157	29.823402221\\
157.05	29.823402221\\
157.1	29.823402221\\
157.15	29.823402221\\
157.2	29.823402222\\
157.25	29.823402222\\
157.3	29.823402222\\
157.35	29.823402222\\
157.4	29.823402222\\
157.45	29.823402222\\
157.5	29.823402222\\
157.55	29.823402222\\
157.6	29.823402222\\
157.65	29.823402222\\
157.7	29.823402222\\
157.75	29.823402222\\
157.8	29.823402222\\
157.85	29.823402222\\
157.9	29.823402222\\
157.95	29.823402222\\
158	29.823402222\\
158.05	29.823402222\\
158.1	29.823402222\\
158.15	29.823402222\\
158.2	29.823402223\\
158.25	29.823402223\\
158.3	29.823402223\\
158.35	29.823402223\\
158.4	29.823402223\\
158.45	29.823402223\\
158.5	29.823402223\\
158.55	29.823402223\\
158.6	29.823402223\\
158.65	29.823402223\\
158.7	29.823402223\\
158.75	29.823402223\\
158.8	29.823402223\\
158.85	29.823402223\\
158.9	29.823402223\\
158.95	29.823402223\\
159	29.823402223\\
159.05	29.823402223\\
159.1	29.823402223\\
159.15	29.823402224\\
159.2	29.823402224\\
159.25	29.823402224\\
159.3	29.823402224\\
159.35	29.823402224\\
159.4	29.823402224\\
159.45	29.823402224\\
159.5	29.823402224\\
159.55	29.823403224\\
159.6	29.823403224\\
159.65	29.823403224\\
159.7	29.823403224\\
159.75	29.823403224\\
159.8	29.823403224\\
159.85	29.823403224\\
159.9	29.823403224\\
159.95	29.823403224\\
160	29.823403224\\
160.05	29.823403224\\
160.1	29.823403225\\
160.15	29.823403225\\
160.2	29.823403225\\
160.25	29.823403225\\
160.3	29.823403225\\
160.35	29.823403225\\
160.4	29.823403225\\
160.45	29.823403225\\
160.5	29.823503225\\
160.55	29.823503225\\
160.6	29.823503225\\
160.65	29.823503225\\
160.7	29.823503225\\
160.75	29.823503225\\
160.8	29.823503225\\
160.85	29.823503225\\
160.9	29.823503225\\
160.95	29.823503225\\
161	29.823503225\\
161.05	29.823503226\\
161.1	29.823503226\\
161.15	29.823503226\\
161.2	29.823503226\\
161.25	29.823503226\\
161.3	29.823503226\\
161.35	29.823503226\\
161.4	29.823503226\\
161.45	29.823503226\\
161.5	29.823503226\\
161.55	29.823503226\\
161.6	29.823503226\\
161.65	29.823503226\\
161.7	29.823503226\\
161.75	29.823503226\\
161.8	29.823503226\\
161.85	29.823503226\\
161.9	29.823503226\\
161.95	29.823503226\\
162	29.823503227\\
162.05	29.823503227\\
162.1	29.823503227\\
162.15	29.823503227\\
162.2	29.823503227\\
162.25	29.823503227\\
162.3	29.823503227\\
162.35	29.823503227\\
162.4	29.823503227\\
162.45	29.823503227\\
162.5	29.823503227\\
162.55	29.823503227\\
162.6	29.823503227\\
162.65	29.823503227\\
162.7	29.823503227\\
162.75	29.823503227\\
162.8	29.823493227\\
162.85	29.823493227\\
162.9	29.823493227\\
162.95	29.823493228\\
163	29.823493228\\
163.05	29.823493228\\
163.1	29.823493228\\
163.15	29.823493228\\
163.2	29.823493228\\
163.25	29.823493228\\
163.3	29.823493228\\
163.35	29.823493228\\
163.4	29.823493228\\
163.45	29.823493228\\
163.5	29.823493228\\
163.55	29.823493228\\
163.6	29.823493228\\
163.65	29.823493228\\
163.7	29.823483228\\
163.75	29.823483228\\
163.8	29.823483228\\
163.85	29.823483229\\
163.9	29.823483229\\
163.95	29.823483229\\
164	29.823483229\\
164.05	29.823483229\\
164.1	29.823483229\\
164.15	29.823483229\\
164.2	29.823483229\\
164.25	29.823483229\\
164.3	29.823483229\\
164.35	29.823483229\\
164.4	29.823483229\\
164.45	29.823483229\\
164.5	29.823483229\\
164.55	29.823483229\\
164.6	29.823483229\\
164.65	29.823483229\\
164.7	29.823483229\\
164.75	29.823483229\\
164.8	29.82348323\\
164.85	29.82348323\\
164.9	29.82348323\\
164.95	29.82348323\\
165	29.82348323\\
165.05	29.82348323\\
165.1	29.82348323\\
165.15	29.82348323\\
165.2	29.82348323\\
165.25	29.82348323\\
165.3	29.82348323\\
165.35	29.82348323\\
165.4	29.82348323\\
165.45	29.82348423\\
165.5	29.82348423\\
165.55	29.82348423\\
165.6	29.82348423\\
165.65	29.82348423\\
165.7	29.823484231\\
165.75	29.823484231\\
165.8	29.823484231\\
165.85	29.823484231\\
165.9	29.823484231\\
165.95	29.823484231\\
166	29.823484231\\
166.05	29.823484231\\
166.1	29.823484231\\
166.15	29.823484231\\
166.2	29.823484231\\
166.25	29.823484231\\
166.3	29.823484231\\
166.35	29.823484231\\
166.4	29.823484231\\
166.45	29.823484231\\
166.5	29.823484231\\
166.55	29.823484231\\
166.6	29.823484232\\
166.65	29.823484232\\
166.7	29.823484232\\
166.75	29.823484232\\
166.8	29.823484232\\
166.85	29.823484232\\
166.9	29.823484232\\
166.95	29.823484232\\
167	29.823484232\\
167.05	29.823484232\\
167.1	29.823484232\\
167.15	29.823484232\\
167.2	29.823484232\\
167.25	29.823484232\\
167.3	29.823484232\\
167.35	29.823484232\\
167.4	29.823484232\\
167.45	29.823484232\\
167.5	29.823484233\\
167.55	29.823484233\\
167.6	29.823484233\\
167.65	29.823484233\\
167.7	29.823484233\\
167.75	29.823484233\\
167.8	29.823484233\\
167.85	29.823484233\\
167.9	29.823484233\\
167.95	29.823484233\\
168	29.823484233\\
168.05	29.823484233\\
168.1	29.823484233\\
168.15	29.823484233\\
168.2	29.823484233\\
168.25	29.823484233\\
168.3	29.823484233\\
168.35	29.823484233\\
168.4	29.823484234\\
168.45	29.823484234\\
168.5	29.823484234\\
168.55	29.823484234\\
168.6	29.823484234\\
168.65	29.823484234\\
168.7	29.823484234\\
168.75	29.823484234\\
168.8	29.823484234\\
168.85	29.823484234\\
168.9	29.823484234\\
168.95	29.823484234\\
169	29.823484234\\
169.05	29.823484234\\
169.1	29.823484234\\
169.15	29.823484234\\
169.2	29.823484234\\
169.25	29.823484234\\
169.3	29.823484235\\
169.35	29.823484235\\
169.4	29.823484235\\
169.45	29.823484235\\
169.5	29.823484235\\
169.55	29.823484235\\
169.6	29.823484235\\
169.65	29.823484235\\
169.7	29.823484235\\
169.75	29.823484235\\
169.8	29.823484235\\
169.85	29.823484235\\
169.9	29.823484235\\
169.95	29.823484235\\
170	29.823484235\\
170.05	29.823484235\\
170.1	29.823484235\\
170.15	29.823484235\\
170.2	29.823484236\\
170.25	29.823484236\\
170.3	29.823484236\\
170.35	29.823484236\\
170.4	29.823484236\\
170.45	29.823484236\\
170.5	29.823484236\\
170.55	29.823484236\\
170.6	29.823484236\\
170.65	29.823484236\\
170.7	29.823484236\\
170.75	29.823484236\\
170.8	29.823484236\\
170.85	29.823484236\\
170.9	29.823484236\\
170.95	29.823484236\\
171	29.823484236\\
171.05	29.823484237\\
171.1	29.823484237\\
171.15	29.823484237\\
171.2	29.823484237\\
171.25	29.823484237\\
171.3	29.823484237\\
171.35	29.823484237\\
171.4	29.823484237\\
171.45	29.823484237\\
171.5	29.823485237\\
171.55	29.823485237\\
171.6	29.823485237\\
171.65	29.823485237\\
171.7	29.823485237\\
171.75	29.823485237\\
171.8	29.823485237\\
171.85	29.823485237\\
171.9	29.823485238\\
171.95	29.823485238\\
172	29.823485238\\
172.05	29.823485238\\
172.1	29.823485238\\
172.15	29.823485238\\
172.2	29.823485238\\
172.25	29.823485238\\
172.3	29.823485238\\
172.35	29.823485238\\
172.4	29.823485238\\
172.45	29.823485238\\
172.5	29.823485238\\
172.55	29.823485238\\
172.6	29.823485238\\
172.65	29.823485238\\
172.7	29.823485238\\
172.75	29.823485238\\
172.8	29.823485239\\
172.85	29.823485239\\
172.9	29.823485239\\
172.95	29.823485239\\
173	29.823485239\\
173.05	29.823485239\\
173.1	29.823485239\\
173.15	29.823485239\\
173.2	29.823485239\\
173.25	29.823485239\\
173.3	29.823485239\\
173.35	29.823485239\\
173.4	29.823485239\\
173.45	29.823485239\\
173.5	29.823485239\\
173.55	29.823485239\\
173.6	29.823485239\\
173.65	29.82348524\\
173.7	29.82348524\\
173.75	29.82348524\\
173.8	29.82348524\\
173.85	29.82348524\\
173.9	29.82348524\\
173.95	29.82348524\\
174	29.82348524\\
174.05	29.82348524\\
174.1	29.82348524\\
174.15	29.82348524\\
174.2	29.82348524\\
174.25	29.82348524\\
174.3	29.82348524\\
174.35	29.82348524\\
174.4	29.82348524\\
174.45	29.82348524\\
174.5	29.823485241\\
174.55	29.823485241\\
174.6	29.823485241\\
174.65	29.823485241\\
174.7	29.823485241\\
174.75	29.823485241\\
174.8	29.823485241\\
174.85	29.823485241\\
174.9	29.823485241\\
174.95	29.823485241\\
175	29.823485241\\
175.05	29.823485241\\
175.1	29.823485241\\
175.15	29.823485241\\
175.2	29.823485241\\
175.25	29.823485241\\
175.3	29.823485241\\
175.35	29.823485242\\
175.4	29.823485242\\
175.45	29.823485242\\
175.5	29.823485242\\
175.55	29.823485242\\
175.6	29.823485242\\
175.65	29.823485242\\
175.7	29.823485242\\
175.75	29.823485242\\
175.8	29.823485242\\
175.85	29.823485242\\
175.9	29.823485242\\
175.95	29.823485242\\
176	29.823485242\\
176.05	29.823485242\\
176.1	29.823485242\\
176.15	29.823485243\\
176.2	29.823485243\\
176.25	29.823485243\\
176.3	29.823485243\\
176.35	29.823485243\\
176.4	29.823485243\\
176.45	29.823485243\\
176.5	29.823485243\\
176.55	29.823485243\\
176.6	29.823485243\\
176.65	29.823485243\\
176.7	29.823485243\\
176.75	29.823485243\\
176.8	29.823485243\\
176.85	29.823485243\\
176.9	29.823485243\\
176.95	29.823485243\\
177	29.823485244\\
177.05	29.823485244\\
177.1	29.823485244\\
177.15	29.823485244\\
177.2	29.823485244\\
177.25	29.823485244\\
177.3	29.823485244\\
177.35	29.823485244\\
177.4	29.823485244\\
177.45	29.823485244\\
177.5	29.823485244\\
177.55	29.823485244\\
177.6	29.823485244\\
177.65	29.823485244\\
177.7	29.823485244\\
177.75	29.823486244\\
177.8	29.823486244\\
177.85	29.823486245\\
177.9	29.823486245\\
177.95	29.823486245\\
178	29.823486245\\
178.05	29.823486245\\
178.1	29.823486245\\
178.15	29.823486245\\
178.2	29.823486245\\
178.25	29.823486245\\
178.3	29.823486245\\
178.35	29.823486245\\
178.4	29.823486245\\
178.45	29.823486245\\
178.5	29.823486245\\
178.55	29.823486245\\
178.6	29.823486245\\
178.65	29.823486246\\
178.7	29.823486246\\
178.75	29.823486246\\
178.8	29.823486246\\
178.85	29.823486246\\
178.9	29.823486246\\
178.95	29.823486246\\
179	29.823486246\\
179.05	29.823486246\\
179.1	29.823486246\\
179.15	29.823486246\\
179.2	29.823486246\\
179.25	29.823486246\\
179.3	29.823486246\\
179.35	29.823486246\\
179.4	29.823486246\\
179.45	29.823486247\\
179.5	29.823486247\\
179.55	29.823486247\\
179.6	29.823486247\\
179.65	29.823486247\\
179.7	29.823486247\\
179.75	29.823486247\\
179.8	29.823486247\\
179.85	29.823486247\\
179.9	29.823486247\\
179.95	29.823486247\\
180	29.823486247\\
180.05	29.823486247\\
180.1	29.823486247\\
180.15	29.823486247\\
180.2	29.823486247\\
180.25	29.823486248\\
180.3	29.823486248\\
180.35	29.823486248\\
180.4	29.823486248\\
180.45	29.823486248\\
180.5	29.823486248\\
180.55	29.823486248\\
180.6	29.823486248\\
180.65	29.823486248\\
180.7	29.823486248\\
180.75	29.823486248\\
180.8	29.823486248\\
180.85	29.823486248\\
180.9	29.823486248\\
180.95	29.823486248\\
181	29.823486248\\
181.05	29.823486248\\
181.1	29.823486249\\
181.15	29.823486249\\
181.2	29.823486249\\
181.25	29.823486249\\
181.3	29.823486249\\
181.35	29.823486249\\
181.4	29.823486249\\
181.45	29.823486249\\
181.5	29.823486249\\
181.55	29.823486249\\
181.6	29.823486249\\
181.65	29.823486249\\
181.7	29.823486249\\
181.75	29.823486249\\
181.8	29.823486249\\
181.85	29.82348625\\
181.9	29.82348625\\
181.95	29.82348625\\
182	29.82348625\\
182.05	29.82348625\\
182.1	29.82348625\\
182.15	29.82348625\\
182.2	29.82348625\\
182.25	29.82348625\\
182.3	29.82348625\\
182.35	29.82348625\\
182.4	29.82348625\\
182.45	29.82348625\\
182.5	29.82348625\\
182.55	29.82348625\\
182.6	29.82348625\\
182.65	29.823486251\\
182.7	29.823486251\\
182.75	29.823486251\\
182.8	29.823486251\\
182.85	29.823486251\\
182.9	29.823486251\\
182.95	29.823486251\\
183	29.823486251\\
183.05	29.823486251\\
183.1	29.823486251\\
183.15	29.823486251\\
183.2	29.823486251\\
183.25	29.823486251\\
183.3	29.823486251\\
183.35	29.823486251\\
183.4	29.823486251\\
183.45	29.823486252\\
183.5	29.823486252\\
183.55	29.823486252\\
183.6	29.823486252\\
183.65	29.823486252\\
183.7	29.823486252\\
183.75	29.823486252\\
183.8	29.823486252\\
183.85	29.823486252\\
183.9	29.823486252\\
183.95	29.823486252\\
184	29.823486252\\
184.05	29.823486252\\
184.1	29.823486252\\
184.15	29.823487252\\
184.2	29.823487252\\
184.25	29.823487253\\
184.3	29.823487253\\
184.35	29.823487253\\
184.4	29.823487253\\
184.45	29.823487253\\
184.5	29.823487253\\
184.55	29.823487253\\
184.6	29.823487253\\
184.65	29.823487253\\
184.7	29.823487253\\
184.75	29.823487253\\
184.8	29.823487253\\
184.85	29.823487253\\
184.9	29.823487253\\
184.95	29.823477253\\
185	29.823477254\\
185.05	29.823477254\\
185.1	29.823477254\\
185.15	29.823477254\\
185.2	29.823477254\\
185.25	29.823477254\\
185.3	29.823477254\\
185.35	29.823477254\\
185.4	29.823477254\\
185.45	29.823477254\\
185.5	29.823477254\\
185.55	29.823477254\\
185.6	29.823477254\\
185.65	29.823477254\\
185.7	29.823477254\\
185.75	29.823477254\\
185.8	29.823477255\\
185.85	29.823477255\\
185.9	29.823477255\\
185.95	29.823477255\\
186	29.823477255\\
186.05	29.823477255\\
186.1	29.823477255\\
186.15	29.823477255\\
186.2	29.823477255\\
186.25	29.823477255\\
186.3	29.823477255\\
186.35	29.823477255\\
186.4	29.823477255\\
186.45	29.823477255\\
186.5	29.823477255\\
186.55	29.823477256\\
186.6	29.823477256\\
186.65	29.823477256\\
186.7	29.823477256\\
186.75	29.823477256\\
186.8	29.823477256\\
186.85	29.823477256\\
186.9	29.823477256\\
186.95	29.823477256\\
187	29.823477256\\
187.05	29.823477256\\
187.1	29.823477256\\
187.15	29.823477256\\
187.2	29.823477256\\
187.25	29.823477256\\
187.3	29.823477257\\
187.35	29.823477257\\
187.4	29.823477257\\
187.45	29.823477257\\
187.5	29.823477257\\
187.55	29.823477257\\
187.6	29.823477257\\
187.65	29.823477257\\
187.7	29.823477257\\
187.75	29.823477257\\
187.8	29.823477257\\
187.85	29.823477257\\
187.9	29.823477257\\
187.95	29.823477257\\
188	29.823477257\\
188.05	29.823477258\\
188.1	29.823477258\\
188.15	29.823477258\\
188.2	29.823477258\\
188.25	29.823477258\\
188.3	29.823477258\\
188.35	29.823477258\\
188.4	29.823477258\\
188.45	29.823477258\\
188.5	29.823477258\\
188.55	29.823477258\\
188.6	29.823477258\\
188.65	29.823477258\\
188.7	29.823477258\\
188.75	29.823477258\\
188.8	29.823477259\\
188.85	29.823477259\\
188.9	29.823477259\\
188.95	29.823477259\\
189	29.823477259\\
189.05	29.823477259\\
189.1	29.823477259\\
189.15	29.823477259\\
189.2	29.823477259\\
189.25	29.823477259\\
189.3	29.823477259\\
189.35	29.823477259\\
189.4	29.823477259\\
189.45	29.823477259\\
189.5	29.823477259\\
189.55	29.82347726\\
189.6	29.82347726\\
189.65	29.82347726\\
189.7	29.82347726\\
189.75	29.82347726\\
189.8	29.82347726\\
189.85	29.82347726\\
189.9	29.82347726\\
189.95	29.82347726\\
190	29.82347726\\
190.05	29.82347726\\
190.1	29.82347726\\
190.15	29.82347726\\
190.2	29.82347726\\
190.25	29.82347726\\
190.3	29.823477261\\
190.35	29.823477261\\
190.4	29.823477261\\
190.45	29.823477261\\
190.5	29.823477261\\
190.55	29.823477261\\
190.6	29.823478261\\
190.65	29.823478261\\
190.7	29.823478261\\
190.75	29.823478261\\
190.8	29.823478261\\
190.85	29.823478261\\
190.9	29.823478261\\
190.95	29.823478261\\
191	29.823478261\\
191.05	29.823478262\\
191.1	29.823478262\\
191.15	29.823478262\\
191.2	29.823478262\\
191.25	29.823478262\\
191.3	29.823478262\\
191.35	29.823478262\\
191.4	29.823478262\\
191.45	29.823478262\\
191.5	29.823478262\\
191.55	29.823478262\\
191.6	29.823478262\\
191.65	29.823478262\\
191.7	29.823478262\\
191.75	29.823478262\\
191.8	29.823478263\\
191.85	29.823478263\\
191.9	29.823478263\\
191.95	29.823478263\\
192	29.823478263\\
192.05	29.823478263\\
192.1	29.823478263\\
192.15	29.823478263\\
192.2	29.823478263\\
192.25	29.823478263\\
192.3	29.823478263\\
192.35	29.823478263\\
192.4	29.823478263\\
192.45	29.823478263\\
192.5	29.823478264\\
192.55	29.823478264\\
192.6	29.823478264\\
192.65	29.823478264\\
192.7	29.823478264\\
192.75	29.823478264\\
192.8	29.823478264\\
192.85	29.823478264\\
192.9	29.823478264\\
192.95	29.823478264\\
193	29.823478264\\
193.05	29.823478264\\
193.1	29.823478264\\
193.15	29.823478264\\
193.2	29.823478264\\
193.25	29.823478265\\
193.3	29.823478265\\
193.35	29.823478265\\
193.4	29.823478265\\
193.45	29.823478265\\
193.5	29.823478265\\
193.55	29.823478265\\
193.6	29.823478265\\
193.65	29.823478265\\
193.7	29.823478265\\
193.75	29.823478265\\
193.8	29.823478265\\
193.85	29.823478265\\
193.9	29.823478265\\
193.95	29.823478266\\
194	29.823478266\\
194.05	29.823478266\\
194.1	29.823478266\\
194.15	29.823478266\\
194.2	29.823478266\\
194.25	29.823478266\\
194.3	29.823478266\\
194.35	29.823478266\\
194.4	29.823478266\\
194.45	29.823478266\\
194.5	29.823478266\\
194.55	29.823478266\\
194.6	29.823478266\\
194.65	29.823478267\\
194.7	29.823478267\\
194.75	29.823478267\\
194.8	29.823478267\\
194.85	29.823478267\\
194.9	29.823478267\\
194.95	29.823478267\\
195	29.823478267\\
195.05	29.823478267\\
195.1	29.823478267\\
195.15	29.823478267\\
195.2	29.823478267\\
195.25	29.823478267\\
195.3	29.823478267\\
195.35	29.823478267\\
195.4	29.823478268\\
195.45	29.823478268\\
195.5	29.823478268\\
195.55	29.823478268\\
195.6	29.823478268\\
195.65	29.823478268\\
195.7	29.823478268\\
195.75	29.823478268\\
195.8	29.823478268\\
195.85	29.823478268\\
195.9	29.823478268\\
195.95	29.823478268\\
196	29.823478268\\
196.05	29.823478268\\
196.1	29.823478269\\
196.15	29.823478269\\
196.2	29.823478269\\
196.25	29.823478269\\
196.3	29.823478269\\
196.35	29.823478269\\
196.4	29.823478269\\
196.45	29.823478269\\
196.5	29.823478269\\
196.55	29.823478269\\
196.6	29.823478269\\
196.65	29.823478269\\
196.7	29.823478269\\
196.75	29.823478269\\
196.8	29.82347827\\
196.85	29.82347827\\
196.9	29.82347827\\
196.95	29.82347827\\
197	29.82347827\\
197.05	29.82347827\\
197.1	29.82347927\\
197.15	29.82347927\\
197.2	29.82347927\\
197.25	29.82347927\\
197.3	29.82347927\\
197.35	29.82347927\\
197.4	29.82347927\\
197.45	29.82347927\\
197.5	29.823479271\\
197.55	29.823479271\\
197.6	29.823479271\\
197.65	29.823479271\\
197.7	29.823479271\\
197.75	29.823479271\\
197.8	29.823479271\\
197.85	29.823479271\\
197.9	29.823479271\\
197.95	29.823479271\\
198	29.823479271\\
198.05	29.823479271\\
198.1	29.823479271\\
198.15	29.823479271\\
198.2	29.823479272\\
198.25	29.823479272\\
198.3	29.823479272\\
198.35	29.823479272\\
198.4	29.823479272\\
198.45	29.823479272\\
198.5	29.823479272\\
198.55	29.823479272\\
198.6	29.823479272\\
198.65	29.823479272\\
198.7	29.823479272\\
198.75	29.823479272\\
198.8	29.823479272\\
198.85	29.823479273\\
198.9	29.823479273\\
198.95	29.823479273\\
199	29.823479273\\
199.05	29.823479273\\
199.1	29.823479273\\
199.15	29.823479273\\
199.2	29.823479273\\
199.25	29.823479273\\
199.3	29.823479273\\
199.35	29.823479273\\
199.4	29.823479273\\
199.45	29.823479273\\
199.5	29.823479273\\
199.55	29.823479274\\
199.6	29.823479274\\
199.65	29.823479274\\
199.7	29.823479274\\
199.75	29.823479274\\
199.8	29.823479274\\
199.85	29.823479274\\
199.9	29.823479274\\
199.95	29.823479274\\
200	29.823479274\\
};
\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
200	29.823479274\\
};
\addlegendentry{${U} = {U}_{H} + {U}_{FO} + {U}_{Pen}$};

\end{axis}
\end{tikzpicture}%

==> pics/full/pField2/frankOseenAndHelfrichEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=15,
xtick = {0, 5, 10, 15},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=18,
ymax=21.5,
ylabel={$\mbox{Energy}$},
ytick = {18, 19, 20, 21},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.1)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
legend style={font=\scriptsize,at={(0.5,0.8)},anchor=north,legend columns=2,legend cell align=left,align=left,draw=black}, % changed
]
\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	19.1834926\\
0.05	18.9920075\\
0.1	18.7375128\\
0.15	18.5848004\\
0.2	18.5088356\\
0.25	18.4656753\\
0.3	18.4315624\\
0.35	18.4002482\\
0.4	18.3724715\\
0.45	18.3491212\\
0.5	18.3297491\\
0.55	18.313396\\
0.6	18.299371\\
0.65	18.2874342\\
0.7	18.2771351\\
0.75	18.2684117\\
0.8	18.2610362\\
0.85	18.2547258\\
0.9	18.2494193\\
0.95	18.2446833\\
1	18.2406508\\
1.05	18.2370432\\
1.1	18.233952\\
1.15	18.2313193\\
1.2	18.2288873\\
1.25	18.2267274\\
1.3	18.2248209\\
1.35	18.2231486\\
1.4	18.2215614\\
1.45	18.2201901\\
1.5	18.2188954\\
1.55	18.2176676\\
1.6	18.2165874\\
1.65	18.215555\\
1.7	18.2146807\\
1.75	18.2137249\\
1.8	18.2129078\\
1.85	18.2120196\\
1.9	18.2112604\\
1.95	18.2105103\\
2	18.2098796\\
2.05	18.2091782\\
2.1	18.2084763\\
2.15	18.207784\\
2.2	18.2072112\\
2.25	18.2065481\\
2.3	18.2059947\\
2.35	18.2053411\\
2.4	18.2048072\\
2.45	18.2042731\\
2.5	18.2036489\\
2.55	18.2031245\\
2.6	18.2026099\\
2.65	18.2021052\\
2.7	18.2015904\\
2.75	18.2010954\\
2.8	18.2004904\\
2.85	18.2000053\\
2.9	18.1995101\\
2.95	18.1990348\\
3	18.1985494\\
3.05	18.198074\\
3.1	18.1976985\\
3.15	18.1972229\\
3.2	18.1967573\\
3.25	18.1963016\\
3.3	18.1958459\\
3.35	18.1953801\\
3.4	18.1949242\\
3.45	18.1945783\\
3.5	18.1941323\\
3.55	18.1936863\\
3.6	18.1932402\\
3.65	18.1929041\\
3.7	18.192468\\
3.75	18.1920318\\
3.8	18.1917055\\
3.85	18.1912792\\
3.9	18.1909529\\
3.95	18.1905365\\
4	18.1901201\\
4.05	18.1897936\\
4.1	18.1893871\\
4.15	18.1890706\\
4.2	18.188664\\
4.25	18.1883573\\
4.3	18.1880507\\
4.35	18.187644\\
4.4	18.1873472\\
4.45	18.1869504\\
4.5	18.1866536\\
4.55	18.1863568\\
4.6	18.1859699\\
4.65	18.1856729\\
4.7	18.185386\\
4.75	18.185009\\
4.8	18.1847319\\
4.85	18.1844549\\
4.9	18.1840678\\
4.95	18.1837906\\
5	18.1835135\\
5.05	18.1832463\\
5.1	18.182879\\
5.15	18.1826118\\
5.2	18.1823445\\
5.25	18.1820771\\
5.3	18.1818098\\
5.35	18.1815624\\
5.4	18.181305\\
5.45	18.1809475\\
5.5	18.18069\\
5.55	18.1804425\\
5.6	18.180185\\
5.65	18.1799374\\
5.7	18.1796898\\
5.75	18.1794422\\
5.8	18.1791945\\
5.85	18.1789669\\
5.9	18.1787192\\
5.95	18.1784714\\
6	18.1782437\\
6.05	18.1780059\\
6.1	18.1777681\\
6.15	18.1775402\\
6.2	18.1773024\\
6.25	18.1770745\\
6.3	18.1768466\\
6.35	18.1767187\\
6.4	18.1765007\\
6.45	18.1762727\\
6.5	18.1760447\\
6.55	18.1758267\\
6.6	18.1756086\\
6.65	18.1753906\\
6.7	18.1751725\\
6.75	18.1750644\\
6.8	18.1748462\\
6.85	18.1746281\\
6.9	18.1744199\\
6.95	18.1742017\\
7	18.1741035\\
7.05	18.1738852\\
7.1	18.1736869\\
7.15	18.1734787\\
7.2	18.1733804\\
7.25	18.173172\\
7.3	18.1729737\\
7.35	18.1728653\\
7.4	18.172677\\
7.45	18.1724686\\
7.5	18.1722801\\
7.55	18.1721917\\
7.6	18.1719832\\
7.65	18.1717948\\
7.7	18.1716963\\
7.75	18.1715178\\
7.8	18.1713193\\
7.85	18.1712307\\
7.9	18.1710422\\
7.95	18.1709536\\
8	18.170775\\
8.05	18.1705864\\
8.1	18.1704978\\
8.15	18.1703091\\
8.2	18.1702305\\
8.25	18.1700618\\
8.3	18.1698731\\
8.35	18.1697944\\
8.4	18.1696157\\
8.45	18.169537\\
8.5	18.1693582\\
8.55	18.1692795\\
8.6	18.1691107\\
8.65	18.1690419\\
8.7	18.1688631\\
8.75	18.1687943\\
8.8	18.1686254\\
8.85	18.1685466\\
8.9	18.1683777\\
8.95	18.1683089\\
9	18.16814\\
9.05	18.1680711\\
9.1	18.1679122\\
9.15	18.1678333\\
9.2	18.1676743\\
9.25	18.1676154\\
9.3	18.1674464\\
9.35	18.1673775\\
9.4	18.1672185\\
9.45	18.1671595\\
9.5	18.1671005\\
9.55	18.1669415\\
9.6	18.1668824\\
9.65	18.1667134\\
9.7	18.1666643\\
9.75	18.1665053\\
9.8	18.1664562\\
9.85	18.1663871\\
9.9	18.166238\\
9.95	18.1661789\\
10	18.1660298\\
10.05	18.1659707\\
10.1	18.1659216\\
10.15	18.1657724\\
10.2	18.1657233\\
10.25	18.1656641\\
10.3	18.1655149\\
10.35	18.1654657\\
10.4	18.1654165\\
10.45	18.1652673\\
10.5	18.1652181\\
10.55	18.1651689\\
10.6	18.1650297\\
10.65	18.1649704\\
10.7	18.1649312\\
10.75	18.1647819\\
10.8	18.1647427\\
10.85	18.1647034\\
10.9	18.1645541\\
10.95	18.1645048\\
11	18.1644655\\
11.05	18.1643262\\
11.1	18.1642869\\
11.15	18.1642376\\
11.2	18.1640983\\
11.25	18.1640589\\
11.3	18.1640196\\
11.35	18.1639802\\
11.4	18.1638409\\
11.45	18.1638015\\
11.5	18.1637621\\
11.55	18.1636227\\
11.6	18.1635934\\
11.65	18.163554\\
11.7	18.1635146\\
11.75	18.1633752\\
11.8	18.1633457\\
11.85	18.1633063\\
11.9	18.1632769\\
11.95	18.1631374\\
12	18.163098\\
12.05	18.1630686\\
12.1	18.1630391\\
12.15	18.1629096\\
12.2	18.1628802\\
12.25	18.1628407\\
12.3	18.1628012\\
12.35	18.1627717\\
12.4	18.1626422\\
12.45	18.1626127\\
12.5	18.1625832\\
12.55	18.1625637\\
12.6	18.1624342\\
12.65	18.1623947\\
12.7	18.1623652\\
12.75	18.1623356\\
12.8	18.1623161\\
12.85	18.1621865\\
12.9	18.162157\\
12.95	18.1621274\\
13	18.1620979\\
13.05	18.1620683\\
13.1	18.1620488\\
13.15	18.1619192\\
13.2	18.1618996\\
13.25	18.16187\\
13.3	18.1618504\\
13.35	18.1618208\\
13.4	18.1616912\\
13.45	18.1616716\\
13.5	18.161642\\
13.55	18.1616224\\
13.6	18.1616028\\
13.65	18.1615832\\
13.7	18.1614536\\
13.75	18.1614339\\
13.8	18.1614143\\
13.85	18.1613847\\
13.9	18.161365\\
13.95	18.1613454\\
14	18.1612157\\
14.05	18.1611961\\
14.1	18.1611764\\
14.15	18.1611568\\
14.2	18.1611371\\
14.25	18.1611174\\
14.3	18.1611077\\
14.35	18.1609781\\
14.4	18.1609584\\
14.45	18.1609387\\
14.5	18.160919\\
14.55	18.1608993\\
14.6	18.1608796\\
14.65	18.1608699\\
14.7	18.1608502\\
14.75	18.1607305\\
14.8	18.1607108\\
14.85	18.1607011\\
14.9	18.1606814\\
14.95	18.1606517\\
15	18.1606419\\
};
\addlegendentry{$\frankOseenEnergy$};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	20.6094\\
0.05	20.6387\\
0.1	20.7475\\
0.15	20.8312\\
0.2	20.8635\\
0.25	20.8766\\
0.3	20.8896\\
0.35	20.905\\
0.4	20.9204\\
0.45	20.9341\\
0.5	20.9459\\
0.55	20.9561\\
0.6	20.9651\\
0.65	20.9731\\
0.7	20.9801\\
0.75	20.9861\\
0.8	20.9912\\
0.85	20.9955\\
0.9	20.9993\\
0.95	21.0025\\
1	21.0053\\
1.05	21.0078\\
1.1	21.0099\\
1.15	21.0118\\
1.2	21.0134\\
1.25	21.0148\\
1.3	21.0161\\
1.35	21.0172\\
1.4	21.0182\\
1.45	21.0191\\
1.5	21.0199\\
1.55	21.0206\\
1.6	21.0213\\
1.65	21.0219\\
1.7	21.0224\\
1.75	21.023\\
1.8	21.0234\\
1.85	21.0239\\
1.9	21.0243\\
1.95	21.0247\\
2	21.0251\\
2.05	21.0255\\
2.1	21.0258\\
2.15	21.0262\\
2.2	21.0265\\
2.25	21.0268\\
2.3	21.0271\\
2.35	21.0274\\
2.4	21.0277\\
2.45	21.028\\
2.5	21.0283\\
2.55	21.0286\\
2.6	21.0288\\
2.65	21.0291\\
2.7	21.0294\\
2.75	21.0296\\
2.8	21.0299\\
2.85	21.0301\\
2.9	21.0304\\
2.95	21.0306\\
3	21.0308\\
3.05	21.0311\\
3.1	21.0313\\
3.15	21.0315\\
3.2	21.0318\\
3.25	21.032\\
3.3	21.0322\\
3.35	21.0324\\
3.4	21.0326\\
3.45	21.0329\\
3.5	21.0331\\
3.55	21.0333\\
3.6	21.0335\\
3.65	21.0337\\
3.7	21.0339\\
3.75	21.0341\\
3.8	21.0343\\
3.85	21.0345\\
3.9	21.0347\\
3.95	21.0348\\
4	21.035\\
4.05	21.0352\\
4.1	21.0354\\
4.15	21.0356\\
4.2	21.0358\\
4.25	21.0359\\
4.3	21.0361\\
4.35	21.0363\\
4.4	21.0365\\
4.45	21.0366\\
4.5	21.0368\\
4.55	21.037\\
4.6	21.0371\\
4.65	21.0373\\
4.7	21.0374\\
4.75	21.0376\\
4.8	21.0377\\
4.85	21.0379\\
4.9	21.0381\\
4.95	21.0382\\
5	21.0383\\
5.05	21.0385\\
5.1	21.0386\\
5.15	21.0388\\
5.2	21.0389\\
5.25	21.0391\\
5.3	21.0392\\
5.35	21.0393\\
5.4	21.0395\\
5.45	21.0396\\
5.5	21.0397\\
5.55	21.0399\\
5.6	21.04\\
5.65	21.0401\\
5.7	21.0403\\
5.75	21.0404\\
5.8	21.0405\\
5.85	21.0406\\
5.9	21.0407\\
5.95	21.0409\\
6	21.041\\
6.05	21.0411\\
6.1	21.0412\\
6.15	21.0413\\
6.2	21.0414\\
6.25	21.0416\\
6.3	21.0417\\
6.35	21.0418\\
6.4	21.0419\\
6.45	21.042\\
6.5	21.0421\\
6.55	21.0422\\
6.6	21.0423\\
6.65	21.0424\\
6.7	21.0425\\
6.75	21.0426\\
6.8	21.0427\\
6.85	21.0428\\
6.9	21.0429\\
6.95	21.043\\
7	21.0431\\
7.05	21.0432\\
7.1	21.0433\\
7.15	21.0433\\
7.2	21.0434\\
7.25	21.0435\\
7.3	21.0436\\
7.35	21.0437\\
7.4	21.0438\\
7.45	21.0439\\
7.5	21.0439\\
7.55	21.044\\
7.6	21.0441\\
7.65	21.0442\\
7.7	21.0443\\
7.75	21.0443\\
7.8	21.0444\\
7.85	21.0445\\
7.9	21.0446\\
7.95	21.0447\\
8	21.0447\\
8.05	21.0448\\
8.1	21.0449\\
8.15	21.0449\\
8.2	21.045\\
8.25	21.0451\\
8.3	21.0452\\
8.35	21.0452\\
8.4	21.0453\\
8.45	21.0454\\
8.5	21.0454\\
8.55	21.0455\\
8.6	21.0456\\
8.65	21.0456\\
8.7	21.0457\\
8.75	21.0457\\
8.8	21.0458\\
8.85	21.0459\\
8.9	21.0459\\
8.95	21.046\\
9	21.046\\
9.05	21.0461\\
9.1	21.0462\\
9.15	21.0462\\
9.2	21.0463\\
9.25	21.0463\\
9.3	21.0464\\
9.35	21.0464\\
9.4	21.0465\\
9.45	21.0465\\
9.5	21.0466\\
9.55	21.0466\\
9.6	21.0467\\
9.65	21.0467\\
9.7	21.0468\\
9.75	21.0468\\
9.8	21.0469\\
9.85	21.0469\\
9.9	21.047\\
9.95	21.047\\
10	21.0471\\
10.05	21.0471\\
10.1	21.0472\\
10.15	21.0472\\
10.2	21.0473\\
10.25	21.0473\\
10.3	21.0474\\
10.35	21.0474\\
10.4	21.0474\\
10.45	21.0475\\
10.5	21.0475\\
10.55	21.0476\\
10.6	21.0476\\
10.65	21.0476\\
10.7	21.0477\\
10.75	21.0477\\
10.8	21.0478\\
10.85	21.0478\\
10.9	21.0478\\
10.95	21.0479\\
11	21.0479\\
11.05	21.048\\
11.1	21.048\\
11.15	21.048\\
11.2	21.0481\\
11.25	21.0481\\
11.3	21.0481\\
11.35	21.0482\\
11.4	21.0482\\
11.45	21.0482\\
11.5	21.0483\\
11.55	21.0483\\
11.6	21.0483\\
11.65	21.0484\\
11.7	21.0484\\
11.75	21.0484\\
11.8	21.0485\\
11.85	21.0485\\
11.9	21.0485\\
11.95	21.0485\\
12	21.0486\\
12.05	21.0486\\
12.1	21.0486\\
12.15	21.0487\\
12.2	21.0487\\
12.25	21.0487\\
12.3	21.0487\\
12.35	21.0488\\
12.4	21.0488\\
12.45	21.0488\\
12.5	21.0488\\
12.55	21.0489\\
12.6	21.0489\\
12.65	21.0489\\
12.7	21.0489\\
12.75	21.049\\
12.8	21.049\\
12.85	21.049\\
12.9	21.049\\
12.95	21.0491\\
13	21.0491\\
13.05	21.0491\\
13.1	21.0491\\
13.15	21.0492\\
13.2	21.0492\\
13.25	21.0492\\
13.3	21.0492\\
13.35	21.0492\\
13.4	21.0493\\
13.45	21.0493\\
13.5	21.0493\\
13.55	21.0493\\
13.6	21.0494\\
13.65	21.0494\\
13.7	21.0494\\
13.75	21.0494\\
13.8	21.0494\\
13.85	21.0495\\
13.9	21.0495\\
13.95	21.0495\\
14	21.0495\\
14.05	21.0495\\
14.1	21.0495\\
14.15	21.0496\\
14.2	21.0496\\
14.25	21.0496\\
14.3	21.0496\\
14.35	21.0496\\
14.4	21.0496\\
14.45	21.0497\\
14.5	21.0497\\
14.55	21.0497\\
14.6	21.0497\\
14.65	21.0497\\
14.7	21.0497\\
14.75	21.0498\\
14.8	21.0498\\
14.85	21.0498\\
14.9	21.0498\\
14.95	21.0498\\
15	21.0498\\
};
\addlegendentry{$\helfrichEnergy$};

\end{axis}
\end{tikzpicture}%


==> pics/full/pField2/totalEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=15,
xtick = {0, 5, 10, 15},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=39.2,
ymax=39.8,
ytick = {39.2, 39.4, 39.6, 39.8},
ylabel={$\PotEP$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.1)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
]
\addplot [color=black,solid,line width=2.5pt,forget plot]
  table[row sep=crcr]{%
0	39.7928926\\
0.05	39.6307075\\
0.1	39.4850128\\
0.15	39.4160004\\
0.2	39.3723356\\
0.25	39.3422753\\
0.3	39.3211624\\
0.35	39.3052482\\
0.4	39.2928715\\
0.45	39.2832212\\
0.5	39.2756491\\
0.55	39.269496\\
0.6	39.264471\\
0.65	39.2605342\\
0.7	39.2572351\\
0.75	39.2545117\\
0.8	39.2522362\\
0.85	39.2502258\\
0.9	39.2487193\\
0.95	39.2471833\\
1	39.2459508\\
1.05	39.2448432\\
1.1	39.243852\\
1.15	39.2431193\\
1.2	39.2422873\\
1.25	39.2415274\\
1.3	39.2409209\\
1.35	39.2403486\\
1.4	39.2397614\\
1.45	39.2392901\\
1.5	39.2387954\\
1.55	39.2382676\\
1.6	39.2378874\\
1.65	39.237455\\
1.7	39.2370807\\
1.75	39.2367249\\
1.8	39.2363078\\
1.85	39.2359196\\
1.9	39.2355604\\
1.95	39.2352103\\
2	39.2349796\\
2.05	39.2346782\\
2.1	39.2342763\\
2.15	39.233984\\
2.2	39.2337112\\
2.25	39.2333481\\
2.3	39.2330947\\
2.35	39.2327411\\
2.4	39.2325072\\
2.45	39.2322731\\
2.5	39.2319489\\
2.55	39.2317245\\
2.6	39.2314099\\
2.65	39.2312052\\
2.7	39.2309904\\
2.75	39.2306954\\
2.8	39.2303904\\
2.85	39.2301053\\
2.9	39.2299101\\
2.95	39.2296348\\
3	39.2293494\\
3.05	39.229174\\
3.1	39.2289985\\
3.15	39.2287229\\
3.2	39.2285573\\
3.25	39.2283016\\
3.3	39.2280459\\
3.35	39.2277801\\
3.4	39.2275242\\
3.45	39.2274783\\
3.5	39.2272323\\
3.55	39.2269863\\
3.6	39.2267402\\
3.65	39.2266041\\
3.7	39.226368\\
3.75	39.2261318\\
3.8	39.2260055\\
3.85	39.2257792\\
3.9	39.2256529\\
3.95	39.2253365\\
4	39.2251201\\
4.05	39.2249936\\
4.1	39.2247871\\
4.15	39.2246706\\
4.2	39.224464\\
4.25	39.2242573\\
4.3	39.2241507\\
4.35	39.223944\\
4.4	39.2238472\\
4.45	39.2235504\\
4.5	39.2234536\\
4.55	39.2233568\\
4.6	39.2230699\\
4.65	39.2229729\\
4.7	39.222786\\
4.75	39.222609\\
4.8	39.2224319\\
4.85	39.2223549\\
4.9	39.2221678\\
4.95	39.2219906\\
5	39.2218135\\
5.05	39.2217463\\
5.1	39.221479\\
5.15	39.2214118\\
5.2	39.2212445\\
5.25	39.2211771\\
5.3	39.2210098\\
5.35	39.2208624\\
5.4	39.220805\\
5.45	39.2205475\\
5.5	39.22039\\
5.55	39.2203425\\
5.6	39.220185\\
5.65	39.2200374\\
5.7	39.2199898\\
5.75	39.2198422\\
5.8	39.2196945\\
5.85	39.2195669\\
5.9	39.2194192\\
5.95	39.2193714\\
6	39.2192437\\
6.05	39.2191059\\
6.1	39.2189681\\
6.15	39.2188402\\
6.2	39.2187024\\
6.25	39.2186745\\
6.3	39.2185466\\
6.35	39.2185187\\
6.4	39.2184007\\
6.45	39.2182727\\
6.5	39.2181447\\
6.55	39.2180267\\
6.6	39.2179086\\
6.65	39.2177906\\
6.7	39.2176725\\
6.75	39.2176644\\
6.8	39.2175462\\
6.85	39.2174281\\
6.9	39.2173199\\
6.95	39.2172017\\
7	39.2172035\\
7.05	39.2170852\\
7.1	39.2169869\\
7.15	39.2167787\\
7.2	39.2167804\\
7.25	39.216672\\
7.3	39.2165737\\
7.35	39.2165653\\
7.4	39.216477\\
7.45	39.2163686\\
7.5	39.2161801\\
7.55	39.2161917\\
7.6	39.2160832\\
7.65	39.2159948\\
7.7	39.2159963\\
7.75	39.2158178\\
7.8	39.2157193\\
7.85	39.2157307\\
7.9	39.2156422\\
7.95	39.2156536\\
8	39.215475\\
8.05	39.2153864\\
8.1	39.2153978\\
8.15	39.2152091\\
8.2	39.2152305\\
8.25	39.2151618\\
8.3	39.2150731\\
8.35	39.2149944\\
8.4	39.2149157\\
8.45	39.214937\\
8.5	39.2147582\\
8.55	39.2147795\\
8.6	39.2147107\\
8.65	39.2146419\\
8.7	39.2145631\\
8.75	39.2144943\\
8.8	39.2144254\\
8.85	39.2144466\\
8.9	39.2142777\\
8.95	39.2143089\\
9	39.21414\\
9.05	39.2141711\\
9.1	39.2141122\\
9.15	39.2140333\\
9.2	39.2139743\\
9.25	39.2139154\\
9.3	39.2138464\\
9.35	39.2137775\\
9.4	39.2137185\\
9.45	39.2136595\\
9.5	39.2137005\\
9.55	39.2135415\\
9.6	39.2135824\\
9.65	39.2134134\\
9.7	39.2134643\\
9.75	39.2133053\\
9.8	39.2133562\\
9.85	39.2132871\\
9.9	39.213238\\
9.95	39.2131789\\
10	39.2131298\\
10.05	39.2130707\\
10.1	39.2131216\\
10.15	39.2129724\\
10.2	39.2130233\\
10.25	39.2129641\\
10.3	39.2129149\\
10.35	39.2128657\\
10.4	39.2128165\\
10.45	39.2127673\\
10.5	39.2127181\\
10.55	39.2127689\\
10.6	39.2126297\\
10.65	39.2125704\\
10.7	39.2126312\\
10.75	39.2124819\\
10.8	39.2125427\\
10.85	39.2125034\\
10.9	39.2123541\\
10.95	39.2124048\\
11	39.2123655\\
11.05	39.2123262\\
11.1	39.2122869\\
11.15	39.2122376\\
11.2	39.2121983\\
11.25	39.2121589\\
11.3	39.2121196\\
11.35	39.2121802\\
11.4	39.2120409\\
11.45	39.2120015\\
11.5	39.2120621\\
11.55	39.2119227\\
11.6	39.2118934\\
11.65	39.211954\\
11.7	39.2119146\\
11.75	39.2117752\\
11.8	39.2118457\\
11.85	39.2118063\\
11.9	39.2117769\\
11.95	39.2116374\\
12	39.211698\\
12.05	39.2116686\\
12.1	39.2116391\\
12.15	39.2116096\\
12.2	39.2115802\\
12.25	39.2115407\\
12.3	39.2115012\\
12.35	39.2115717\\
12.4	39.2114422\\
12.45	39.2114127\\
12.5	39.2113832\\
12.55	39.2114637\\
12.6	39.2113342\\
12.65	39.2112947\\
12.7	39.2112652\\
12.75	39.2113356\\
12.8	39.2113161\\
12.85	39.2111865\\
12.9	39.211157\\
12.95	39.2112274\\
13	39.2111979\\
13.05	39.2111683\\
13.1	39.2111488\\
13.15	39.2111192\\
13.2	39.2110996\\
13.25	39.21107\\
13.3	39.2110504\\
13.35	39.2110208\\
13.4	39.2109912\\
13.45	39.2109716\\
13.5	39.210942\\
13.55	39.2109224\\
13.6	39.2110028\\
13.65	39.2109832\\
13.7	39.2108536\\
13.75	39.2108339\\
13.8	39.2108143\\
13.85	39.2108847\\
13.9	39.210865\\
13.95	39.2108454\\
14	39.2107157\\
14.05	39.2106961\\
14.1	39.2106764\\
14.15	39.2107568\\
14.2	39.2107371\\
14.25	39.2107174\\
14.3	39.2107077\\
14.35	39.2105781\\
14.4	39.2105584\\
14.45	39.2106387\\
14.5	39.210619\\
14.55	39.2105993\\
14.6	39.2105796\\
14.65	39.2105699\\
14.7	39.2105502\\
14.75	39.2105305\\
14.8	39.2105108\\
14.85	39.2105011\\
14.9	39.2104814\\
14.95	39.2104517\\
15	39.2104419\\
};
\end{axis}
\end{tikzpicture}%


==> pics/full/qTensor/dissipationRate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.45\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.1,
xmax=200,
xminorticks=true,
xtick = {1e-2, 1e0, 1e2},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={$\mbox{Dissipation rate}$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
]
\addplot [color=black,solid,line width=2.5pt,forget plot]
  table[row sep=crcr]{%
0	3.3666e-27\\
0.2	5.21154\\
0.4	4.03656\\
0.6	2.13751\\
0.8	1.06522\\
1	1.0002\\
1.2	1.34881\\
1.4	1.86773\\
1.6	3.5025\\
1.8	9.25786\\
2	11.8478\\
2.2	5.98578\\
2.4	1.11044\\
2.6	0.530864\\
2.8	0.336244\\
3	0.257396\\
3.2	0.21849\\
3.4	0.196816\\
3.6	0.183989\\
3.8	0.174613\\
4	0.165831\\
4.2	0.156977\\
4.4	0.148051\\
4.6	0.139111\\
4.8	0.130235\\
5	0.121492\\
5.2	0.112955\\
5.4	0.104706\\
5.6	0.0968011\\
5.8	0.0892751\\
6	0.0821516\\
6.2	0.0754451\\
6.4	0.0691612\\
6.6	0.0632978\\
6.8	0.0578481\\
7	0.0528007\\
7.2	0.0481403\\
7.4	0.0438485\\
7.6	0.0399051\\
7.8	0.0362892\\
8	0.0329796\\
8.2	0.0299553\\
8.4	0.0271956\\
8.6	0.024681\\
8.8	0.0223925\\
9	0.0203124\\
9.2	0.0184241\\
9.4	0.0167117\\
9.6	0.0151607\\
9.8	0.0137573\\
10	0.0124888\\
10.2	0.0113433\\
10.4	0.01031\\
10.6	0.00937859\\
10.8	0.00853978\\
11	0.00778491\\
11.2	0.00710604\\
11.4	0.0064959\\
11.6	0.0059478\\
11.8	0.00545563\\
12	0.00501384\\
12.2	0.00461736\\
12.4	0.00426156\\
12.6	0.00394227\\
12.8	0.0036557\\
13	0.00339843\\
13.2	0.00316737\\
13.4	0.00295972\\
13.6	0.00277298\\
13.8	0.00260489\\
14	0.00245343\\
14.2	0.00231677\\
14.4	0.00219331\\
14.6	0.00208157\\
14.8	0.00198026\\
15	0.00188822\\
15.2	0.00180441\\
15.4	0.00172792\\
15.6	0.00165792\\
15.8	0.00159368\\
16	0.00153456\\
16.2	0.00147998\\
16.4	0.00142942\\
16.6	0.00138245\\
16.8	0.00133865\\
17	0.00129767\\
17.2	0.0012592\\
17.4	0.00122296\\
17.6	0.00118872\\
17.8	0.00115625\\
18	0.00112536\\
18.2	0.0010959\\
18.4	0.00106771\\
18.6	0.00104066\\
18.8	0.00101465\\
19	0.000989568\\
19.2	0.000965336\\
19.4	0.000941876\\
19.6	0.000919122\\
19.8	0.000897018\\
20	0.000875513\\
20.2	0.000854563\\
20.4	0.000834131\\
20.6	0.000814184\\
20.8	0.000794693\\
21	0.000775635\\
21.2	0.000756986\\
21.4	0.000738729\\
21.6	0.000720848\\
21.8	0.000703329\\
22	0.00068616\\
22.2	0.000669329\\
22.4	0.000652829\\
22.6	0.000636651\\
22.8	0.000620789\\
23	0.000605235\\
23.2	0.000589985\\
23.4	0.000575034\\
23.6	0.000560376\\
23.8	0.000546009\\
24	0.000531928\\
24.2	0.00051813\\
24.4	0.000504612\\
24.6	0.00049137\\
24.8	0.000478401\\
25	0.000465703\\
25.2	0.000453273\\
25.4	0.000441107\\
25.6	0.000429203\\
25.8	0.000417558\\
26	0.000406168\\
26.2	0.000395032\\
26.4	0.000384145\\
26.6	0.000373505\\
26.8	0.000363109\\
27	0.000352953\\
27.2	0.000343034\\
27.4	0.000333349\\
27.6	0.000323895\\
27.8	0.000314668\\
28	0.000305664\\
28.2	0.000296881\\
28.4	0.000288315\\
28.6	0.000279962\\
28.8	0.000271819\\
29	0.000263882\\
29.2	0.000256147\\
29.4	0.000248611\\
29.6	0.00024127\\
29.8	0.000234121\\
30	0.000227159\\
30.2	0.000220382\\
30.4	0.000213785\\
30.6	0.000207366\\
30.8	0.000201119\\
31	0.000195042\\
31.2	0.000189131\\
31.4	0.000183382\\
31.6	0.000177793\\
31.8	0.000172358\\
32	0.000167076\\
32.2	0.000161942\\
32.4	0.000156953\\
32.6	0.000152105\\
32.8	0.000147396\\
33	0.000142821\\
33.2	0.000138379\\
33.4	0.000134064\\
33.6	0.000129875\\
33.8	0.000125808\\
34	0.000121861\\
34.2	0.000118029\\
34.4	0.000114311\\
34.6	0.000110702\\
34.8	0.000107201\\
35	0.000103805\\
35.2	0.00010051\\
35.4	9.73138e-05\\
35.6	9.42142e-05\\
35.8	9.12085e-05\\
36	8.82939e-05\\
36.2	8.5468e-05\\
36.4	8.27284e-05\\
36.6	8.00727e-05\\
36.8	7.74985e-05\\
37	7.50035e-05\\
37.2	7.25856e-05\\
37.4	7.02425e-05\\
37.6	6.7972e-05\\
37.8	6.57722e-05\\
38	6.3641e-05\\
38.2	6.15763e-05\\
38.4	5.95764e-05\\
38.6	5.76391e-05\\
38.8	5.57628e-05\\
39	5.39457e-05\\
39.2	5.21859e-05\\
39.4	5.04819e-05\\
39.6	4.88318e-05\\
39.8	4.72342e-05\\
40	4.56874e-05\\
40.2	4.41899e-05\\
40.4	4.27402e-05\\
40.6	4.13369e-05\\
40.8	3.99786e-05\\
41	3.86638e-05\\
41.2	3.73913e-05\\
41.4	3.61597e-05\\
41.6	3.49679e-05\\
41.8	3.38145e-05\\
42	3.26983e-05\\
42.2	3.16183e-05\\
42.4	3.05733e-05\\
42.6	2.95623e-05\\
42.8	2.8584e-05\\
43	2.76376e-05\\
43.2	2.6722e-05\\
43.4	2.58362e-05\\
43.6	2.49793e-05\\
43.8	2.41505e-05\\
44	2.33487e-05\\
44.2	2.25732e-05\\
44.4	2.18231e-05\\
44.6	2.10976e-05\\
44.8	2.03959e-05\\
45	1.97172e-05\\
45.2	1.90609e-05\\
45.4	1.84262e-05\\
45.6	1.78124e-05\\
45.8	1.72188e-05\\
46	1.66449e-05\\
46.2	1.60898e-05\\
46.4	1.55531e-05\\
46.6	1.50342e-05\\
46.8	1.45324e-05\\
47	1.40472e-05\\
47.2	1.35781e-05\\
47.4	1.31245e-05\\
47.6	1.2686e-05\\
47.8	1.22621e-05\\
48	1.18522e-05\\
48.2	1.14559e-05\\
48.4	1.10729e-05\\
48.6	1.07025e-05\\
48.8	1.03445e-05\\
49	9.99839e-06\\
49.2	9.66381e-06\\
49.4	9.34038e-06\\
49.6	9.02773e-06\\
49.8	8.72551e-06\\
50	8.43337e-06\\
50.2	8.15099e-06\\
50.4	7.87803e-06\\
50.6	7.61419e-06\\
50.8	7.35916e-06\\
51	7.11266e-06\\
51.2	6.8744e-06\\
51.4	6.64411e-06\\
51.6	6.42152e-06\\
51.8	6.20638e-06\\
52	5.99844e-06\\
52.2	5.79747e-06\\
52.4	5.60323e-06\\
52.6	5.41549e-06\\
52.8	5.23404e-06\\
53	5.05868e-06\\
53.2	4.8892e-06\\
53.4	4.72539e-06\\
53.6	4.56709e-06\\
53.8	4.41409e-06\\
54	4.26622e-06\\
54.2	4.12332e-06\\
54.4	3.98522e-06\\
54.6	3.85175e-06\\
54.8	3.72276e-06\\
55	3.5981e-06\\
55.2	3.47763e-06\\
55.4	3.36117e-06\\
55.6	3.24865e-06\\
55.8	3.13992e-06\\
56	3.03484e-06\\
56.15	2.95835e-06\\
56.35	2.85937e-06\\
56.55	2.76372e-06\\
56.75	2.67129e-06\\
56.95	2.58196e-06\\
57.15	2.49563e-06\\
57.35	2.41221e-06\\
57.55	2.33159e-06\\
57.75	2.25368e-06\\
57.95	2.17839e-06\\
58.15	2.10564e-06\\
58.35	2.03533e-06\\
58.55	1.96738e-06\\
58.75	1.90173e-06\\
58.95	1.83827e-06\\
59.15	1.77696e-06\\
59.35	1.7177e-06\\
59.55	1.66044e-06\\
59.75	1.60511e-06\\
59.95	1.55163e-06\\
60.15	1.49996e-06\\
60.35	1.45002e-06\\
60.55	1.40177e-06\\
60.75	1.35513e-06\\
60.95	1.31007e-06\\
61.15	1.26652e-06\\
61.35	1.22443e-06\\
61.55	1.18377e-06\\
61.75	1.14447e-06\\
61.95	1.10649e-06\\
62.15	1.06979e-06\\
62.35	1.03432e-06\\
62.55	1.00005e-06\\
62.75	9.66924e-07\\
62.95	9.34917e-07\\
63.15	9.03986e-07\\
63.35	8.74095e-07\\
63.55	8.4521e-07\\
63.75	8.17295e-07\\
63.95	7.9032e-07\\
64.15	7.64251e-07\\
64.35	7.39059e-07\\
64.55	7.14713e-07\\
64.75	6.91186e-07\\
64.95	6.6845e-07\\
65.15	6.46478e-07\\
65.35	6.25245e-07\\
65.55	6.04725e-07\\
65.75	5.84895e-07\\
65.95	5.65731e-07\\
66.15	5.47211e-07\\
66.35	5.29313e-07\\
66.55	5.12017e-07\\
66.75	4.95302e-07\\
66.95	4.79148e-07\\
67.15	4.63537e-07\\
67.35	4.4845e-07\\
67.55	4.33869e-07\\
67.75	4.19779e-07\\
67.95	4.06161e-07\\
68.15	3.93001e-07\\
68.35	3.80261e-07\\
68.55	3.67971e-07\\
68.75	3.56093e-07\\
68.95	3.44613e-07\\
69.15	3.33519e-07\\
69.35	3.22797e-07\\
69.55	3.12434e-07\\
69.75	3.0242e-07\\
69.95	2.92741e-07\\
70.15	2.83387e-07\\
70.35	2.74347e-07\\
70.55	2.6561e-07\\
70.75	2.57165e-07\\
70.95	2.49004e-07\\
71.15	2.41117e-07\\
71.35	2.33494e-07\\
71.55	2.26126e-07\\
71.75	2.19006e-07\\
71.95	2.12124e-07\\
72.15	2.05472e-07\\
72.35	1.99044e-07\\
72.55	1.9283e-07\\
72.75	1.86825e-07\\
72.95	1.81021e-07\\
73.15	1.75411e-07\\
73.35	1.69989e-07\\
73.55	1.64749e-07\\
73.75	1.59684e-07\\
73.95	1.54789e-07\\
74.15	1.50057e-07\\
74.35	1.45484e-07\\
74.55	1.41063e-07\\
74.75	1.36791e-07\\
74.95	1.32662e-07\\
75.15	1.2867e-07\\
75.35	1.24812e-07\\
75.55	1.21083e-07\\
75.75	1.17479e-07\\
75.95	1.13995e-07\\
76.15	1.10628e-07\\
76.35	1.07373e-07\\
76.55	1.04227e-07\\
76.75	1.01186e-07\\
76.95	9.82468e-08\\
77.15	9.54056e-08\\
77.35	9.26593e-08\\
77.55	9.00047e-08\\
77.75	8.74388e-08\\
77.95	8.49585e-08\\
78.15	8.2561e-08\\
78.35	8.02435e-08\\
78.55	7.80034e-08\\
78.75	7.5838e-08\\
78.95	7.37448e-08\\
79.15	7.17214e-08\\
79.35	6.97656e-08\\
79.55	6.78749e-08\\
79.75	6.60473e-08\\
79.95	6.42806e-08\\
80.15	6.25728e-08\\
80.35	6.0922e-08\\
80.55	5.93261e-08\\
80.75	5.77834e-08\\
80.95	5.62921e-08\\
81.15	5.48505e-08\\
81.35	5.34569e-08\\
81.55	5.21097e-08\\
81.75	5.08073e-08\\
81.95	4.95483e-08\\
82.15	4.83312e-08\\
82.35	4.71546e-08\\
82.55	4.60172e-08\\
82.75	4.49176e-08\\
82.95	4.38546e-08\\
83.15	4.28269e-08\\
83.35	4.18335e-08\\
83.55	4.0873e-08\\
83.75	3.99445e-08\\
83.95	3.90468e-08\\
84.15	3.8179e-08\\
84.35	3.734e-08\\
84.55	3.65289e-08\\
84.75	3.57448e-08\\
84.95	3.49867e-08\\
85.15	3.42538e-08\\
85.35	3.35452e-08\\
85.55	3.28601e-08\\
85.75	3.21978e-08\\
85.95	3.15574e-08\\
86.15	3.09383e-08\\
86.35	3.03398e-08\\
86.55	2.97611e-08\\
86.75	2.92016e-08\\
86.95	2.86607e-08\\
87.15	2.81377e-08\\
87.35	2.7632e-08\\
87.55	2.71432e-08\\
87.75	2.66705e-08\\
87.95	2.62135e-08\\
88.15	2.57633e-08\\
88.35	2.53363e-08\\
88.55	2.49237e-08\\
88.75	2.45247e-08\\
88.95	2.41389e-08\\
89.15	2.37658e-08\\
89.35	2.34051e-08\\
89.55	2.30563e-08\\
89.75	2.27191e-08\\
89.95	2.2393e-08\\
90.15	2.20777e-08\\
90.35	2.17728e-08\\
90.55	2.1478e-08\\
90.75	2.1193e-08\\
90.95	2.09174e-08\\
91.15	2.06509e-08\\
91.35	2.03932e-08\\
91.55	2.0144e-08\\
91.75	1.9903e-08\\
91.95	1.96701e-08\\
92.15	1.94448e-08\\
92.35	1.92269e-08\\
92.55	1.90163e-08\\
92.75	1.88126e-08\\
92.95	1.86156e-08\\
93.15	1.84251e-08\\
93.35	1.82409e-08\\
93.55	1.80628e-08\\
93.75	1.78905e-08\\
93.95	1.77239e-08\\
94.15	1.75628e-08\\
94.35	1.7407e-08\\
94.55	1.72564e-08\\
94.75	1.71107e-08\\
94.95	1.69698e-08\\
95.15	1.68336e-08\\
95.35	1.67019e-08\\
95.55	1.65745e-08\\
95.75	1.64514e-08\\
95.95	1.63323e-08\\
96.15	1.62171e-08\\
96.35	1.61057e-08\\
96.55	1.5998e-08\\
96.75	1.58938e-08\\
96.95	1.57931e-08\\
97.15	1.56957e-08\\
97.35	1.56015e-08\\
97.55	1.55104e-08\\
97.75	1.54223e-08\\
97.95	1.53371e-08\\
98.15	1.52548e-08\\
98.35	1.51751e-08\\
98.55	1.50981e-08\\
98.75	1.50236e-08\\
98.95	1.49515e-08\\
99.15	1.48819e-08\\
99.35	1.48145e-08\\
99.55	1.47493e-08\\
99.75	1.46863e-08\\
99.95	1.46254e-08\\
};
\end{axis}
\end{tikzpicture}%

==> pics/full/qTensor/energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.45\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.1,
xmax=200,
xminorticks=true,
xtick = {1e-2, 1e0, 1e2},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=85,
ytick = {0, 25, 50, 75},
ylabel={$\mbox{Energy}$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},
y label style={font=\scriptsize,at={(axis description cs:0.1,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
legend style={font=\scriptsize,at={(0.99,0.99)},anchor=north east,legend columns=2,legend cell align=left,align=left,draw=black}, % changed
]

\addlegendentry{$\landaudegennesEnergy$};
\addlegendentry{$\helfrichEnergy$};
\addlegendentry{$\areaEnergy$};
\addlegendentry{$\PotEQ$};


\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	30.4943\\
0.2	29.786\\
0.4	30.0542\\
0.6	29.7062\\
0.8	29.287\\
1	28.7267\\
1.2	28.1519\\
1.4	27.5904\\
1.6	27.1066\\
1.8	26.0479\\
2	24.3121\\
2.2	22.1227\\
2.4	21.4991\\
2.6	21.1578\\
2.8	20.9306\\
3	20.7592\\
3.2	20.6257\\
3.4	20.5184\\
3.6	20.4296\\
3.8	20.3545\\
4	20.2904\\
4.2	20.2352\\
4.4	20.1872\\
4.6	20.1449\\
4.8	20.1072\\
5	20.0733\\
5.2	20.0426\\
5.4	20.0145\\
5.6	19.9887\\
5.8	19.9648\\
6	19.9425\\
6.2	19.9216\\
6.4	19.9019\\
6.6	19.8833\\
6.8	19.8656\\
7	19.8487\\
7.2	19.8326\\
7.4	19.8171\\
7.6	19.8023\\
7.8	19.788\\
8	19.7743\\
8.2	19.761\\
8.4	19.7483\\
8.6	19.7359\\
8.8	19.7239\\
9	19.7123\\
9.2	19.7011\\
9.4	19.6902\\
9.6	19.6797\\
9.8	19.6694\\
10	19.6595\\
10.2	19.6498\\
10.4	19.6405\\
10.6	19.6313\\
10.8	19.6224\\
11	19.6138\\
11.2	19.6054\\
11.4	19.5972\\
11.6	19.5892\\
11.8	19.5814\\
12	19.5738\\
12.2	19.5664\\
12.4	19.5592\\
12.6	19.5521\\
12.8	19.5453\\
13	19.5385\\
13.2	19.532\\
13.4	19.5255\\
13.6	19.5193\\
13.8	19.5131\\
14	19.5071\\
14.2	19.5013\\
14.4	19.4955\\
14.6	19.4899\\
14.8	19.4844\\
15	19.479\\
15.2	19.4737\\
15.4	19.4685\\
15.6	19.4635\\
15.8	19.4585\\
16	19.4536\\
16.2	19.4489\\
16.4	19.4442\\
16.6	19.4396\\
16.8	19.4351\\
17	19.4307\\
17.2	19.4264\\
17.4	19.4222\\
17.6	19.418\\
17.8	19.414\\
18	19.41\\
18.2	19.406\\
18.4	19.4022\\
18.6	19.3984\\
18.8	19.3947\\
19	19.3911\\
19.2	19.3875\\
19.4	19.384\\
19.6	19.3806\\
19.8	19.3773\\
20	19.374\\
20.2	19.3707\\
20.4	19.3675\\
20.6	19.3644\\
20.8	19.3614\\
21	19.3584\\
21.2	19.3554\\
21.4	19.3525\\
21.6	19.3497\\
21.8	19.3469\\
22	19.3442\\
22.2	19.3415\\
22.4	19.3389\\
22.6	19.3363\\
22.8	19.3337\\
23	19.3312\\
23.2	19.3288\\
23.4	19.3264\\
23.6	19.3241\\
23.8	19.3218\\
24	19.3195\\
24.2	19.3173\\
24.4	19.3151\\
24.6	19.3129\\
24.8	19.3108\\
25	19.3088\\
25.2	19.3068\\
25.4	19.3048\\
25.6	19.3028\\
25.8	19.3009\\
26	19.299\\
26.2	19.2972\\
26.4	19.2954\\
26.6	19.2936\\
26.8	19.2919\\
27	19.2902\\
27.2	19.2885\\
27.4	19.2868\\
27.6	19.2852\\
27.8	19.2836\\
28	19.2821\\
28.2	19.2805\\
28.4	19.279\\
28.6	19.2776\\
28.8	19.2761\\
29	19.2747\\
29.2	19.2733\\
29.4	19.2719\\
29.6	19.2706\\
29.8	19.2693\\
30	19.268\\
30.2	19.2667\\
30.4	19.2655\\
30.6	19.2643\\
30.8	19.2631\\
31	19.2619\\
31.2	19.2607\\
31.4	19.2596\\
31.6	19.2585\\
31.8	19.2574\\
32	19.2563\\
32.2	19.2553\\
32.4	19.2542\\
32.6	19.2532\\
32.8	19.2522\\
33	19.2512\\
33.2	19.2503\\
33.4	19.2493\\
33.6	19.2484\\
33.8	19.2475\\
34	19.2466\\
34.2	19.2457\\
34.4	19.2449\\
34.6	19.244\\
34.8	19.2432\\
35	19.2424\\
35.2	19.2416\\
35.4	19.2408\\
35.6	19.24\\
35.8	19.2393\\
36	19.2386\\
36.2	19.2378\\
36.4	19.2371\\
36.6	19.2364\\
36.8	19.2357\\
37	19.235\\
37.2	19.2344\\
37.4	19.2337\\
37.6	19.2331\\
37.8	19.2324\\
38	19.2318\\
38.2	19.2312\\
38.4	19.2306\\
38.6	19.23\\
38.8	19.2295\\
39	19.2289\\
39.2	19.2283\\
39.4	19.2278\\
39.6	19.2273\\
39.8	19.2267\\
40	19.2262\\
40.2	19.2257\\
40.4	19.2252\\
40.6	19.2247\\
40.8	19.2242\\
41	19.2238\\
41.2	19.2233\\
41.4	19.2229\\
41.6	19.2224\\
41.8	19.222\\
42	19.2215\\
42.2	19.2211\\
42.4	19.2207\\
42.6	19.2203\\
42.8	19.2199\\
43	19.2195\\
43.2	19.2191\\
43.4	19.2187\\
43.6	19.2183\\
43.8	19.218\\
44	19.2176\\
44.2	19.2173\\
44.4	19.2169\\
44.6	19.2166\\
44.8	19.2162\\
45	19.2159\\
45.2	19.2156\\
45.4	19.2153\\
45.6	19.2149\\
45.8	19.2146\\
46	19.2143\\
46.2	19.214\\
46.4	19.2137\\
46.6	19.2134\\
46.8	19.2132\\
47	19.2129\\
47.2	19.2126\\
47.4	19.2123\\
47.6	19.2121\\
47.8	19.2118\\
48	19.2116\\
48.2	19.2113\\
48.4	19.2111\\
48.6	19.2108\\
48.8	19.2106\\
49	19.2103\\
49.2	19.2101\\
49.4	19.2099\\
49.6	19.2097\\
49.8	19.2094\\
50	19.2092\\
50.2	19.209\\
50.4	19.2088\\
50.6	19.2086\\
50.8	19.2084\\
51	19.2082\\
51.2	19.208\\
51.4	19.2078\\
51.6	19.2076\\
51.8	19.2075\\
52	19.2073\\
52.2	19.2071\\
52.4	19.2069\\
52.6	19.2067\\
52.8	19.2066\\
53	19.2064\\
53.2	19.2062\\
53.4	19.2061\\
53.6	19.2059\\
53.8	19.2058\\
54	19.2056\\
54.2	19.2055\\
54.4	19.2053\\
54.6	19.2052\\
54.8	19.205\\
55	19.2049\\
55.2	19.2048\\
55.4	19.2046\\
55.6	19.2045\\
55.8	19.2044\\
56	19.2042\\
56.15	19.2041\\
56.35	19.204\\
56.55	19.2039\\
56.75	19.2038\\
56.95	19.2036\\
57.15	19.2035\\
57.35	19.2034\\
57.55	19.2033\\
57.75	19.2032\\
57.95	19.2031\\
58.15	19.203\\
58.35	19.2029\\
58.55	19.2027\\
58.75	19.2026\\
58.95	19.2025\\
59.15	19.2024\\
59.35	19.2023\\
59.55	19.2022\\
59.75	19.2022\\
59.95	19.2021\\
60.15	19.202\\
60.35	19.2019\\
60.55	19.2018\\
60.75	19.2017\\
60.95	19.2016\\
61.15	19.2015\\
61.35	19.2014\\
61.55	19.2014\\
61.75	19.2013\\
61.95	19.2012\\
62.15	19.2011\\
62.35	19.201\\
62.55	19.201\\
62.75	19.2009\\
62.95	19.2008\\
63.15	19.2008\\
63.35	19.2007\\
63.55	19.2006\\
63.75	19.2005\\
63.95	19.2005\\
64.15	19.2004\\
64.35	19.2003\\
64.55	19.2003\\
64.75	19.2002\\
64.95	19.2002\\
65.15	19.2001\\
65.35	19.2\\
65.55	19.2\\
65.75	19.1999\\
65.95	19.1999\\
66.15	19.1998\\
66.35	19.1997\\
66.55	19.1997\\
66.75	19.1996\\
66.95	19.1996\\
67.15	19.1995\\
67.35	19.1995\\
67.55	19.1994\\
67.75	19.1994\\
67.95	19.1993\\
68.15	19.1993\\
68.35	19.1992\\
68.55	19.1992\\
68.75	19.1991\\
68.95	19.1991\\
69.15	19.1991\\
69.35	19.199\\
69.55	19.199\\
69.75	19.1989\\
69.95	19.1989\\
70.15	19.1988\\
70.35	19.1988\\
70.55	19.1988\\
70.75	19.1987\\
70.95	19.1987\\
71.15	19.1986\\
71.35	19.1986\\
71.55	19.1986\\
71.75	19.1985\\
71.95	19.1985\\
72.15	19.1985\\
72.35	19.1984\\
72.55	19.1984\\
72.75	19.1984\\
72.95	19.1983\\
73.15	19.1983\\
73.35	19.1983\\
73.55	19.1982\\
73.75	19.1982\\
73.95	19.1982\\
74.15	19.1981\\
74.35	19.1981\\
74.55	19.1981\\
74.75	19.1981\\
74.95	19.198\\
75.15	19.198\\
75.35	19.198\\
75.55	19.198\\
75.75	19.1979\\
75.95	19.1979\\
76.15	19.1979\\
76.35	19.1978\\
76.55	19.1978\\
76.75	19.1978\\
76.95	19.1978\\
77.15	19.1978\\
77.35	19.1977\\
77.55	19.1977\\
77.75	19.1977\\
77.95	19.1977\\
78.15	19.1976\\
78.35	19.1976\\
78.55	19.1976\\
78.75	19.1976\\
78.95	19.1976\\
79.15	19.1975\\
79.35	19.1975\\
79.55	19.1975\\
79.75	19.1975\\
79.95	19.1975\\
80.15	19.1974\\
80.35	19.1974\\
80.55	19.1974\\
80.75	19.1974\\
80.95	19.1974\\
81.15	19.1974\\
81.35	19.1973\\
81.55	19.1973\\
81.75	19.1973\\
81.95	19.1973\\
82.15	19.1973\\
82.35	19.1973\\
82.55	19.1972\\
82.75	19.1972\\
82.95	19.1972\\
83.15	19.1972\\
83.35	19.1972\\
83.55	19.1972\\
83.75	19.1972\\
83.95	19.1971\\
84.15	19.1971\\
84.35	19.1971\\
84.55	19.1971\\
84.75	19.1971\\
84.95	19.1971\\
85.15	19.1971\\
85.35	19.197\\
85.55	19.197\\
85.75	19.197\\
85.95	19.197\\
86.15	19.197\\
86.35	19.197\\
86.55	19.197\\
86.75	19.197\\
86.95	19.197\\
87.15	19.1969\\
87.35	19.1969\\
87.55	19.1969\\
87.75	19.1969\\
87.95	19.1969\\
88.15	19.1969\\
88.35	19.1969\\
88.55	19.1969\\
88.75	19.1969\\
88.95	19.1969\\
89.15	19.1968\\
89.35	19.1968\\
89.55	19.1968\\
89.75	19.1968\\
89.95	19.1968\\
90.15	19.1968\\
90.35	19.1968\\
90.55	19.1968\\
90.75	19.1968\\
90.95	19.1968\\
91.15	19.1968\\
91.35	19.1967\\
91.55	19.1967\\
91.75	19.1967\\
91.95	19.1967\\
92.15	19.1967\\
92.35	19.1967\\
92.55	19.1967\\
92.75	19.1967\\
92.95	19.1967\\
93.15	19.1967\\
93.35	19.1967\\
93.55	19.1967\\
93.75	19.1967\\
93.95	19.1967\\
94.15	19.1967\\
94.35	19.1966\\
94.55	19.1966\\
94.75	19.1966\\
94.95	19.1966\\
95.15	19.1966\\
95.35	19.1966\\
95.55	19.1966\\
95.75	19.1966\\
95.95	19.1966\\
96.15	19.1966\\
96.35	19.1966\\
96.55	19.1966\\
96.75	19.1966\\
96.95	19.1966\\
97.15	19.1966\\
97.35	19.1966\\
97.55	19.1966\\
97.75	19.1966\\
97.95	19.1965\\
98.15	19.1965\\
98.35	19.1965\\
98.55	19.1965\\
98.75	19.1965\\
98.95	19.1965\\
99.15	19.1965\\
99.35	19.1965\\
99.55	19.1965\\
99.75	19.1965\\
99.95	19.1965\\
};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	43.3318\\
0.2	33.6912\\
0.4	28.8815\\
0.6	26.2638\\
0.8	24.6616\\
1	23.2842\\
1.2	21.9353\\
1.4	20.6077\\
1.6	19.3477\\
1.8	18.1742\\
2	17.0991\\
2.2	16.2501\\
2.4	15.6332\\
2.6	15.2029\\
2.8	14.8922\\
3	14.6515\\
3.2	14.4561\\
3.4	14.2913\\
3.6	14.1505\\
3.8	14.0297\\
4	13.9256\\
4.2	13.8356\\
4.4	13.7577\\
4.6	13.69\\
4.8	13.6313\\
5	13.5804\\
5.2	13.5361\\
5.4	13.4975\\
5.6	13.464\\
5.8	13.4349\\
6	13.4095\\
6.2	13.3875\\
6.4	13.3684\\
6.6	13.352\\
6.8	13.3378\\
7	13.3256\\
7.2	13.3153\\
7.4	13.3066\\
7.6	13.2993\\
7.8	13.2933\\
8	13.2884\\
8.2	13.2846\\
8.4	13.2817\\
8.6	13.2797\\
8.8	13.2784\\
9	13.2777\\
9.2	13.2777\\
9.4	13.2782\\
9.6	13.2792\\
9.8	13.2806\\
10	13.2824\\
10.2	13.2845\\
10.4	13.2869\\
10.6	13.2896\\
10.8	13.2925\\
11	13.2956\\
11.2	13.2989\\
11.4	13.3023\\
11.6	13.3058\\
11.8	13.3095\\
12	13.3133\\
12.2	13.3171\\
12.4	13.321\\
12.6	13.325\\
12.8	13.329\\
13	13.333\\
13.2	13.337\\
13.4	13.3411\\
13.6	13.3451\\
13.8	13.3491\\
14	13.3532\\
14.2	13.3572\\
14.4	13.3612\\
14.6	13.3652\\
14.8	13.3691\\
15	13.3731\\
15.2	13.377\\
15.4	13.3808\\
15.6	13.3846\\
15.8	13.3884\\
16	13.3922\\
16.2	13.3959\\
16.4	13.3996\\
16.6	13.4032\\
16.8	13.4068\\
17	13.4103\\
17.2	13.4138\\
17.4	13.4172\\
17.6	13.4206\\
17.8	13.424\\
18	13.4273\\
18.2	13.4306\\
18.4	13.4338\\
18.6	13.437\\
18.8	13.4401\\
19	13.4432\\
19.2	13.4463\\
19.4	13.4493\\
19.6	13.4522\\
19.8	13.4551\\
20	13.458\\
20.2	13.4609\\
20.4	13.4636\\
20.6	13.4664\\
20.8	13.4691\\
21	13.4718\\
21.2	13.4744\\
21.4	13.477\\
21.6	13.4795\\
21.8	13.4821\\
22	13.4845\\
22.2	13.487\\
22.4	13.4894\\
22.6	13.4917\\
22.8	13.494\\
23	13.4963\\
23.2	13.4986\\
23.4	13.5008\\
23.6	13.503\\
23.8	13.5051\\
24	13.5072\\
24.2	13.5093\\
24.4	13.5114\\
24.6	13.5134\\
24.8	13.5154\\
25	13.5173\\
25.2	13.5193\\
25.4	13.5211\\
25.6	13.523\\
25.8	13.5248\\
26	13.5266\\
26.2	13.5284\\
26.4	13.5302\\
26.6	13.5319\\
26.8	13.5336\\
27	13.5352\\
27.2	13.5369\\
27.4	13.5385\\
27.6	13.5401\\
27.8	13.5416\\
28	13.5432\\
28.2	13.5447\\
28.4	13.5462\\
28.6	13.5476\\
28.8	13.5491\\
29	13.5505\\
29.2	13.5519\\
29.4	13.5532\\
29.6	13.5546\\
29.8	13.5559\\
30	13.5572\\
30.2	13.5585\\
30.4	13.5598\\
30.6	13.561\\
30.8	13.5622\\
31	13.5634\\
31.2	13.5646\\
31.4	13.5658\\
31.6	13.5669\\
31.8	13.568\\
32	13.5691\\
32.2	13.5702\\
32.4	13.5713\\
32.6	13.5723\\
32.8	13.5734\\
33	13.5744\\
33.2	13.5754\\
33.4	13.5764\\
33.6	13.5774\\
33.8	13.5783\\
34	13.5792\\
34.2	13.5802\\
34.4	13.5811\\
34.6	13.582\\
34.8	13.5828\\
35	13.5837\\
35.2	13.5846\\
35.4	13.5854\\
35.6	13.5862\\
35.8	13.587\\
36	13.5878\\
36.2	13.5886\\
36.4	13.5894\\
36.6	13.5901\\
36.8	13.5909\\
37	13.5916\\
37.2	13.5923\\
37.4	13.593\\
37.6	13.5937\\
37.8	13.5944\\
38	13.5951\\
38.2	13.5957\\
38.4	13.5964\\
38.6	13.597\\
38.8	13.5977\\
39	13.5983\\
39.2	13.5989\\
39.4	13.5995\\
39.6	13.6001\\
39.8	13.6007\\
40	13.6012\\
40.2	13.6018\\
40.4	13.6023\\
40.6	13.6029\\
40.8	13.6034\\
41	13.6039\\
41.2	13.6045\\
41.4	13.605\\
41.6	13.6055\\
41.8	13.606\\
42	13.6064\\
42.2	13.6069\\
42.4	13.6074\\
42.6	13.6078\\
42.8	13.6083\\
43	13.6087\\
43.2	13.6092\\
43.4	13.6096\\
43.6	13.61\\
43.8	13.6105\\
44	13.6109\\
44.2	13.6113\\
44.4	13.6117\\
44.6	13.6121\\
44.8	13.6124\\
45	13.6128\\
45.2	13.6132\\
45.4	13.6136\\
45.6	13.6139\\
45.8	13.6143\\
46	13.6146\\
46.2	13.615\\
46.4	13.6153\\
46.6	13.6156\\
46.8	13.616\\
47	13.6163\\
47.2	13.6166\\
47.4	13.6169\\
47.6	13.6172\\
47.8	13.6175\\
48	13.6178\\
48.2	13.6181\\
48.4	13.6184\\
48.6	13.6187\\
48.8	13.6189\\
49	13.6192\\
49.2	13.6195\\
49.4	13.6197\\
49.6	13.62\\
49.8	13.6203\\
50	13.6205\\
50.2	13.6208\\
50.4	13.621\\
50.6	13.6212\\
50.8	13.6215\\
51	13.6217\\
51.2	13.6219\\
51.4	13.6222\\
51.6	13.6224\\
51.8	13.6226\\
52	13.6228\\
52.2	13.623\\
52.4	13.6232\\
52.6	13.6234\\
52.8	13.6236\\
53	13.6238\\
53.2	13.624\\
53.4	13.6242\\
53.6	13.6244\\
53.8	13.6246\\
54	13.6248\\
54.2	13.6249\\
54.4	13.6251\\
54.6	13.6253\\
54.8	13.6255\\
55	13.6256\\
55.2	13.6258\\
55.4	13.626\\
55.6	13.6261\\
55.8	13.6263\\
56	13.6264\\
56.15	13.6265\\
56.35	13.6267\\
56.55	13.6268\\
56.75	13.627\\
56.95	13.6271\\
57.15	13.6273\\
57.35	13.6274\\
57.55	13.6275\\
57.75	13.6277\\
57.95	13.6278\\
58.15	13.6279\\
58.35	13.6281\\
58.55	13.6282\\
58.75	13.6283\\
58.95	13.6284\\
59.15	13.6286\\
59.35	13.6287\\
59.55	13.6288\\
59.75	13.6289\\
59.95	13.629\\
60.15	13.6291\\
60.35	13.6292\\
60.55	13.6294\\
60.75	13.6295\\
60.95	13.6296\\
61.15	13.6297\\
61.35	13.6298\\
61.55	13.6299\\
61.75	13.63\\
61.95	13.6301\\
62.15	13.6302\\
62.35	13.6303\\
62.55	13.6303\\
62.75	13.6304\\
62.95	13.6305\\
63.15	13.6306\\
63.35	13.6307\\
63.55	13.6308\\
63.75	13.6309\\
63.95	13.6309\\
64.15	13.631\\
64.35	13.6311\\
64.55	13.6312\\
64.75	13.6313\\
64.95	13.6313\\
65.15	13.6314\\
65.35	13.6315\\
65.55	13.6316\\
65.75	13.6316\\
65.95	13.6317\\
66.15	13.6318\\
66.35	13.6318\\
66.55	13.6319\\
66.75	13.632\\
66.95	13.632\\
67.15	13.6321\\
67.35	13.6322\\
67.55	13.6322\\
67.75	13.6323\\
67.95	13.6323\\
68.15	13.6324\\
68.35	13.6325\\
68.55	13.6325\\
68.75	13.6326\\
68.95	13.6326\\
69.15	13.6327\\
69.35	13.6327\\
69.55	13.6328\\
69.75	13.6328\\
69.95	13.6329\\
70.15	13.633\\
70.35	13.633\\
70.55	13.633\\
70.75	13.6331\\
70.95	13.6331\\
71.15	13.6332\\
71.35	13.6332\\
71.55	13.6333\\
71.75	13.6333\\
71.95	13.6334\\
72.15	13.6334\\
72.35	13.6335\\
72.55	13.6335\\
72.75	13.6335\\
72.95	13.6336\\
73.15	13.6336\\
73.35	13.6337\\
73.55	13.6337\\
73.75	13.6337\\
73.95	13.6338\\
74.15	13.6338\\
74.35	13.6338\\
74.55	13.6339\\
74.75	13.6339\\
74.95	13.634\\
75.15	13.634\\
75.35	13.634\\
75.55	13.6341\\
75.75	13.6341\\
75.95	13.6341\\
76.15	13.6342\\
76.35	13.6342\\
76.55	13.6342\\
76.75	13.6342\\
76.95	13.6343\\
77.15	13.6343\\
77.35	13.6343\\
77.55	13.6344\\
77.75	13.6344\\
77.95	13.6344\\
78.15	13.6344\\
78.35	13.6345\\
78.55	13.6345\\
78.75	13.6345\\
78.95	13.6345\\
79.15	13.6346\\
79.35	13.6346\\
79.55	13.6346\\
79.75	13.6346\\
79.95	13.6347\\
80.15	13.6347\\
80.35	13.6347\\
80.55	13.6347\\
80.75	13.6348\\
80.95	13.6348\\
81.15	13.6348\\
81.35	13.6348\\
81.55	13.6348\\
81.75	13.6349\\
81.95	13.6349\\
82.15	13.6349\\
82.35	13.6349\\
82.55	13.6349\\
82.75	13.635\\
82.95	13.635\\
83.15	13.635\\
83.35	13.635\\
83.55	13.635\\
83.75	13.6351\\
83.95	13.6351\\
84.15	13.6351\\
84.35	13.6351\\
84.55	13.6351\\
84.75	13.6351\\
84.95	13.6352\\
85.15	13.6352\\
85.35	13.6352\\
85.55	13.6352\\
85.75	13.6352\\
85.95	13.6352\\
86.15	13.6352\\
86.35	13.6353\\
86.55	13.6353\\
86.75	13.6353\\
86.95	13.6353\\
87.15	13.6353\\
87.35	13.6353\\
87.55	13.6353\\
87.75	13.6354\\
87.95	13.6354\\
88.15	13.6354\\
88.35	13.6354\\
88.55	13.6354\\
88.75	13.6354\\
88.95	13.6354\\
89.15	13.6354\\
89.35	13.6354\\
89.55	13.6355\\
89.75	13.6355\\
89.95	13.6355\\
90.15	13.6355\\
90.35	13.6355\\
90.55	13.6355\\
90.75	13.6355\\
90.95	13.6355\\
91.15	13.6355\\
91.35	13.6356\\
91.55	13.6356\\
91.75	13.6356\\
91.95	13.6356\\
92.15	13.6356\\
92.35	13.6356\\
92.55	13.6356\\
92.75	13.6356\\
92.95	13.6356\\
93.15	13.6356\\
93.35	13.6356\\
93.55	13.6356\\
93.75	13.6357\\
93.95	13.6357\\
94.15	13.6357\\
94.35	13.6357\\
94.55	13.6357\\
94.75	13.6357\\
94.95	13.6357\\
95.15	13.6357\\
95.35	13.6357\\
95.55	13.6357\\
95.75	13.6357\\
95.95	13.6357\\
96.15	13.6357\\
96.35	13.6358\\
96.55	13.6358\\
96.75	13.6358\\
96.95	13.6358\\
97.15	13.6358\\
97.35	13.6358\\
97.55	13.6358\\
97.75	13.6358\\
97.95	13.6358\\
98.15	13.6358\\
98.35	13.6358\\
98.55	13.6358\\
98.75	13.6358\\
98.95	13.6358\\
99.15	13.6358\\
99.35	13.6358\\
99.55	13.6358\\
99.75	13.6359\\
99.95	13.6359\\
};
\addlegendentry{${U}_{H}$};

\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.35333e-09\\
0.2	0.024199\\
0.4	0.0152427\\
0.6	0.0164354\\
0.8	0.0175839\\
1	0.0179917\\
1.2	0.0182819\\
1.4	0.0191525\\
1.6	0.0205352\\
1.8	0.0222855\\
2	0.02446\\
2.2	0.0272051\\
2.4	0.0293899\\
2.6	0.0311578\\
2.8	0.0324314\\
3	0.0333501\\
3.2	0.0340389\\
3.4	0.0345834\\
3.6	0.0350314\\
3.8	0.0354085\\
4	0.0357281\\
4.2	0.0359997\\
4.4	0.0362315\\
4.6	0.0364304\\
4.8	0.0366014\\
5	0.0367489\\
5.2	0.0368763\\
5.4	0.0369866\\
5.6	0.0370825\\
5.8	0.0371661\\
6	0.0372392\\
6.2	0.0373034\\
6.4	0.0373599\\
6.6	0.0374099\\
6.8	0.0374541\\
7	0.0374935\\
7.2	0.0375285\\
7.4	0.0375598\\
7.6	0.0375878\\
7.8	0.0376128\\
8	0.0376353\\
8.2	0.0376554\\
8.4	0.0376735\\
8.6	0.0376897\\
8.8	0.0377042\\
9	0.0377173\\
9.2	0.0377289\\
9.4	0.0377393\\
9.6	0.0377486\\
9.8	0.0377569\\
10	0.0377643\\
10.2	0.0377708\\
10.4	0.0377765\\
10.6	0.0377815\\
10.8	0.0377859\\
11	0.0377897\\
11.2	0.037793\\
11.4	0.0377959\\
11.6	0.0377983\\
11.8	0.0378003\\
12	0.0378019\\
12.2	0.0378033\\
12.4	0.0378043\\
12.6	0.0378051\\
12.8	0.0378057\\
13	0.037806\\
13.2	0.0378062\\
13.4	0.0378062\\
13.6	0.037806\\
13.8	0.0378057\\
14	0.0378053\\
14.2	0.0378048\\
14.4	0.0378042\\
14.6	0.0378035\\
14.8	0.0378027\\
15	0.0378019\\
15.2	0.037801\\
15.4	0.0378001\\
15.6	0.0377991\\
15.8	0.0377981\\
16	0.037797\\
16.2	0.0377959\\
16.4	0.0377949\\
16.6	0.0377937\\
16.8	0.0377926\\
17	0.0377915\\
17.2	0.0377903\\
17.4	0.0377892\\
17.6	0.037788\\
17.8	0.0377869\\
18	0.0377857\\
18.2	0.0377846\\
18.4	0.0377834\\
18.6	0.0377823\\
18.8	0.0377811\\
19	0.03778\\
19.2	0.0377789\\
19.4	0.0377778\\
19.6	0.0377767\\
19.8	0.0377756\\
20	0.0377745\\
20.2	0.0377734\\
20.4	0.0377723\\
20.6	0.0377713\\
20.8	0.0377702\\
21	0.0377692\\
21.2	0.0377682\\
21.4	0.0377672\\
21.6	0.0377662\\
21.8	0.0377652\\
22	0.0377642\\
22.2	0.0377633\\
22.4	0.0377623\\
22.6	0.0377614\\
22.8	0.0377605\\
23	0.0377596\\
23.2	0.0377587\\
23.4	0.0377578\\
23.6	0.0377569\\
23.8	0.0377561\\
24	0.0377552\\
24.2	0.0377544\\
24.4	0.0377536\\
24.6	0.0377528\\
24.8	0.037752\\
25	0.0377512\\
25.2	0.0377504\\
25.4	0.0377496\\
25.6	0.0377489\\
25.8	0.0377481\\
26	0.0377474\\
26.2	0.0377467\\
26.4	0.037746\\
26.6	0.0377453\\
26.8	0.0377446\\
27	0.0377439\\
27.2	0.0377433\\
27.4	0.0377426\\
27.6	0.037742\\
27.8	0.0377413\\
28	0.0377407\\
28.2	0.0377401\\
28.4	0.0377395\\
28.6	0.0377389\\
28.8	0.0377383\\
29	0.0377377\\
29.2	0.0377372\\
29.4	0.0377366\\
29.6	0.0377361\\
29.8	0.0377355\\
30	0.037735\\
30.2	0.0377345\\
30.4	0.037734\\
30.6	0.0377335\\
30.8	0.037733\\
31	0.0377325\\
31.2	0.037732\\
31.4	0.0377315\\
31.6	0.0377311\\
31.8	0.0377306\\
32	0.0377301\\
32.2	0.0377297\\
32.4	0.0377293\\
32.6	0.0377288\\
32.8	0.0377284\\
33	0.037728\\
33.2	0.0377276\\
33.4	0.0377272\\
33.6	0.0377268\\
33.8	0.0377264\\
34	0.037726\\
34.2	0.0377257\\
34.4	0.0377253\\
34.6	0.0377249\\
34.8	0.0377246\\
35	0.0377242\\
35.2	0.0377239\\
35.4	0.0377235\\
35.6	0.0377232\\
35.8	0.0377229\\
36	0.0377226\\
36.2	0.0377222\\
36.4	0.0377219\\
36.6	0.0377216\\
36.8	0.0377213\\
37	0.037721\\
37.2	0.0377208\\
37.4	0.0377205\\
37.6	0.0377202\\
37.8	0.0377199\\
38	0.0377196\\
38.2	0.0377194\\
38.4	0.0377191\\
38.6	0.0377189\\
38.8	0.0377186\\
39	0.0377184\\
39.2	0.0377181\\
39.4	0.0377179\\
39.6	0.0377176\\
39.8	0.0377174\\
40	0.0377172\\
40.2	0.037717\\
40.4	0.0377167\\
40.6	0.0377165\\
40.8	0.0377163\\
41	0.0377161\\
41.2	0.0377159\\
41.4	0.0377157\\
41.6	0.0377155\\
41.8	0.0377153\\
42	0.0377151\\
42.2	0.0377149\\
42.4	0.0377147\\
42.6	0.0377146\\
42.8	0.0377144\\
43	0.0377142\\
43.2	0.037714\\
43.4	0.0377139\\
43.6	0.0377137\\
43.8	0.0377135\\
44	0.0377134\\
44.2	0.0377132\\
44.4	0.0377131\\
44.6	0.0377129\\
44.8	0.0377128\\
45	0.0377126\\
45.2	0.0377125\\
45.4	0.0377123\\
45.6	0.0377122\\
45.8	0.037712\\
46	0.0377119\\
46.2	0.0377118\\
46.4	0.0377116\\
46.6	0.0377115\\
46.8	0.0377114\\
47	0.0377113\\
47.2	0.0377111\\
47.4	0.037711\\
47.6	0.0377109\\
47.8	0.0377108\\
48	0.0377107\\
48.2	0.0377106\\
48.4	0.0377105\\
48.6	0.0377103\\
48.8	0.0377102\\
49	0.0377101\\
49.2	0.03771\\
49.4	0.0377099\\
49.6	0.0377098\\
49.8	0.0377097\\
50	0.0377096\\
50.2	0.0377095\\
50.4	0.0377095\\
50.6	0.0377094\\
50.8	0.0377093\\
51	0.0377092\\
51.2	0.0377091\\
51.4	0.037709\\
51.6	0.0377089\\
51.8	0.0377088\\
52	0.0377088\\
52.2	0.0377087\\
52.4	0.0377086\\
52.6	0.0377085\\
52.8	0.0377085\\
53	0.0377084\\
53.2	0.0377083\\
53.4	0.0377082\\
53.6	0.0377082\\
53.8	0.0377081\\
54	0.037708\\
54.2	0.037708\\
54.4	0.0377079\\
54.6	0.0377078\\
54.8	0.0377078\\
55	0.0377077\\
55.2	0.0377076\\
55.4	0.0377076\\
55.6	0.0377075\\
55.8	0.0377075\\
56	0.0377074\\
56.15	0.0377074\\
56.35	0.0377073\\
56.55	0.0377073\\
56.75	0.0377072\\
56.95	0.0377071\\
57.15	0.0377071\\
57.35	0.037707\\
57.55	0.037707\\
57.75	0.0377069\\
57.95	0.0377069\\
58.15	0.0377068\\
58.35	0.0377068\\
58.55	0.0377067\\
58.75	0.0377067\\
58.95	0.0377067\\
59.15	0.0377066\\
59.35	0.0377066\\
59.55	0.0377065\\
59.75	0.0377065\\
59.95	0.0377064\\
60.15	0.0377064\\
60.35	0.0377064\\
60.55	0.0377063\\
60.75	0.0377063\\
60.95	0.0377062\\
61.15	0.0377062\\
61.35	0.0377062\\
61.55	0.0377061\\
61.75	0.0377061\\
61.95	0.0377061\\
62.15	0.037706\\
62.35	0.037706\\
62.55	0.037706\\
62.75	0.0377059\\
62.95	0.0377059\\
63.15	0.0377059\\
63.35	0.0377058\\
63.55	0.0377058\\
63.75	0.0377058\\
63.95	0.0377057\\
64.15	0.0377057\\
64.35	0.0377057\\
64.55	0.0377057\\
64.75	0.0377056\\
64.95	0.0377056\\
65.15	0.0377056\\
65.35	0.0377055\\
65.55	0.0377055\\
65.75	0.0377055\\
65.95	0.0377055\\
66.15	0.0377054\\
66.35	0.0377054\\
66.55	0.0377054\\
66.75	0.0377054\\
66.95	0.0377053\\
67.15	0.0377053\\
67.35	0.0377053\\
67.55	0.0377053\\
67.75	0.0377053\\
67.95	0.0377052\\
68.15	0.0377052\\
68.35	0.0377052\\
68.55	0.0377052\\
68.75	0.0377052\\
68.95	0.0377051\\
69.15	0.0377051\\
69.35	0.0377051\\
69.55	0.0377051\\
69.75	0.0377051\\
69.95	0.037705\\
70.15	0.037705\\
70.35	0.037705\\
70.55	0.037705\\
70.75	0.037705\\
70.95	0.0377049\\
71.15	0.0377049\\
71.35	0.0377049\\
71.55	0.0377049\\
71.75	0.0377049\\
71.95	0.0377049\\
72.15	0.0377049\\
72.35	0.0377048\\
72.55	0.0377048\\
72.75	0.0377048\\
72.95	0.0377048\\
73.15	0.0377048\\
73.35	0.0377048\\
73.55	0.0377048\\
73.75	0.0377047\\
73.95	0.0377047\\
74.15	0.0377047\\
74.35	0.0377047\\
74.55	0.0377047\\
74.75	0.0377047\\
74.95	0.0377047\\
75.15	0.0377046\\
75.35	0.0377046\\
75.55	0.0377046\\
75.75	0.0377046\\
75.95	0.0377046\\
76.15	0.0377046\\
76.35	0.0377046\\
76.55	0.0377046\\
76.75	0.0377046\\
76.95	0.0377045\\
77.15	0.0377045\\
77.35	0.0377045\\
77.55	0.0377045\\
77.75	0.0377045\\
77.95	0.0377045\\
78.15	0.0377045\\
78.35	0.0377045\\
78.55	0.0377045\\
78.75	0.0377045\\
78.95	0.0377045\\
79.15	0.0377044\\
79.35	0.0377044\\
79.55	0.0377044\\
79.75	0.0377044\\
79.95	0.0377044\\
80.15	0.0377044\\
80.35	0.0377044\\
80.55	0.0377044\\
80.75	0.0377044\\
80.95	0.0377044\\
81.15	0.0377044\\
81.35	0.0377044\\
81.55	0.0377043\\
81.75	0.0377043\\
81.95	0.0377043\\
82.15	0.0377043\\
82.35	0.0377043\\
82.55	0.0377043\\
82.75	0.0377043\\
82.95	0.0377043\\
83.15	0.0377043\\
83.35	0.0377043\\
83.55	0.0377043\\
83.75	0.0377043\\
83.95	0.0377043\\
84.15	0.0377043\\
84.35	0.0377043\\
84.55	0.0377043\\
84.75	0.0377042\\
84.95	0.0377042\\
85.15	0.0377042\\
85.35	0.0377042\\
85.55	0.0377042\\
85.75	0.0377042\\
85.95	0.0377042\\
86.15	0.0377042\\
86.35	0.0377042\\
86.55	0.0377042\\
86.75	0.0377042\\
86.95	0.0377042\\
87.15	0.0377042\\
87.35	0.0377042\\
87.55	0.0377042\\
87.75	0.0377042\\
87.95	0.0377042\\
88.15	0.0377042\\
88.35	0.0377042\\
88.55	0.0377042\\
88.75	0.0377041\\
88.95	0.0377041\\
89.15	0.0377041\\
89.35	0.0377041\\
89.55	0.0377041\\
89.75	0.0377041\\
89.95	0.0377041\\
90.15	0.0377041\\
90.35	0.0377041\\
90.55	0.0377041\\
90.75	0.0377041\\
90.95	0.0377041\\
91.15	0.0377041\\
91.35	0.0377041\\
91.55	0.0377041\\
91.75	0.0377041\\
91.95	0.0377041\\
92.15	0.0377041\\
92.35	0.0377041\\
92.55	0.0377041\\
92.75	0.0377041\\
92.95	0.0377041\\
93.15	0.0377041\\
93.35	0.0377041\\
93.55	0.0377041\\
93.75	0.0377041\\
93.95	0.0377041\\
94.15	0.0377041\\
94.35	0.0377041\\
94.55	0.0377041\\
94.75	0.037704\\
94.95	0.037704\\
95.15	0.037704\\
95.35	0.037704\\
95.55	0.037704\\
95.75	0.037704\\
95.95	0.037704\\
96.15	0.037704\\
96.35	0.037704\\
96.55	0.037704\\
96.75	0.037704\\
96.95	0.037704\\
97.15	0.037704\\
97.35	0.037704\\
97.55	0.037704\\
97.75	0.037704\\
97.95	0.037704\\
98.15	0.037704\\
98.35	0.037704\\
98.55	0.037704\\
98.75	0.037704\\
98.95	0.037704\\
99.15	0.037704\\
99.35	0.037704\\
99.55	0.037704\\
99.75	0.037704\\
99.95	0.037704\\
};
\addlegendentry{${U}_{Pen}$};

\addplot [color=black,solid,line width=2.5pt]
  table[row sep=crcr]{%
0	73.8261000023533\\
0.2	63.501399\\
0.4	58.9509427\\
0.6	55.9864354\\
0.8	53.9661839\\
1	52.0288917\\
1.2	50.1054819\\
1.4	48.2172525\\
1.6	46.4748352\\
1.8	44.2443855\\
2	41.43566\\
2.2	38.4000051\\
2.4	37.1616899\\
2.6	36.3918578\\
2.8	35.8552314\\
3	35.4440501\\
3.2	35.1158389\\
3.4	34.8442834\\
3.6	34.6151314\\
3.8	34.4196085\\
4	34.2517281\\
4.2	34.1067997\\
4.4	33.9811315\\
4.6	33.8713304\\
4.8	33.7751014\\
5	33.6904489\\
5.2	33.6155763\\
5.4	33.5489866\\
5.6	33.4897825\\
5.8	33.4368661\\
6	33.3892392\\
6.2	33.3464034\\
6.4	33.3076599\\
6.6	33.2727099\\
6.8	33.2408541\\
7	33.2117935\\
7.2	33.1854285\\
7.4	33.1612598\\
7.6	33.1391878\\
7.8	33.1189128\\
8	33.1003353\\
8.2	33.0832554\\
8.4	33.0676735\\
8.6	33.0532897\\
8.8	33.0400042\\
9	33.0277173\\
9.2	33.0165289\\
9.4	33.0061393\\
9.6	32.9966486\\
9.8	32.9877569\\
10	32.9796643\\
10.2	32.9720708\\
10.4	32.9651765\\
10.6	32.9586815\\
10.8	32.9526859\\
11	32.9471897\\
11.2	32.942093\\
11.4	32.9372959\\
11.6	32.9327983\\
11.8	32.9287003\\
12	32.9249019\\
12.2	32.9213033\\
12.4	32.9180043\\
12.6	32.9149051\\
12.8	32.9121057\\
13	32.909306\\
13.2	32.9068062\\
13.4	32.9044062\\
13.6	32.902206\\
13.8	32.9000057\\
14	32.8981053\\
14.2	32.8963048\\
14.4	32.8945042\\
14.6	32.8929035\\
14.8	32.8913027\\
15	32.8899019\\
15.2	32.888501\\
15.4	32.8871001\\
15.6	32.8858991\\
15.8	32.8846981\\
16	32.883597\\
16.2	32.8825959\\
16.4	32.8815949\\
16.6	32.8805937\\
16.8	32.8796926\\
17	32.8787915\\
17.2	32.8779903\\
17.4	32.8771892\\
17.6	32.876388\\
17.8	32.8757869\\
18	32.8750857\\
18.2	32.8743846\\
18.4	32.8737834\\
18.6	32.8731823\\
18.8	32.8725811\\
19	32.87208\\
19.2	32.8715789\\
19.4	32.8710778\\
19.6	32.8705767\\
19.8	32.8701756\\
20	32.8697745\\
20.2	32.8693734\\
20.4	32.8688723\\
20.6	32.8685713\\
20.8	32.8682702\\
21	32.8679692\\
21.2	32.8675682\\
21.4	32.8672672\\
21.6	32.8669662\\
21.8	32.8667652\\
22	32.8664642\\
22.2	32.8662633\\
22.4	32.8660623\\
22.6	32.8657614\\
22.8	32.8654605\\
23	32.8652596\\
23.2	32.8651587\\
23.4	32.8649578\\
23.6	32.8648569\\
23.8	32.8646561\\
24	32.8644552\\
24.2	32.8643544\\
24.4	32.8642536\\
24.6	32.8640528\\
24.8	32.863952\\
25	32.8638512\\
25.2	32.8638504\\
25.4	32.8636496\\
25.6	32.8635489\\
25.8	32.8634481\\
26	32.8633474\\
26.2	32.8633467\\
26.4	32.863346\\
26.6	32.8632453\\
26.8	32.8632446\\
27	32.8631439\\
27.2	32.8631433\\
27.4	32.8630426\\
27.6	32.863042\\
27.8	32.8629413\\
28	32.8630407\\
28.2	32.8629401\\
28.4	32.8629395\\
28.6	32.8629389\\
28.8	32.8629383\\
29	32.8629377\\
29.2	32.8629372\\
29.4	32.8628366\\
29.6	32.8629361\\
29.8	32.8629355\\
30	32.862935\\
30.2	32.8629345\\
30.4	32.863034\\
30.6	32.8630335\\
30.8	32.863033\\
31	32.8630325\\
31.2	32.863032\\
31.4	32.8631315\\
31.6	32.8631311\\
31.8	32.8631306\\
32	32.8631301\\
32.2	32.8632297\\
32.4	32.8632293\\
32.6	32.8632288\\
32.8	32.8633284\\
33	32.863328\\
33.2	32.8634276\\
33.4	32.8634272\\
33.6	32.8635268\\
33.8	32.8635264\\
34	32.863526\\
34.2	32.8636257\\
34.4	32.8637253\\
34.6	32.8637249\\
34.8	32.8637246\\
35	32.8638242\\
35.2	32.8639239\\
35.4	32.8639235\\
35.6	32.8639232\\
35.8	32.8640229\\
36	32.8641226\\
36.2	32.8641222\\
36.4	32.8642219\\
36.6	32.8642216\\
36.8	32.8643213\\
37	32.864321\\
37.2	32.8644208\\
37.4	32.8644205\\
37.6	32.8645202\\
37.8	32.8645199\\
38	32.8646196\\
38.2	32.8646194\\
38.4	32.8647191\\
38.6	32.8647189\\
38.8	32.8649186\\
39	32.8649184\\
39.2	32.8649181\\
39.4	32.8650179\\
39.6	32.8651176\\
39.8	32.8651174\\
40	32.8651172\\
40.2	32.865217\\
40.4	32.8652167\\
40.6	32.8653165\\
40.8	32.8653163\\
41	32.8654161\\
41.2	32.8655159\\
41.4	32.8656157\\
41.6	32.8656155\\
41.8	32.8657153\\
42	32.8656151\\
42.2	32.8657149\\
42.4	32.8658147\\
42.6	32.8658146\\
42.8	32.8659144\\
43	32.8659142\\
43.2	32.866014\\
43.4	32.8660139\\
43.6	32.8660137\\
43.8	32.8662135\\
44	32.8662134\\
44.2	32.8663132\\
44.4	32.8663131\\
44.6	32.8664129\\
44.8	32.8663128\\
45	32.8664126\\
45.2	32.8665125\\
45.4	32.8666123\\
45.6	32.8665122\\
45.8	32.866612\\
46	32.8666119\\
46.2	32.8667118\\
46.4	32.8667116\\
46.6	32.8667115\\
46.8	32.8669114\\
47	32.8669113\\
47.2	32.8669111\\
47.4	32.866911\\
47.6	32.8670109\\
47.8	32.8670108\\
48	32.8671107\\
48.2	32.8671106\\
48.4	32.8672105\\
48.6	32.8672103\\
48.8	32.8672102\\
49	32.8672101\\
49.2	32.86731\\
49.4	32.8673099\\
49.6	32.8674098\\
49.8	32.8674097\\
50	32.8674096\\
50.2	32.8675095\\
50.4	32.8675095\\
50.6	32.8675094\\
50.8	32.8676093\\
51	32.8676092\\
51.2	32.8676091\\
51.4	32.867709\\
51.6	32.8677089\\
51.8	32.8678088\\
52	32.8678088\\
52.2	32.8678087\\
52.4	32.8678086\\
52.6	32.8678085\\
52.8	32.8679085\\
53	32.8679084\\
53.2	32.8679083\\
53.4	32.8680082\\
53.6	32.8680082\\
53.8	32.8681081\\
54	32.868108\\
54.2	32.868108\\
54.4	32.8681079\\
54.6	32.8682078\\
54.8	32.8682078\\
55	32.8682077\\
55.2	32.8683076\\
55.4	32.8683076\\
55.6	32.8683075\\
55.8	32.8684075\\
56	32.8683074\\
56.15	32.8683074\\
56.35	32.8684073\\
56.55	32.8684073\\
56.75	32.8685072\\
56.95	32.8684071\\
57.15	32.8685071\\
57.35	32.868507\\
57.55	32.868507\\
57.75	32.8686069\\
57.95	32.8686069\\
58.15	32.8686068\\
58.35	32.8687068\\
58.55	32.8686067\\
58.75	32.8686067\\
58.95	32.8686067\\
59.15	32.8687066\\
59.35	32.8687066\\
59.55	32.8687065\\
59.75	32.8688065\\
59.95	32.8688064\\
60.15	32.8688064\\
60.35	32.8688064\\
60.55	32.8689063\\
60.75	32.8689063\\
60.95	32.8689062\\
61.15	32.8689062\\
61.35	32.8689062\\
61.55	32.8690061\\
61.75	32.8690061\\
61.95	32.8690061\\
62.15	32.869006\\
62.35	32.869006\\
62.55	32.869006\\
62.75	32.8690059\\
62.95	32.8690059\\
63.15	32.8691059\\
63.35	32.8691058\\
63.55	32.8691058\\
63.75	32.8691058\\
63.95	32.8691057\\
64.15	32.8691057\\
64.35	32.8691057\\
64.55	32.8692057\\
64.75	32.8692056\\
64.95	32.8692056\\
65.15	32.8692056\\
65.35	32.8692055\\
65.55	32.8693055\\
65.75	32.8692055\\
65.95	32.8693055\\
66.15	32.8693054\\
66.35	32.8692054\\
66.55	32.8693054\\
66.75	32.8693054\\
66.95	32.8693053\\
67.15	32.8693053\\
67.35	32.8694053\\
67.55	32.8693053\\
67.75	32.8694053\\
67.95	32.8693052\\
68.15	32.8694052\\
68.35	32.8694052\\
68.55	32.8694052\\
68.75	32.8694052\\
68.95	32.8694051\\
69.15	32.8695051\\
69.35	32.8694051\\
69.55	32.8695051\\
69.75	32.8694051\\
69.95	32.869505\\
70.15	32.869505\\
70.35	32.869505\\
70.55	32.869505\\
70.75	32.869505\\
70.95	32.8695049\\
71.15	32.8695049\\
71.35	32.8695049\\
71.55	32.8696049\\
71.75	32.8695049\\
71.95	32.8696049\\
72.15	32.8696049\\
72.35	32.8696048\\
72.55	32.8696048\\
72.75	32.8696048\\
72.95	32.8696048\\
73.15	32.8696048\\
73.35	32.8697048\\
73.55	32.8696048\\
73.75	32.8696047\\
73.95	32.8697047\\
74.15	32.8696047\\
74.35	32.8696047\\
74.55	32.8697047\\
74.75	32.8697047\\
74.95	32.8697047\\
75.15	32.8697046\\
75.35	32.8697046\\
75.55	32.8698046\\
75.75	32.8697046\\
75.95	32.8697046\\
76.15	32.8698046\\
76.35	32.8697046\\
76.55	32.8697046\\
76.75	32.8697046\\
76.95	32.8698045\\
77.15	32.8698045\\
77.35	32.8697045\\
77.55	32.8698045\\
77.75	32.8698045\\
77.95	32.8698045\\
78.15	32.8697045\\
78.35	32.8698045\\
78.55	32.8698045\\
78.75	32.8698045\\
78.95	32.8698045\\
79.15	32.8698044\\
79.35	32.8698044\\
79.55	32.8698044\\
79.75	32.8698044\\
79.95	32.8699044\\
80.15	32.8698044\\
80.35	32.8698044\\
80.55	32.8698044\\
80.75	32.8699044\\
80.95	32.8699044\\
81.15	32.8699044\\
81.35	32.8698044\\
81.55	32.8698043\\
81.75	32.8699043\\
81.95	32.8699043\\
82.15	32.8699043\\
82.35	32.8699043\\
82.55	32.8698043\\
82.75	32.8699043\\
82.95	32.8699043\\
83.15	32.8699043\\
83.35	32.8699043\\
83.55	32.8699043\\
83.75	32.8700043\\
83.95	32.8699043\\
84.15	32.8699043\\
84.35	32.8699043\\
84.55	32.8699043\\
84.75	32.8699042\\
84.95	32.8700042\\
85.15	32.8700042\\
85.35	32.8699042\\
85.55	32.8699042\\
85.75	32.8699042\\
85.95	32.8699042\\
86.15	32.8699042\\
86.35	32.8700042\\
86.55	32.8700042\\
86.75	32.8700042\\
86.95	32.8700042\\
87.15	32.8699042\\
87.35	32.8699042\\
87.55	32.8699042\\
87.75	32.8700042\\
87.95	32.8700042\\
88.15	32.8700042\\
88.35	32.8700042\\
88.55	32.8700042\\
88.75	32.8700041\\
88.95	32.8700041\\
89.15	32.8699041\\
89.35	32.8699041\\
89.55	32.8700041\\
89.75	32.8700041\\
89.95	32.8700041\\
90.15	32.8700041\\
90.35	32.8700041\\
90.55	32.8700041\\
90.75	32.8700041\\
90.95	32.8700041\\
91.15	32.8700041\\
91.35	32.8700041\\
91.55	32.8700041\\
91.75	32.8700041\\
91.95	32.8700041\\
92.15	32.8700041\\
92.35	32.8700041\\
92.55	32.8700041\\
92.75	32.8700041\\
92.95	32.8700041\\
93.15	32.8700041\\
93.35	32.8700041\\
93.55	32.8700041\\
93.75	32.8701041\\
93.95	32.8701041\\
94.15	32.8701041\\
94.35	32.8700041\\
94.55	32.8700041\\
94.75	32.870004\\
94.95	32.870004\\
95.15	32.870004\\
95.35	32.870004\\
95.55	32.870004\\
95.75	32.870004\\
95.95	32.870004\\
96.15	32.870004\\
96.35	32.870104\\
96.55	32.870104\\
96.75	32.870104\\
96.95	32.870104\\
97.15	32.870104\\
97.35	32.870104\\
97.55	32.870104\\
97.75	32.870104\\
97.95	32.870004\\
98.15	32.870004\\
98.35	32.870004\\
98.55	32.870004\\
98.75	32.870004\\
98.95	32.870004\\
99.15	32.870004\\
99.35	32.870004\\
99.55	32.870004\\
99.75	32.870104\\
99.95	32.870104\\
};

\end{axis}
\end{tikzpicture}%

==> pics/full/qTensor2/landauDeGennesAndHelfrichEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=250,
xtick = {0, 50, 100, 150, 200, 250},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=20.5,
ymax=22,
ylabel={$\mbox{Energy}$},
ytick = {20.5, 21, 21.5, 22},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
legend style={font=\scriptsize,at={(0.5,0.95)},anchor=north,legend columns=2,legend cell align=left,align=left,draw=black}, % changed
]
\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.1	21.8895\\
1.1	21.6122\\
2.1	21.581\\
3.1	21.5553\\
4.1	21.5316\\
5.1	21.5109\\
6.1	21.4924\\
7.1	21.476\\
8.1	21.4615\\
9.1	21.4487\\
10.1	21.4374\\
11.1	21.4274\\
12.1	21.4186\\
13.1	21.4107\\
14.1	21.4039\\
15.1	21.3978\\
16.1	21.3924\\
17.1	21.3877\\
18.1	21.3835\\
19.1	21.3798\\
20.1	21.3765\\
21.1	21.3736\\
22.1	21.3711\\
23.1	21.3688\\
24.1	21.3668\\
25.1	21.3651\\
26.1	21.3635\\
27.1	21.3621\\
28.1	21.3609\\
29.1	21.3599\\
30.1	21.3589\\
31.1	21.3581\\
32.1	21.3574\\
33.1	21.3567\\
34.1	21.3561\\
35.1	21.3556\\
36.1	21.3552\\
37.1	21.3548\\
38.1	21.3544\\
39.1	21.3541\\
40.1	21.3539\\
41.1	21.3536\\
42.1	21.3534\\
43.1	21.3532\\
44.1	21.3531\\
45.1	21.3529\\
46.1	21.3528\\
47.1	21.3527\\
48.1	21.3526\\
49.1	21.3525\\
50.1	21.3524\\
51.1	21.3523\\
52.1	21.3523\\
53.1	21.3522\\
54.1	21.3522\\
55.1	21.3521\\
56.1	21.3521\\
57.1	21.352\\
58.1	21.352\\
59.1	21.352\\
60.1	21.352\\
61.1	21.3519\\
62.1	21.3519\\
63.1	21.3519\\
64.1	21.3519\\
65.1	21.3519\\
66.1	21.3519\\
67.1	21.3519\\
68.1	21.3518\\
69.1	21.3518\\
70.1	21.3518\\
71.1	21.3518\\
72.1	21.3518\\
73.1	21.3518\\
74.1	21.3518\\
75.1	21.3518\\
76.1	21.3518\\
77.1	21.3518\\
78.1	21.3518\\
79.1	21.3518\\
80.1	21.3518\\
81.1	21.3518\\
82.1	21.3518\\
83.1	21.3518\\
84.1	21.3518\\
85.1	21.3517\\
86.1	21.3517\\
87.1	21.3517\\
88.1	21.3517\\
89.1	21.3517\\
90.1	21.3517\\
91.1	21.3517\\
92.1	21.3517\\
93.1	21.3517\\
94.1	21.3517\\
95.1	21.3516\\
96.1	21.3516\\
97.1	21.3516\\
98.1	21.3516\\
99.1	21.3516\\
100.1	21.3516\\
101.1	21.3515\\
102.1	21.3515\\
103.1	21.3515\\
104.1	21.3515\\
105.1	21.3514\\
106.1	21.3514\\
107.1	21.3513\\
108.1	21.3513\\
109.1	21.3512\\
110.1	21.3512\\
111.1	21.3511\\
112.1	21.3511\\
113.1	21.351\\
114.1	21.3509\\
115.1	21.3508\\
116.1	21.3507\\
117.1	21.3506\\
118.1	21.3505\\
119.1	21.3504\\
120.1	21.3503\\
121.1	21.3501\\
122.1	21.3499\\
123.1	21.3498\\
124.1	21.3496\\
125.1	21.3494\\
126.1	21.3491\\
127.1	21.3489\\
128.1	21.3486\\
129.1	21.3483\\
130.1	21.3479\\
131.1	21.3475\\
132.1	21.3471\\
133.1	21.3467\\
134.1	21.3462\\
135.1	21.3457\\
136.1	21.3451\\
137.1	21.3445\\
138.1	21.3438\\
139.1	21.343\\
140.1	21.3422\\
141.1	21.3413\\
142.1	21.3404\\
143.1	21.3393\\
144.1	21.3382\\
145.1	21.337\\
146.1	21.3357\\
147.1	21.3343\\
148.1	21.3327\\
149.1	21.3311\\
150.1	21.3293\\
151.1	21.3275\\
152.1	21.3255\\
153.1	21.3233\\
154.1	21.321\\
155.1	21.3186\\
156.1	21.3161\\
157.1	21.3134\\
158.1	21.3106\\
159.1	21.3076\\
160.1	21.3045\\
161.1	21.3013\\
162.1	21.298\\
163.1	21.2945\\
164.1	21.291\\
165.1	21.2873\\
166.1	21.2837\\
167.1	21.2799\\
168.1	21.2761\\
169.1	21.2723\\
170.1	21.2684\\
171.1	21.2646\\
172.1	21.2608\\
173.1	21.257\\
174.1	21.2533\\
175.1	21.2496\\
176.1	21.246\\
177.1	21.2425\\
178.1	21.2391\\
179.1	21.2359\\
180.1	21.2327\\
181.1	21.2296\\
182.1	21.2267\\
183.1	21.2239\\
183.9	21.2217\\
184.9	21.2191\\
185.9	21.2167\\
186.9	21.2144\\
187.9	21.2122\\
188.9	21.2101\\
189.9	21.2081\\
190.9	21.2063\\
191.9	21.2046\\
192.9	21.2029\\
193.9	21.2014\\
194.9	21.2\\
195.9	21.1986\\
196.9	21.1974\\
197.9	21.1962\\
198.9	21.1951\\
199.9	21.1941\\
200.9	21.1932\\
201.9	21.1923\\
202.9	21.1915\\
203.9	21.1907\\
204.9	21.19\\
205.9	21.1893\\
206.9	21.1887\\
207.9	21.1882\\
208.9	21.1876\\
209.9	21.1871\\
210.9	21.1867\\
211.9	21.1863\\
212.9	21.1859\\
213.9	21.1855\\
214.9	21.1852\\
215.9	21.1849\\
216.9	21.1846\\
217.9	21.1843\\
218.9	21.1841\\
219.9	21.1838\\
220.9	21.1836\\
221.9	21.1834\\
222.9	21.1833\\
223.9	21.1831\\
224.9	21.183\\
225.9	21.1828\\
226.9	21.1827\\
227.9	21.1826\\
228.9	21.1824\\
229.9	21.1823\\
230.9	21.1823\\
231.9	21.1822\\
232.9	21.1821\\
233.9	21.182\\
234.9	21.1819\\
235.9	21.1819\\
236.9	21.1818\\
237.9	21.1818\\
238.9	21.1817\\
239.9	21.1817\\
240.9	21.1816\\
241.9	21.1816\\
242.9	21.1816\\
243.9	21.1815\\
244.9	21.1815\\
245.9	21.1815\\
246.9	21.1814\\
247.9	21.1814\\
248.9	21.1814\\
249.9	21.1814\\
};
\addlegendentry{$\landaudegennesEnergy$};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.1	20.606\\
1.1	20.673\\
2.1	20.6973\\
3.1	20.7204\\
4.1	20.7417\\
5.1	20.7602\\
6.1	20.777\\
7.1	20.792\\
8.1	20.8055\\
9.1	20.8176\\
10.1	20.8284\\
11.1	20.838\\
12.1	20.8466\\
13.1	20.8542\\
14.1	20.8611\\
15.1	20.8671\\
16.1	20.8725\\
17.1	20.8773\\
18.1	20.8815\\
19.1	20.8853\\
20.1	20.8886\\
21.1	20.8916\\
22.1	20.8942\\
23.1	20.8965\\
24.1	20.8986\\
25.1	20.9004\\
26.1	20.902\\
27.1	20.9034\\
28.1	20.9047\\
29.1	20.9058\\
30.1	20.9068\\
31.1	20.9076\\
32.1	20.9084\\
33.1	20.9091\\
34.1	20.9097\\
35.1	20.9102\\
36.1	20.9107\\
37.1	20.9111\\
38.1	20.9114\\
39.1	20.9118\\
40.1	20.9121\\
41.1	20.9123\\
42.1	20.9125\\
43.1	20.9127\\
44.1	20.9129\\
45.1	20.913\\
46.1	20.9132\\
47.1	20.9133\\
48.1	20.9134\\
49.1	20.9135\\
50.1	20.9136\\
51.1	20.9137\\
52.1	20.9137\\
53.1	20.9138\\
54.1	20.9138\\
55.1	20.9139\\
56.1	20.9139\\
57.1	20.9139\\
58.1	20.914\\
59.1	20.914\\
60.1	20.914\\
61.1	20.9141\\
62.1	20.9141\\
63.1	20.9141\\
64.1	20.9141\\
65.1	20.9141\\
66.1	20.9141\\
67.1	20.9141\\
68.1	20.9141\\
69.1	20.9142\\
70.1	20.9142\\
71.1	20.9142\\
72.1	20.9142\\
73.1	20.9142\\
74.1	20.9142\\
75.1	20.9142\\
76.1	20.9142\\
77.1	20.9142\\
78.1	20.9142\\
79.1	20.9142\\
80.1	20.9142\\
81.1	20.9142\\
82.1	20.9142\\
83.1	20.9142\\
84.1	20.9142\\
85.1	20.9142\\
86.1	20.9142\\
87.1	20.9142\\
88.1	20.9142\\
89.1	20.9142\\
90.1	20.9142\\
91.1	20.9142\\
92.1	20.9142\\
93.1	20.9142\\
94.1	20.9142\\
95.1	20.9142\\
96.1	20.9142\\
97.1	20.9142\\
98.1	20.9143\\
99.1	20.9143\\
100.1	20.9143\\
101.1	20.9143\\
102.1	20.9143\\
103.1	20.9143\\
104.1	20.9143\\
105.1	20.9143\\
106.1	20.9143\\
107.1	20.9143\\
108.1	20.9143\\
109.1	20.9144\\
110.1	20.9144\\
111.1	20.9144\\
112.1	20.9144\\
113.1	20.9144\\
114.1	20.9145\\
115.1	20.9145\\
116.1	20.9145\\
117.1	20.9145\\
118.1	20.9146\\
119.1	20.9146\\
120.1	20.9147\\
121.1	20.9147\\
122.1	20.9148\\
123.1	20.9148\\
124.1	20.9149\\
125.1	20.9149\\
126.1	20.915\\
127.1	20.9151\\
128.1	20.9152\\
129.1	20.9153\\
130.1	20.9154\\
131.1	20.9155\\
132.1	20.9157\\
133.1	20.9158\\
134.1	20.916\\
135.1	20.9161\\
136.1	20.9163\\
137.1	20.9165\\
138.1	20.9168\\
139.1	20.917\\
140.1	20.9173\\
141.1	20.9176\\
142.1	20.9179\\
143.1	20.9182\\
144.1	20.9186\\
145.1	20.919\\
146.1	20.9195\\
147.1	20.9199\\
148.1	20.9205\\
149.1	20.921\\
150.1	20.9216\\
151.1	20.9223\\
152.1	20.923\\
153.1	20.9237\\
154.1	20.9245\\
155.1	20.9254\\
156.1	20.9263\\
157.1	20.9272\\
158.1	20.9282\\
159.1	20.9293\\
160.1	20.9305\\
161.1	20.9316\\
162.1	20.9329\\
163.1	20.9342\\
164.1	20.9355\\
165.1	20.9369\\
166.1	20.9383\\
167.1	20.9398\\
168.1	20.9413\\
169.1	20.9428\\
170.1	20.9443\\
171.1	20.9459\\
172.1	20.9475\\
173.1	20.949\\
174.1	20.9506\\
175.1	20.9522\\
176.1	20.9537\\
177.1	20.9552\\
178.1	20.9567\\
179.1	20.9582\\
180.1	20.9596\\
181.1	20.961\\
182.1	20.9624\\
183.1	20.9637\\
183.9	20.9647\\
184.9	20.966\\
185.9	20.9672\\
186.9	20.9683\\
187.9	20.9694\\
188.9	20.9704\\
189.9	20.9714\\
190.9	20.9724\\
191.9	20.9733\\
192.9	20.9741\\
193.9	20.9749\\
194.9	20.9757\\
195.9	20.9764\\
196.9	20.9771\\
197.9	20.9777\\
198.9	20.9783\\
199.9	20.9789\\
200.9	20.9795\\
201.9	20.98\\
202.9	20.9804\\
203.9	20.9809\\
204.9	20.9813\\
205.9	20.9817\\
206.9	20.982\\
207.9	20.9824\\
208.9	20.9827\\
209.9	20.983\\
210.9	20.9833\\
211.9	20.9835\\
212.9	20.9838\\
213.9	20.984\\
214.9	20.9842\\
215.9	20.9844\\
216.9	20.9846\\
217.9	20.9847\\
218.9	20.9849\\
219.9	20.985\\
220.9	20.9852\\
221.9	20.9853\\
222.9	20.9854\\
223.9	20.9855\\
224.9	20.9856\\
225.9	20.9857\\
226.9	20.9858\\
227.9	20.9859\\
228.9	20.9859\\
229.9	20.986\\
230.9	20.9861\\
231.9	20.9861\\
232.9	20.9862\\
233.9	20.9862\\
234.9	20.9863\\
235.9	20.9863\\
236.9	20.9863\\
237.9	20.9864\\
238.9	20.9864\\
239.9	20.9864\\
240.9	20.9865\\
241.9	20.9865\\
242.9	20.9865\\
243.9	20.9865\\
244.9	20.9866\\
245.9	20.9866\\
246.9	20.9866\\
247.9	20.9866\\
248.9	20.9866\\
249.9	20.9866\\
};
\addlegendentry{$\helfrichEnergy$};

\end{axis}
\end{tikzpicture}%

==> pics/full/qTensor2/totalEnergy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=250,
xtick = {0, 50, 100, 150, 200, 250},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=42.15,
ymax=42.45,
ytick = {42.2, 42.3, 42.4},
ylabel={$\PotEQ$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.05)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
]
\addplot [color=black,solid,line width=2.5pt,forget plot]
  table[row sep=crcr]{%
0.1	42.5209056\\
1.1	42.3228872\\
2.1	42.316022\\
3.1	42.3134012\\
4.1	42.3109947\\
5.1	42.3087888\\
6.1	42.3070841\\
7.1	42.3056802\\
8.1	42.3046768\\
9.1	42.3039737\\
10.1	42.3034709\\
11.1	42.3030684\\
12.1	42.3028661\\
13.1	42.3025641\\
14.1	42.3026623\\
15.1	42.3025606\\
16.1	42.3025591\\
17.1	42.3026578\\
18.1	42.3026567\\
19.1	42.3027556\\
20.1	42.3027547\\
21.1	42.3028539\\
22.1	42.3029531\\
23.1	42.3029525\\
24.1	42.3030519\\
25.1	42.3031514\\
26.1	42.3031509\\
27.1	42.3031505\\
28.1	42.3032502\\
29.1	42.3033499\\
30.1	42.3033496\\
31.1	42.3033493\\
32.1	42.3034491\\
33.1	42.3034489\\
34.1	42.3034487\\
35.1	42.3034486\\
36.1	42.3035485\\
37.1	42.3035483\\
38.1	42.3034482\\
39.1	42.3035481\\
40.1	42.3036481\\
41.1	42.303548\\
42.1	42.3035479\\
43.1	42.3035479\\
44.1	42.3036478\\
45.1	42.3035478\\
46.1	42.3036477\\
47.1	42.3036477\\
48.1	42.3036477\\
49.1	42.3036476\\
50.1	42.3036476\\
51.1	42.3036476\\
52.1	42.3036476\\
53.1	42.3036476\\
54.1	42.3036476\\
55.1	42.3036475\\
56.1	42.3036475\\
57.1	42.3035475\\
58.1	42.3036475\\
59.1	42.3036475\\
60.1	42.3036475\\
61.1	42.3036475\\
62.1	42.3036475\\
63.1	42.3036475\\
64.1	42.3036475\\
65.1	42.3036475\\
66.1	42.3036475\\
67.1	42.3036475\\
68.1	42.3035475\\
69.1	42.3036475\\
70.1	42.3036475\\
71.1	42.3036475\\
72.1	42.3036475\\
73.1	42.3036475\\
74.1	42.3036475\\
75.1	42.3036475\\
76.1	42.3036475\\
77.1	42.3036475\\
78.1	42.3036475\\
79.1	42.3036475\\
80.1	42.3036475\\
81.1	42.3036475\\
82.1	42.3036475\\
83.1	42.3036475\\
84.1	42.3036475\\
85.1	42.3035475\\
86.1	42.3035475\\
87.1	42.3035475\\
88.1	42.3035475\\
89.1	42.3035475\\
90.1	42.3035475\\
91.1	42.3035475\\
92.1	42.3035475\\
93.1	42.3035475\\
94.1	42.3035475\\
95.1	42.3034475\\
96.1	42.3034475\\
97.1	42.3034475\\
98.1	42.3035475\\
99.1	42.3035475\\
100.1	42.3035475\\
101.1	42.3034475\\
102.1	42.3034475\\
103.1	42.3034475\\
104.1	42.3034475\\
105.1	42.3033475\\
106.1	42.3033475\\
107.1	42.3032475\\
108.1	42.3032475\\
109.1	42.3032475\\
110.1	42.3032475\\
111.1	42.3031476\\
112.1	42.3031476\\
113.1	42.3030476\\
114.1	42.3030476\\
115.1	42.3029476\\
116.1	42.3028476\\
117.1	42.3027476\\
118.1	42.3027477\\
119.1	42.3026477\\
120.1	42.3026477\\
121.1	42.3024477\\
122.1	42.3023478\\
123.1	42.3022478\\
124.1	42.3021478\\
125.1	42.3019479\\
126.1	42.3017479\\
127.1	42.3016479\\
128.1	42.301448\\
129.1	42.301248\\
130.1	42.3009481\\
131.1	42.3006481\\
132.1	42.3004482\\
133.1	42.3001483\\
134.1	42.2998484\\
135.1	42.2994484\\
136.1	42.2990485\\
137.1	42.2986486\\
138.1	42.2982487\\
139.1	42.2976489\\
140.1	42.297149\\
141.1	42.2965491\\
142.1	42.2959493\\
143.1	42.2951494\\
144.1	42.2944496\\
145.1	42.2936498\\
146.1	42.29285\\
147.1	42.2918502\\
148.1	42.2908504\\
149.1	42.2897506\\
150.1	42.2885509\\
151.1	42.2874511\\
152.1	42.2861514\\
153.1	42.2846517\\
154.1	42.283152\\
155.1	42.2816523\\
156.1	42.2800526\\
157.1	42.2782529\\
158.1	42.2764532\\
159.1	42.2745535\\
160.1	42.2726539\\
161.1	42.2705542\\
162.1	42.2685545\\
163.1	42.2663548\\
164.1	42.2641551\\
165.1	42.2618554\\
166.1	42.2596556\\
167.1	42.2573559\\
168.1	42.2550561\\
169.1	42.2527563\\
170.1	42.2503565\\
171.1	42.2481566\\
172.1	42.2459568\\
173.1	42.2436569\\
174.1	42.2415569\\
175.1	42.239457\\
176.1	42.237357\\
177.1	42.235357\\
178.1	42.233457\\
179.1	42.231757\\
180.1	42.2299569\\
181.1	42.2282568\\
182.1	42.2267567\\
183.1	42.2252566\\
183.9	42.2240566\\
184.9	42.2227564\\
185.9	42.2215563\\
186.9	42.2203562\\
187.9	42.2192561\\
188.9	42.2181559\\
189.9	42.2171558\\
190.9	42.2163557\\
191.9	42.2155556\\
192.9	42.2146554\\
193.9	42.2139553\\
194.9	42.2133552\\
195.9	42.2126551\\
196.9	42.212155\\
197.9	42.2115549\\
198.9	42.2110548\\
199.9	42.2106547\\
200.9	42.2103546\\
201.9	42.2099545\\
202.9	42.2095544\\
203.9	42.2092544\\
204.9	42.2089543\\
205.9	42.2086542\\
206.9	42.2083542\\
207.9	42.2082541\\
208.9	42.207954\\
209.9	42.207754\\
210.9	42.2076539\\
211.9	42.2074539\\
212.9	42.2073538\\
213.9	42.2071538\\
214.9	42.2070538\\
215.9	42.2069537\\
216.9	42.2068537\\
217.9	42.2066537\\
218.9	42.2066536\\
219.9	42.2064536\\
220.9	42.2064536\\
221.9	42.2063536\\
222.9	42.2063535\\
223.9	42.2062535\\
224.9	42.2062535\\
225.9	42.2061535\\
226.9	42.2061535\\
227.9	42.2061534\\
228.9	42.2059534\\
229.9	42.2059534\\
230.9	42.2060534\\
231.9	42.2059534\\
232.9	42.2059534\\
233.9	42.2058534\\
234.9	42.2058534\\
235.9	42.2058534\\
236.9	42.2057534\\
237.9	42.2058533\\
238.9	42.2057533\\
239.9	42.2057533\\
240.9	42.2057533\\
241.9	42.2057533\\
242.9	42.2057533\\
243.9	42.2056533\\
244.9	42.2057533\\
245.9	42.2057533\\
246.9	42.2056533\\
247.9	42.2056533\\
248.9	42.2056533\\
249.9	42.2056533\\
};
\end{axis}
\end{tikzpicture}%

==> pics/full/sphereDeviation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=2,
ymax=100,
yminorticks=true,
ylabel={$\mbox{Sphere deviation}$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.075)}},
y label style={font=\scriptsize,at={(axis description cs:0.075,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
legend style={font=\scriptsize,at={(0.5,1.05)},anchor=south,legend cell align=left,align=left,draw=black}, % changed
]

\addlegendentry{$\mbox{\frankOseenHelfrich\ model}$};
\addlegendentry{$\mbox{\landauDeGennesHelfrich\ model}$};

\addplot [color=blue,solid,line width=2.5pt]
  table[row sep=crcr]{%
0	18.3889\\
0.2	17.566\\
0.4	16.9047\\
0.6	15.3237\\
0.8	13.1321\\
1	11.5143\\
1.2	10.2594\\
1.4	8.45986\\
1.6	6.7841\\
1.8	5.76446\\
2	4.99712\\
2.2	4.41026\\
2.4	4.03716\\
2.6	4.01918\\
2.8	4.02436\\
3	3.81927\\
3.2	3.64838\\
3.4	3.57152\\
3.6	3.55407\\
3.8	3.55885\\
4	3.54485\\
4.2	3.50581\\
4.4	3.47343\\
4.6	3.46286\\
4.8	3.45885\\
5	3.4477\\
5.2	3.43261\\
5.4	3.42551\\
5.6	3.42725\\
5.8	3.42713\\
6	3.42245\\
6.2	3.41879\\
6.4	3.41915\\
6.6	3.42178\\
6.8	3.42494\\
7	3.42796\\
7.2	3.43078\\
7.4	3.43415\\
7.6	3.4386\\
7.8	3.44369\\
8	3.44892\\
8.2	3.45423\\
8.4	3.4596\\
8.6	3.46499\\
8.8	3.47059\\
9	3.47647\\
9.2	3.48237\\
9.4	3.48806\\
9.6	3.49367\\
9.8	3.49933\\
10	3.50495\\
10.2	3.51044\\
10.4	3.51582\\
10.6	3.52109\\
10.8	3.52624\\
11	3.53124\\
11.2	3.5361\\
11.4	3.54083\\
11.6	3.54542\\
11.8	3.54986\\
12	3.55414\\
12.2	3.55827\\
12.4	3.56225\\
12.6	3.56609\\
12.8	3.56978\\
13	3.57333\\
13.2	3.57673\\
13.4	3.57999\\
13.6	3.58312\\
13.8	3.58612\\
14	3.58899\\
14.2	3.59173\\
14.4	3.59435\\
14.6	3.59686\\
14.8	3.59925\\
15	3.60154\\
15.2	3.60372\\
15.4	3.60579\\
15.6	3.60777\\
15.8	3.60966\\
16	3.61146\\
16.2	3.61317\\
16.4	3.61479\\
16.6	3.61634\\
16.8	3.61782\\
17	3.61922\\
17.2	3.62055\\
17.4	3.62182\\
17.6	3.62302\\
17.8	3.62416\\
18	3.62525\\
18.2	3.62628\\
18.4	3.62726\\
18.6	3.62818\\
18.8	3.62907\\
19	3.6299\\
19.2	3.6307\\
19.4	3.63145\\
19.6	3.63216\\
19.8	3.63284\\
20	3.63348\\
20.2	3.63409\\
20.4	3.63467\\
20.6	3.63522\\
20.8	3.63574\\
21	3.63623\\
21.2	3.63669\\
21.4	3.63714\\
21.6	3.63756\\
21.8	3.63795\\
22	3.63833\\
22.2	3.63868\\
22.4	3.63902\\
22.6	3.63934\\
22.8	3.63964\\
23	3.63993\\
23.2	3.6402\\
23.4	3.64046\\
23.6	3.6407\\
23.8	3.64093\\
24	3.64115\\
24.2	3.64136\\
24.4	3.64156\\
24.6	3.64174\\
24.8	3.64192\\
25	3.64208\\
25.2	3.64224\\
25.4	3.64239\\
25.6	3.64253\\
25.8	3.64267\\
26	3.64279\\
26.2	3.64291\\
26.4	3.64303\\
26.6	3.64314\\
26.8	3.64324\\
27	3.64333\\
27.2	3.64343\\
27.4	3.64351\\
27.6	3.64359\\
27.8	3.64367\\
28	3.64375\\
28.2	3.64382\\
28.4	3.64388\\
28.6	3.64394\\
28.8	3.644\\
29	3.64406\\
29.2	3.64411\\
29.4	3.64416\\
29.6	3.64421\\
29.8	3.64426\\
30	3.6443\\
30.2	3.64434\\
30.4	3.64438\\
30.6	3.64442\\
30.8	3.64445\\
31	3.64448\\
31.2	3.64451\\
31.4	3.64454\\
31.6	3.64457\\
31.8	3.6446\\
32	3.64462\\
32.2	3.64465\\
32.4	3.64467\\
32.6	3.64469\\
32.8	3.64471\\
33	3.64473\\
33.2	3.64475\\
33.4	3.64477\\
33.6	3.64478\\
33.8	3.6448\\
34	3.64482\\
34.2	3.64483\\
34.4	3.64484\\
34.6	3.64486\\
34.8	3.64487\\
35	3.64488\\
35.2	3.64489\\
35.4	3.6449\\
35.6	3.64491\\
35.8	3.64492\\
36	3.64493\\
36.2	3.64494\\
36.4	3.64495\\
36.6	3.64496\\
36.8	3.64496\\
37	3.64497\\
37.2	3.64498\\
37.4	3.64499\\
37.6	3.64499\\
37.8	3.645\\
38	3.645\\
38.2	3.64501\\
38.4	3.64501\\
38.6	3.64502\\
38.8	3.64502\\
39	3.64503\\
39.2	3.64503\\
39.4	3.64504\\
39.6	3.64504\\
39.8	3.64505\\
40	3.64505\\
40.2	3.64505\\
40.4	3.64506\\
40.6	3.64506\\
40.8	3.64506\\
41	3.64507\\
41.2	3.64507\\
41.4	3.64507\\
41.6	3.64508\\
41.8	3.64508\\
42	3.64508\\
42.2	3.64508\\
42.4	3.64509\\
42.6	3.64509\\
42.8	3.64509\\
43	3.64509\\
43.2	3.6451\\
43.4	3.6451\\
43.6	3.6451\\
43.8	3.6451\\
44	3.64511\\
44.2	3.64511\\
44.4	3.64511\\
44.6	3.64511\\
44.8	3.64511\\
45	3.64512\\
45.2	3.64512\\
45.4	3.64512\\
45.6	3.64512\\
45.8	3.64512\\
46	3.64512\\
46.2	3.64513\\
46.4	3.64513\\
46.6	3.64513\\
46.8	3.64513\\
47	3.64513\\
47.2	3.64513\\
47.4	3.64513\\
47.6	3.64514\\
47.8	3.64514\\
48	3.64514\\
48.2	3.64514\\
48.4	3.64514\\
48.6	3.64514\\
48.8	3.64515\\
49	3.64515\\
49.2	3.64515\\
49.4	3.64515\\
49.6	3.64515\\
49.8	3.64515\\
50	3.64515\\
50.2	3.64515\\
50.4	3.64516\\
50.6	3.64516\\
50.8	3.64516\\
51	3.64516\\
51.2	3.64516\\
51.4	3.64516\\
51.6	3.64516\\
51.8	3.64516\\
52	3.64517\\
52.2	3.64517\\
52.4	3.64517\\
52.6	3.64517\\
52.8	3.64517\\
53	3.64517\\
53.2	3.64517\\
53.4	3.64517\\
53.6	3.64518\\
53.8	3.64518\\
54	3.64518\\
54.2	3.64518\\
54.4	3.64518\\
54.6	3.64518\\
54.8	3.64518\\
55	3.64518\\
55.2	3.64519\\
55.4	3.64519\\
55.6	3.64519\\
55.8	3.64519\\
56	3.64519\\
56.2	3.64519\\
56.4	3.64519\\
56.6	3.64519\\
56.8	3.64519\\
57	3.6452\\
57.2	3.6452\\
57.4	3.6452\\
57.6	3.6452\\
57.8	3.6452\\
58	3.6452\\
58.2	3.6452\\
58.4	3.6452\\
58.6	3.6452\\
58.8	3.64521\\
59	3.64521\\
59.2	3.64521\\
59.4	3.64521\\
59.6	3.64521\\
59.8	3.64521\\
60	3.64521\\
60.2	3.64521\\
60.4	3.64521\\
60.6	3.64522\\
60.8	3.64522\\
61	3.64522\\
61.2	3.64522\\
61.4	3.64522\\
61.6	3.64522\\
61.8	3.64522\\
62	3.64522\\
62.2	3.64522\\
62.4	3.64523\\
62.6	3.64523\\
62.8	3.64523\\
63	3.64523\\
63.2	3.64523\\
63.4	3.64523\\
63.6	3.64523\\
63.8	3.64523\\
64	3.64523\\
64.2	3.64523\\
64.4	3.64524\\
64.6	3.64524\\
64.8	3.64524\\
65	3.64524\\
65.2	3.64524\\
65.4	3.64524\\
65.6	3.64524\\
65.8	3.64524\\
66	3.64524\\
66.2	3.64525\\
66.4	3.64525\\
66.6	3.64525\\
66.8	3.64525\\
67	3.64525\\
67.2	3.64525\\
67.4	3.64525\\
67.6	3.64525\\
67.8	3.64525\\
68	3.64525\\
68.2	3.64526\\
68.4	3.64526\\
68.6	3.64526\\
68.8	3.64526\\
69	3.64526\\
69.2	3.64526\\
69.4	3.64526\\
69.6	3.64526\\
69.8	3.64526\\
70	3.64526\\
70.2	3.64527\\
70.4	3.64527\\
70.6	3.64527\\
70.8	3.64527\\
71	3.64527\\
71.2	3.64527\\
71.4	3.64527\\
71.6	3.64527\\
71.8	3.64527\\
72	3.64527\\
72.2	3.64528\\
72.4	3.64528\\
72.6	3.64528\\
72.8	3.64528\\
73	3.64528\\
73.2	3.64528\\
73.4	3.64528\\
73.6	3.64528\\
73.8	3.64528\\
74	3.64528\\
74.2	3.64529\\
74.4	3.64529\\
74.6	3.64529\\
74.8	3.64529\\
75	3.64529\\
75.2	3.64529\\
75.4	3.64529\\
75.6	3.64529\\
75.8	3.64529\\
76	3.64529\\
76.2	3.64529\\
76.4	3.6453\\
76.6	3.6453\\
76.8	3.6453\\
77	3.6453\\
77.2	3.6453\\
77.4	3.6453\\
77.6	3.6453\\
77.8	3.6453\\
78	3.6453\\
78.2	3.6453\\
78.4	3.64531\\
78.6	3.64531\\
78.8	3.64531\\
79	3.64531\\
79.2	3.64531\\
79.4	3.64531\\
79.6	3.64531\\
79.8	3.64531\\
80	3.64531\\
80.2	3.64531\\
80.4	3.64531\\
80.6	3.64532\\
80.8	3.64532\\
81	3.64532\\
81.2	3.64532\\
81.4	3.64532\\
81.6	3.64532\\
81.8	3.64532\\
82	3.64532\\
82.2	3.64532\\
82.4	3.64532\\
82.6	3.64532\\
82.8	3.64533\\
83	3.64533\\
83.2	3.64533\\
83.4	3.64533\\
83.6	3.64533\\
83.8	3.64533\\
84	3.64533\\
84.2	3.64533\\
84.4	3.64533\\
84.6	3.64533\\
84.8	3.64533\\
85	3.64534\\
85.2	3.64534\\
85.4	3.64534\\
85.6	3.64534\\
85.8	3.64534\\
86	3.64534\\
86.2	3.64534\\
86.4	3.64534\\
86.6	3.64534\\
86.8	3.64534\\
87	3.64534\\
87.2	3.64534\\
87.4	3.64535\\
87.6	3.64535\\
87.8	3.64535\\
88	3.64535\\
88.2	3.64535\\
88.4	3.64535\\
88.6	3.64535\\
88.8	3.64535\\
89	3.64535\\
89.2	3.64535\\
89.4	3.64535\\
89.6	3.64535\\
89.8	3.64536\\
90	3.64536\\
90.2	3.64536\\
90.4	3.64536\\
90.6	3.64536\\
90.8	3.64536\\
91	3.64536\\
91.2	3.64536\\
91.4	3.64536\\
91.6	3.64536\\
91.8	3.64536\\
92	3.64536\\
92.2	3.64537\\
92.4	3.64537\\
92.6	3.64537\\
92.8	3.64537\\
93	3.64537\\
93.2	3.64537\\
93.4	3.64537\\
93.6	3.64537\\
93.8	3.64537\\
94	3.64537\\
94.2	3.64537\\
94.4	3.64537\\
94.6	3.64538\\
94.8	3.64538\\
95	3.64538\\
95.2	3.64538\\
95.4	3.64538\\
95.6	3.64538\\
95.8	3.64538\\
96	3.64538\\
96.2	3.64538\\
96.4	3.64538\\
96.6	3.64538\\
96.8	3.64538\\
97	3.64538\\
97.2	3.64539\\
97.4	3.64539\\
97.6	3.64539\\
97.8	3.64539\\
98	3.64539\\
98.2	3.64539\\
98.4	3.64539\\
98.6	3.64539\\
98.8	3.64539\\
99	3.64539\\
99.2	3.64539\\
99.4	3.64539\\
99.6	3.64539\\
99.8	3.64539\\
100	3.6454\\
};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
0	116.953\\
0.2	80.1499\\
0.4	63.5096\\
0.6	54.0608\\
0.8	47.1952\\
1	40.6555\\
1.2	34.3113\\
1.4	28.4553\\
1.6	23.2649\\
1.8	18.7208\\
2	14.742\\
2.2	11.7055\\
2.4	9.57472\\
2.6	8.16799\\
2.8	7.21272\\
3	6.50601\\
3.2	5.95\\
3.4	5.48937\\
3.6	5.09913\\
3.8	4.76597\\
4	4.47928\\
4.2	4.23087\\
4.4	4.01482\\
4.6	3.82656\\
4.8	3.66229\\
5	3.51878\\
5.2	3.39327\\
5.4	3.28337\\
5.6	3.18708\\
5.8	3.10265\\
6	3.02862\\
6.2	2.96372\\
6.4	2.90687\\
6.6	2.85714\\
6.8	2.81372\\
7	2.77591\\
7.2	2.74311\\
7.4	2.71478\\
7.6	2.69046\\
7.8	2.66974\\
8	2.65224\\
8.2	2.63766\\
8.4	2.62568\\
8.6	2.61605\\
8.8	2.60854\\
9	2.60293\\
9.2	2.59902\\
9.4	2.59664\\
9.6	2.59564\\
9.8	2.59586\\
10	2.59717\\
10.2	2.59946\\
10.4	2.60262\\
10.6	2.60654\\
10.8	2.61114\\
11	2.61634\\
11.2	2.62206\\
11.4	2.62824\\
11.6	2.63481\\
11.8	2.64172\\
12	2.64892\\
12.2	2.65638\\
12.4	2.66404\\
12.6	2.67187\\
12.8	2.67984\\
13	2.68793\\
13.2	2.6961\\
13.4	2.70433\\
13.6	2.7126\\
13.8	2.7209\\
14	2.72921\\
14.2	2.73751\\
14.4	2.74579\\
14.6	2.75404\\
14.8	2.76226\\
15	2.77042\\
15.2	2.77853\\
15.4	2.78657\\
15.6	2.79455\\
15.8	2.80246\\
16	2.81029\\
16.2	2.81803\\
16.4	2.8257\\
16.6	2.83327\\
16.8	2.84076\\
17	2.84816\\
17.2	2.85547\\
17.4	2.86268\\
17.6	2.8698\\
17.8	2.87683\\
18	2.88376\\
18.2	2.89059\\
18.4	2.89733\\
18.6	2.90398\\
18.8	2.91053\\
19	2.91699\\
19.2	2.92335\\
19.4	2.92963\\
19.6	2.9358\\
19.8	2.94189\\
20	2.94789\\
20.2	2.95379\\
20.4	2.95961\\
20.6	2.96533\\
20.8	2.97097\\
21	2.97652\\
21.2	2.98199\\
21.4	2.98737\\
21.6	2.99266\\
21.8	2.99788\\
22	3.00301\\
22.2	3.00806\\
22.4	3.01303\\
22.6	3.01792\\
22.8	3.02274\\
23	3.02747\\
23.2	3.03213\\
23.4	3.03672\\
23.6	3.04123\\
23.8	3.04567\\
24	3.05003\\
24.2	3.05433\\
24.4	3.05856\\
24.6	3.06271\\
24.8	3.0668\\
25	3.07082\\
25.2	3.07478\\
25.4	3.07867\\
25.6	3.0825\\
25.8	3.08626\\
26	3.08996\\
26.2	3.0936\\
26.4	3.09718\\
26.6	3.1007\\
26.8	3.10416\\
27	3.10757\\
27.2	3.11091\\
27.4	3.1142\\
27.6	3.11744\\
27.8	3.12062\\
28	3.12375\\
28.2	3.12682\\
28.4	3.12985\\
28.6	3.13282\\
28.8	3.13574\\
29	3.13862\\
29.2	3.14144\\
29.4	3.14422\\
29.6	3.14695\\
29.8	3.14963\\
30	3.15227\\
30.2	3.15486\\
30.4	3.15741\\
30.6	3.15992\\
30.8	3.16238\\
31	3.1648\\
31.2	3.16718\\
31.4	3.16952\\
31.6	3.17182\\
31.8	3.17408\\
32	3.1763\\
32.2	3.17848\\
32.4	3.18063\\
32.6	3.18274\\
32.8	3.18481\\
33	3.18685\\
33.2	3.18885\\
33.4	3.19082\\
33.6	3.19275\\
33.8	3.19465\\
34	3.19652\\
34.2	3.19836\\
34.4	3.20016\\
34.6	3.20193\\
34.8	3.20368\\
35	3.20539\\
35.2	3.20707\\
35.4	3.20873\\
35.6	3.21036\\
35.8	3.21195\\
36	3.21352\\
36.2	3.21507\\
36.4	3.21659\\
36.6	3.21808\\
36.8	3.21954\\
37	3.22098\\
37.2	3.2224\\
37.4	3.22379\\
37.6	3.22515\\
37.8	3.2265\\
38	3.22782\\
38.2	3.22912\\
38.4	3.23039\\
38.6	3.23164\\
38.8	3.23288\\
39	3.23409\\
39.2	3.23528\\
39.4	3.23645\\
39.6	3.2376\\
39.8	3.23873\\
40	3.23984\\
40.2	3.24093\\
40.4	3.242\\
40.6	3.24305\\
40.8	3.24409\\
41	3.24511\\
41.2	3.24611\\
41.4	3.24709\\
41.6	3.24806\\
41.8	3.24901\\
42	3.24994\\
42.2	3.25086\\
42.4	3.25176\\
42.6	3.25265\\
42.8	3.25352\\
43	3.25438\\
43.2	3.25522\\
43.4	3.25605\\
43.6	3.25686\\
43.8	3.25766\\
44	3.25845\\
44.2	3.25922\\
44.4	3.25998\\
44.6	3.26072\\
44.8	3.26146\\
45	3.26218\\
45.2	3.26289\\
45.4	3.26359\\
45.6	3.26427\\
45.8	3.26495\\
46	3.26561\\
46.2	3.26626\\
46.4	3.2669\\
46.6	3.26753\\
46.8	3.26815\\
47	3.26875\\
47.2	3.26935\\
47.4	3.26994\\
47.6	3.27052\\
47.8	3.27109\\
48	3.27165\\
48.2	3.27219\\
48.4	3.27273\\
48.6	3.27326\\
48.8	3.27379\\
49	3.2743\\
49.2	3.2748\\
49.4	3.2753\\
49.6	3.27579\\
49.8	3.27627\\
50	3.27674\\
50.2	3.2772\\
50.4	3.27766\\
50.6	3.27811\\
50.8	3.27855\\
51	3.27898\\
51.2	3.27941\\
51.4	3.27983\\
51.6	3.28024\\
51.8	3.28064\\
52	3.28104\\
52.2	3.28143\\
52.4	3.28182\\
52.6	3.2822\\
52.8	3.28257\\
53	3.28294\\
53.2	3.2833\\
53.4	3.28365\\
53.6	3.284\\
53.8	3.28434\\
54	3.28468\\
54.2	3.28501\\
54.4	3.28534\\
54.6	3.28566\\
54.8	3.28598\\
55	3.28629\\
55.2	3.28659\\
55.4	3.28689\\
55.6	3.28719\\
55.8	3.28748\\
56	3.28776\\
56.15	3.28797\\
56.35	3.28825\\
56.55	3.28852\\
56.75	3.28879\\
56.95	3.28906\\
57.15	3.28932\\
57.35	3.28957\\
57.55	3.28982\\
57.75	3.29007\\
57.95	3.29031\\
58.15	3.29055\\
58.35	3.29079\\
58.55	3.29102\\
58.75	3.29125\\
58.95	3.29147\\
59.15	3.29169\\
59.35	3.29191\\
59.55	3.29212\\
59.75	3.29233\\
59.95	3.29254\\
60.15	3.29274\\
60.35	3.29294\\
60.55	3.29314\\
60.75	3.29333\\
60.95	3.29352\\
61.15	3.29371\\
61.35	3.29389\\
61.55	3.29407\\
61.75	3.29425\\
61.95	3.29443\\
62.15	3.2946\\
62.35	3.29477\\
62.55	3.29493\\
62.75	3.2951\\
62.95	3.29526\\
63.15	3.29542\\
63.35	3.29558\\
63.55	3.29573\\
63.75	3.29588\\
63.95	3.29603\\
64.15	3.29618\\
64.35	3.29632\\
64.55	3.29646\\
64.75	3.2966\\
64.95	3.29674\\
65.15	3.29688\\
65.35	3.29701\\
65.55	3.29714\\
65.75	3.29727\\
65.95	3.2974\\
66.15	3.29752\\
66.35	3.29764\\
66.55	3.29777\\
66.75	3.29788\\
66.95	3.298\\
67.15	3.29812\\
67.35	3.29823\\
67.55	3.29834\\
67.75	3.29845\\
67.95	3.29856\\
68.15	3.29867\\
68.35	3.29877\\
68.55	3.29887\\
68.75	3.29897\\
68.95	3.29907\\
69.15	3.29917\\
69.35	3.29927\\
69.55	3.29936\\
69.75	3.29946\\
69.95	3.29955\\
70.15	3.29964\\
70.35	3.29973\\
70.55	3.29982\\
70.75	3.2999\\
70.95	3.29999\\
71.15	3.30007\\
71.35	3.30016\\
71.55	3.30024\\
71.75	3.30032\\
71.95	3.3004\\
72.15	3.30047\\
72.35	3.30055\\
72.55	3.30062\\
72.75	3.3007\\
72.95	3.30077\\
73.15	3.30084\\
73.35	3.30091\\
73.55	3.30098\\
73.75	3.30105\\
73.95	3.30112\\
74.15	3.30118\\
74.35	3.30125\\
74.55	3.30131\\
74.75	3.30137\\
74.95	3.30144\\
75.15	3.3015\\
75.35	3.30156\\
75.55	3.30162\\
75.75	3.30167\\
75.95	3.30173\\
76.15	3.30179\\
76.35	3.30184\\
76.55	3.3019\\
76.75	3.30195\\
76.95	3.302\\
77.15	3.30206\\
77.35	3.30211\\
77.55	3.30216\\
77.75	3.30221\\
77.95	3.30226\\
78.15	3.30231\\
78.35	3.30235\\
78.55	3.3024\\
78.75	3.30245\\
78.95	3.30249\\
79.15	3.30254\\
79.35	3.30258\\
79.55	3.30262\\
79.75	3.30267\\
79.95	3.30271\\
80.15	3.30275\\
80.35	3.30279\\
80.55	3.30283\\
80.75	3.30287\\
80.95	3.30291\\
81.15	3.30294\\
81.35	3.30298\\
81.55	3.30302\\
81.75	3.30306\\
81.95	3.30309\\
82.15	3.30313\\
82.35	3.30316\\
82.55	3.3032\\
82.75	3.30323\\
82.95	3.30326\\
83.15	3.30329\\
83.35	3.30333\\
83.55	3.30336\\
83.75	3.30339\\
83.95	3.30342\\
84.15	3.30345\\
84.35	3.30348\\
84.55	3.30351\\
84.75	3.30354\\
84.95	3.30357\\
85.15	3.30359\\
85.35	3.30362\\
85.55	3.30365\\
85.75	3.30367\\
85.95	3.3037\\
86.15	3.30373\\
86.35	3.30375\\
86.55	3.30378\\
86.75	3.3038\\
86.95	3.30383\\
87.15	3.30385\\
87.35	3.30387\\
87.55	3.3039\\
87.75	3.30392\\
87.95	3.30394\\
88.15	3.30396\\
88.35	3.30399\\
88.55	3.30401\\
88.75	3.30403\\
88.95	3.30405\\
89.15	3.30407\\
89.35	3.30409\\
89.55	3.30411\\
89.75	3.30413\\
89.95	3.30415\\
90.15	3.30417\\
90.35	3.30419\\
90.55	3.3042\\
90.75	3.30422\\
90.95	3.30424\\
91.15	3.30426\\
91.35	3.30427\\
91.55	3.30429\\
91.75	3.30431\\
91.95	3.30432\\
92.15	3.30434\\
92.35	3.30436\\
92.55	3.30437\\
92.75	3.30439\\
92.95	3.3044\\
93.15	3.30442\\
93.35	3.30443\\
93.55	3.30445\\
93.75	3.30446\\
93.95	3.30448\\
94.15	3.30449\\
94.35	3.3045\\
94.55	3.30452\\
94.75	3.30453\\
94.95	3.30454\\
95.15	3.30456\\
95.35	3.30457\\
95.55	3.30458\\
95.75	3.30459\\
95.95	3.30461\\
96.15	3.30462\\
96.35	3.30463\\
96.55	3.30464\\
96.75	3.30465\\
96.95	3.30466\\
97.15	3.30467\\
97.35	3.30468\\
97.55	3.3047\\
97.75	3.30471\\
97.95	3.30472\\
98.15	3.30473\\
98.35	3.30474\\
98.55	3.30475\\
98.75	3.30476\\
98.95	3.30477\\
99.15	3.30478\\
99.35	3.30478\\
99.55	3.30479\\
99.75	3.3048\\
99.95	3.30481\\
};

\end{axis}
\end{tikzpicture}%

==> pics/omegaAreaTest/surfaceAreaErrorVsOmegaArea.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.35\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=1,
xmax=1500,
xminorticks=true,
xlabel={$\areaPen$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.003,
ymax=10,
yminorticks=true,
ylabel={$\|\area(t)-\areaZero\|_{\infty,t}$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.1)}},
y label style={font=\scriptsize,at={(axis description cs:0.05,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
]
\addplot [color=red,solid,line width=2.5pt,mark size=2.5pt,mark=*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{%
1.953125	5.60698\\
3.90625	2.3128\\
7.8125	1.08\\
15.625	0.5237\\
31.25	0.258100000000001\\
62.5	0.1281\\
125	0.0639000000000003\\
250	0.0319000000000003\\
500	0.0159000000000002\\
1000	0.00799999999999912\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.953125	2.56\\
3.90625	1.28\\
7.8125	0.64\\
15.625	0.32\\
31.25	0.16\\
62.5	0.08\\
125	0.04\\
250	0.02\\
500	0.01\\
1000	0.005\\
};
\node[right, align=left, text=black]
at (axis cs:20,0.01) {$\sim\mathcal{O}(\omega_{\textup{a}}^{-1})$};
\end{axis}
\end{tikzpicture}%

==> pics/surface_response/sphereDeviation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
at={(0,0)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=40,
xtick={ 0, 10, 20, 30, 40},
xlabel={$\mbox{Time}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1.5,
ytick={  0, 0.5,   1, 1.5},
ylabel={$\mbox{Sphere deviation}$},
axis background/.style={fill=white},
x label style={font=\scriptsize,at={(axis description cs:0.5,0.075)}},
y label style={font=\scriptsize,at={(axis description cs:0.1,0.5)}},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
legend style={font=\scriptsize,at={(0.5,1.05)},anchor=south,legend cell align=left,align=left,draw=black}, % changed
]

\addlegendentry{$\mbox{\frankOseenHelfrich\ model}$};
\addlegendentry{$\mbox{\landauDeGennesHelfrich\ model}$};

\addplot [color=blue,solid,line width=2.5pt]
  table[row sep=crcr]{%
0	6.54815e-31\\
0.25	0.706673\\
0.5	0.782216\\
0.75	0.818016\\
1	0.846258\\
1.25	0.849727\\
1.5	0.876097\\
1.75	0.903043\\
2	0.927997\\
2.25	0.952694\\
2.5	0.975494\\
2.75	0.996796\\
3	1.01657\\
3.25	1.03474\\
3.5	1.05144\\
3.75	1.06669\\
4	1.08059\\
4.25	1.09323\\
4.5	1.1047\\
4.75	1.11509\\
5	1.12448\\
5.25	1.13297\\
5.5	1.14063\\
5.75	1.14754\\
6	1.15376\\
6.25	1.15936\\
6.5	1.1644\\
6.75	1.16893\\
7	1.173\\
7.25	1.17666\\
7.5	1.17994\\
7.75	1.18289\\
8	1.18553\\
8.25	1.18791\\
8.5	1.19004\\
8.75	1.19195\\
9	1.19366\\
9.25	1.1952\\
9.5	1.19658\\
9.75	1.19781\\
10	1.19892\\
10.25	1.19991\\
10.5	1.2008\\
10.75	1.20159\\
11	1.20231\\
11.25	1.20294\\
11.5	1.20352\\
11.75	1.20403\\
12	1.20449\\
12.25	1.2049\\
12.5	1.20527\\
12.75	1.2056\\
13	1.20589\\
13.25	1.20616\\
13.5	1.2064\\
13.75	1.20661\\
14	1.2068\\
14.25	1.20697\\
14.5	1.20712\\
14.75	1.20726\\
15	1.20738\\
15.25	1.20749\\
15.5	1.20759\\
15.75	1.20768\\
16	1.20776\\
16.25	1.20783\\
16.5	1.20789\\
16.75	1.20795\\
17	1.208\\
17.25	1.20804\\
17.5	1.20808\\
17.75	1.20812\\
18	1.20815\\
18.25	1.20818\\
18.5	1.20821\\
18.75	1.20823\\
19	1.20825\\
19.25	1.20827\\
19.5	1.20829\\
19.75	1.20831\\
20	1.20832\\
20.25	1.20833\\
20.5	1.20834\\
20.75	1.20835\\
21	1.20836\\
21.25	1.20837\\
21.5	1.20838\\
21.75	1.20838\\
22	1.20839\\
22.25	1.20839\\
22.5	1.2084\\
22.75	1.2084\\
23	1.20841\\
23.25	1.20841\\
23.5	1.20841\\
23.75	1.20842\\
24	1.20842\\
24.25	1.20842\\
24.5	1.20842\\
24.75	1.20843\\
25	1.20843\\
25.25	1.20843\\
25.5	1.20843\\
25.75	1.20843\\
26	1.20843\\
26.25	1.20843\\
26.5	1.20844\\
26.75	1.20844\\
27	1.20844\\
27.25	1.20844\\
27.5	1.20844\\
27.75	1.20844\\
28	1.20844\\
28.25	1.20844\\
28.5	1.20844\\
28.75	1.20844\\
29	1.20844\\
29.25	1.20844\\
29.5	1.20844\\
29.75	1.20844\\
30	1.20844\\
30.25	1.20845\\
30.5	1.20845\\
30.75	1.20845\\
31	1.20845\\
31.25	1.20845\\
31.5	1.20845\\
31.75	1.20845\\
32	1.20845\\
32.25	1.20845\\
32.5	1.20845\\
32.75	1.20845\\
33	1.20845\\
33.25	1.20845\\
33.5	1.20845\\
33.75	1.20845\\
34	1.20845\\
34.25	1.20845\\
34.5	1.20845\\
34.75	1.20845\\
35	1.20845\\
35.25	1.20845\\
35.5	1.20845\\
35.75	1.20845\\
36	1.20845\\
36.25	1.20845\\
36.5	1.20845\\
36.75	1.20845\\
37	1.20845\\
37.25	1.20845\\
37.5	1.20845\\
37.75	1.20845\\
38	1.20845\\
38.25	1.20846\\
38.5	1.20846\\
38.75	1.20846\\
39	1.20846\\
39.25	1.20846\\
39.5	1.20846\\
39.75	1.20846\\
40	1.20846\\
};

\addplot [color=red,solid,line width=2.5pt]
  table[row sep=crcr]{%
0	6.66784e-31\\
0.25	0.100742\\
0.5	0.176264\\
0.75	0.221647\\
1	0.281838\\
1.25	0.334013\\
1.5	0.377066\\
1.75	0.415117\\
2	0.447866\\
2.25	0.475765\\
2.5	0.499416\\
2.75	0.519418\\
3	0.536309\\
3.25	0.550576\\
3.5	0.56265\\
3.75	0.572905\\
4	0.581655\\
4.25	0.589162\\
4.5	0.595647\\
4.75	0.601288\\
5	0.606234\\
5.25	0.610606\\
5.5	0.614502\\
5.75	0.618003\\
6	0.621172\\
6.25	0.624063\\
6.5	0.626719\\
6.75	0.629174\\
7	0.631456\\
7.25	0.633588\\
7.5	0.635589\\
7.75	0.637474\\
8	0.639256\\
8.25	0.640945\\
8.5	0.64255\\
8.75	0.644077\\
9	0.645533\\
9.25	0.646922\\
9.5	0.64825\\
9.75	0.64952\\
10	0.650735\\
10.25	0.651899\\
10.5	0.653013\\
10.75	0.65408\\
11	0.655103\\
11.25	0.656082\\
11.5	0.657021\\
11.75	0.657921\\
12	0.658784\\
12.25	0.65961\\
12.5	0.660401\\
12.75	0.66116\\
13	0.661886\\
13.25	0.662582\\
13.5	0.663249\\
13.75	0.663887\\
14	0.664498\\
14.25	0.665083\\
14.5	0.665643\\
14.75	0.666179\\
15	0.666692\\
15.25	0.667183\\
15.5	0.667653\\
15.75	0.668102\\
16	0.668532\\
16.25	0.668943\\
16.5	0.669336\\
16.75	0.669712\\
17	0.670071\\
17.25	0.670415\\
17.5	0.670744\\
17.75	0.671058\\
18	0.671358\\
18.25	0.671645\\
18.5	0.67192\\
18.75	0.672182\\
19	0.672432\\
19.25	0.672672\\
19.5	0.672901\\
19.75	0.673119\\
20	0.673328\\
20.25	0.673528\\
20.5	0.673719\\
20.75	0.673901\\
21	0.674075\\
21.25	0.674241\\
21.5	0.6744\\
21.75	0.674552\\
22	0.674697\\
22.25	0.674835\\
22.5	0.674968\\
22.75	0.675094\\
23	0.675215\\
23.25	0.67533\\
23.5	0.67544\\
23.75	0.675545\\
24	0.675645\\
24.25	0.675741\\
24.5	0.675833\\
24.75	0.675921\\
25	0.676004\\
25.25	0.676084\\
25.5	0.67616\\
25.75	0.676233\\
26	0.676303\\
26.25	0.676369\\
26.5	0.676433\\
26.75	0.676493\\
27	0.676551\\
27.25	0.676606\\
27.5	0.676659\\
27.75	0.67671\\
28	0.676758\\
28.25	0.676804\\
28.5	0.676848\\
28.75	0.67689\\
29	0.67693\\
29.25	0.676969\\
29.5	0.677006\\
29.75	0.677041\\
30	0.677074\\
30.25	0.677106\\
30.5	0.677137\\
30.75	0.677166\\
31	0.677194\\
31.25	0.677221\\
31.5	0.677246\\
31.75	0.677271\\
32	0.677294\\
32.25	0.677317\\
32.5	0.677338\\
32.75	0.677358\\
33	0.677378\\
33.25	0.677397\\
33.5	0.677415\\
33.75	0.677432\\
34	0.677448\\
34.25	0.677464\\
34.5	0.677479\\
34.75	0.677493\\
35	0.677507\\
35.25	0.67752\\
35.5	0.677533\\
35.75	0.677545\\
36	0.677557\\
36.25	0.677568\\
36.5	0.677578\\
36.75	0.677589\\
37	0.677598\\
37.25	0.677608\\
37.5	0.677617\\
37.75	0.677625\\
38	0.677634\\
38.25	0.677642\\
38.5	0.677649\\
38.75	0.677657\\
39	0.677664\\
39.25	0.67767\\
39.5	0.677677\\
39.75	0.677683\\
40	0.677689\\
};

\end{axis}
\end{tikzpicture}%
